Elliptic K3 surfaces associated with the product of two elliptic curves: Mordell-Weil lattices and their fields of definition

To a pair of elliptic curves, one can naturally attach two K3 surfaces: the Kummer surface of their product and a double cover of it, called the Inose surface. They have prominently featured in many interesting constructions in algebraic geometry and number theory. There are several more associated elliptic K3 surfaces, obtained through base change of the Inose surface; these have been previously studied by Kuwata. We give an explicit description of the geometric Mordell-Weil groups of each of these elliptic surfaces in the generic case (when the elliptic curves are non-isogenous). In the non-generic case, we describe a method to calculate explicitly a finite index subgroup of the Mordell-Weil group, which may be saturated to give the full group. Our methods rely on several interesting group actions, the use of rational elliptic surfaces, as well as connections to the geometry of low degree curves on cubic and quartic surfaces. We apply our techniques to compute the full Mordell-Weil group in several examples of arithmetic interest, arising from isogenous elliptic curves with complex multiplication, for which these K3 surfaces are singular.

==> auxfiles/R5basis.txt <==
R5basis := [
    [
        ((-72*zeta^3 - 36*zeta^2 - 36*zeta - 72)*s^2 + 36*zeta^2*s*u^6*v^6 + 
            (-72*zeta^3 + 36*zeta + 36)*s*u^6*v^5 + (-36*zeta^3 - 144*zeta^2 - 
            144*zeta - 36)*s*u^6*v^4 + (144*zeta^3 + 144*zeta^2 + 72)*s*u^6*v^3 
            + (72*zeta^2 + 36*zeta + 72)*s*u^6*v^2 + (-36*zeta^3 - 
            36*zeta)*s*u^6*v + (36*zeta^3 + 36*zeta^2 - 72)*s*u^5*v^6 + 
            (-36*zeta^2 + 216*zeta - 36)*s*u^5*v^5 + (144*zeta^3 + 72*zeta^2 + 
            144*zeta)*s*u^5*v^4 + (216*zeta^3 + 432*zeta + 432)*s*u^5*v^3 + 
            (-72*zeta^3 - 288*zeta^2 - 288*zeta - 72)*s*u^5*v^2 + (36*zeta^3 + 
            36*zeta^2 - 72)*s*u^5*v + (36*zeta^2 + 36)*s*u^5 + (36*zeta^3 - 
            108*zeta - 108)*s*u^4*v^6 + (72*zeta^3 - 72*zeta^2 - 72*zeta + 
            72)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2 - 360)*s*u^4*v^4 + 
            (180*zeta^3 + 540*zeta^2 + 180*zeta)*s*u^4*v^2 + (-72*zeta^3 + 
            216*zeta + 216)*s*u^4*v + (36*zeta^3 - 36*zeta^2 - 36*zeta + 
            36)*s*u^4 + (-144*zeta^2 - 72*zeta - 144)*s*u^3*v^6 + (-432*zeta^3 -
            216*zeta^2 - 432*zeta)*s*u^3*v^5 + (360*zeta^3 - 360*zeta^2 - 
            360*zeta + 360)*s*u^3*v^3 + (-432*zeta^2 - 216*zeta - 432)*s*u^3*v +
            (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*u^3 + (36*zeta^3 - 36*zeta^2 -
            36*zeta + 36)*s*u^2*v^6 + (-216*zeta^3 - 216*zeta^2 + 72)*s*u^2*v^5 
            + (180*zeta^2 + 540*zeta + 180)*s*u^2*v^4 + (-360*zeta^3 + 180*zeta 
            + 180)*s*u^2*v^2 + (-72*zeta^3 + 72*zeta^2 + 72*zeta - 72)*s*u^2*v +
            (-108*zeta^3 - 108*zeta^2 + 36)*s*u^2 + (-36*zeta^3 - 
            36*zeta)*s*u*v^6 + (-72*zeta^3 + 36*zeta + 36)*s*u*v^5 + (72*zeta^3 
            + 288*zeta^2 + 288*zeta + 72)*s*u*v^4 + (432*zeta^3 + 432*zeta^2 + 
            216)*s*u*v^3 + (-144*zeta^2 - 72*zeta - 144)*s*u*v^2 + (-36*zeta^3 +
            216*zeta^2 - 36*zeta)*s*u*v + (72*zeta^3 - 36*zeta - 36)*s*u + 
            (36*zeta^2 + 36)*s*v^5 + (72*zeta^3 + 36*zeta^2 + 72*zeta)*s*v^4 + 
            (-72*zeta^3 - 144*zeta - 144)*s*v^3 + (-36*zeta^3 - 144*zeta^2 - 
            144*zeta - 36)*s*v^2 + (-36*zeta^3 - 36*zeta^2 + 72)*s*v + 36*zeta*s
            + 3*u^12*v^12 + (-6*zeta^2 - 36*zeta - 6)*u^12*v^11 + (69*zeta^3 + 
            75*zeta^2 + 69*zeta)*u^12*v^10 + (-36*zeta^3 + 108*zeta + 
            108)*u^12*v^9 + (-108*zeta^3 - 252*zeta^2 - 252*zeta - 108)*u^12*v^8
            + (252*zeta^3 + 252*zeta^2 + 54)*u^12*v^7 + 252*zeta*u^12*v^6 + 
            (-54*zeta^3 - 54*zeta^2 - 54*zeta)*u^12*v^5 + (252*zeta^3 + 144*zeta
            + 144)*u^12*v^4 + (-144*zeta^3 - 36*zeta^2 - 36*zeta - 144)*u^12*v^3
            + (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (-6*zeta^2 - 6)*u^12*v + 
            (-3*zeta^3 + 3*zeta^2 - 3*zeta)*u^12 + (-30*zeta^3 + 6*zeta + 
            6)*u^11*v^12 + (-6*zeta^3 - 144*zeta^2 - 144*zeta - 6)*u^11*v^11 + 
            (66*zeta^3 + 66*zeta^2 - 294)*u^11*v^10 + 180*zeta*u^11*v^9 + 
            540*zeta^2*u^11*v^8 + (-900*zeta^3 + 396*zeta + 396)*u^11*v^7 + 
            (144*zeta^3 - 1044*zeta^2 - 1044*zeta + 144)*u^11*v^6 + (396*zeta^3 
            + 396*zeta^2 - 684)*u^11*v^5 + 540*zeta*u^11*v^4 - 
            180*zeta^2*u^11*v^3 + (-30*zeta^3 - 66*zeta - 66)*u^11*v^2 + 
            (-114*zeta^3 - 36*zeta^2 - 36*zeta - 114)*u^11*v + (-6*zeta^3 - 
            6*zeta^2 - 6)*u^11 + (69*zeta^2 + 75*zeta + 69)*u^10*v^12 + 
            (-66*zeta^3 - 360*zeta^2 - 66*zeta)*u^10*v^11 + (327*zeta^3 + 
            288*zeta + 288)*u^10*v^10 + (-864*zeta^3 - 1116*zeta^2 - 1116*zeta -
            864)*u^10*v^9 + (1836*zeta^3 + 1836*zeta^2 + 1188)*u^10*v^8 + 
            (342*zeta^2 + 414*zeta + 342)*u^10*v^7 + 2268*zeta^2*u^10*v^6 + 
            (-414*zeta^3 + 1836*zeta + 1836)*u^10*v^5 + (648*zeta^3 - 
            1188*zeta^2 - 1188*zeta + 648)*u^10*v^4 + (-252*zeta^3 - 252*zeta^2 
            - 1116)*u^10*v^3 + (-75*zeta^2 + 327*zeta - 75)*u^10*v^2 + 
            (-66*zeta^3 - 36*zeta^2 - 66*zeta)*u^10*v + (75*zeta^3 + 36*zeta + 
            36)*u^10 + (36*zeta^3 + 144*zeta^2 + 144*zeta + 36)*u^9*v^12 + 
            180*u^9*v^11 + (252*zeta^2 + 1116*zeta + 252)*u^9*v^10 + 
            (-1620*zeta^3 - 360*zeta^2 - 1620*zeta)*u^9*v^9 + (2520*zeta^3 + 
            2340*zeta + 2340)*u^9*v^8 + (-2664*zeta^3 - 3456*zeta^2 - 3456*zeta 
            - 2664)*u^9*v^7 - 2520*u^9*v^6 + (792*zeta^2 - 2664*zeta + 
            792)*u^9*v^5 + (2340*zeta^3 + 2520*zeta^2 + 2340*zeta)*u^9*v^4 + 
            (360*zeta^3 + 1620*zeta + 1620)*u^9*v^3 + (-1116*zeta^3 - 864*zeta^2
            - 864*zeta - 1116)*u^9*v^2 - 180*u^9*v + (108*zeta^2 - 36*zeta + 
            108)*u^9 + (144*zeta^3 + 252*zeta^2 + 144*zeta)*u^8*v^12 + 
            540*zeta^3*u^8*v^11 + (-1188*zeta^3 + 648*zeta^2 + 648*zeta - 
            1188)*u^8*v^10 + (2340*zeta^3 + 2340*zeta^2 + 2520)*u^8*v^9 + 
            (1620*zeta^2 + 4860*zeta + 1620)*u^8*v^8 + (1944*zeta^3 - 648*zeta^2
            + 1944*zeta)*u^8*v^7 - 7560*zeta^3*u^8*v^6 + (-648*zeta^3 - 
            2592*zeta^2 - 2592*zeta - 648)*u^8*v^5 + (1620*zeta^3 + 1620*zeta^2 
            + 4860)*u^8*v^4 + (-2340*zeta^2 - 2520*zeta - 2340)*u^8*v^3 + 
            (1836*zeta^3 + 1188*zeta^2 + 1836*zeta)*u^8*v^2 - 540*zeta^3*u^8*v +
            (-252*zeta^3 - 108*zeta^2 - 108*zeta - 252)*u^8 + (252*zeta^3 + 
            252*zeta^2 + 54)*u^7*v^12 + (-396*zeta^2 - 1296*zeta - 396)*u^7*v^11
            + (342*zeta^3 + 414*zeta^2 + 342*zeta)*u^7*v^10 + (2664*zeta^3 - 
            792*zeta - 792)*u^7*v^9 + (2592*zeta^3 + 648*zeta^2 + 648*zeta + 
            2592)*u^7*v^8 + (5184*zeta^3 + 5184*zeta^2 - 3780)*u^7*v^7 + 
            1512*zeta*u^7*v^6 + (7884*zeta^3 + 3780*zeta^2 + 7884*zeta)*u^7*v^5 
            + (-648*zeta^3 + 1944*zeta + 1944)*u^7*v^4 + (3456*zeta^3 + 
            2664*zeta^2 + 2664*zeta + 3456)*u^7*v^3 + (-1836*zeta^3 - 
            1836*zeta^2 + 414)*u^7*v^2 + (-396*zeta^2 - 1080*zeta - 396)*u^7*v +
            (54*zeta^3 + 54*zeta^2 + 54*zeta)*u^7 + 252*zeta^3*u^6*v^12 + 
            (144*zeta^3 - 1044*zeta^2 - 1044*zeta + 144)*u^6*v^11 + 
            2268*u^6*v^10 - 2520*zeta*u^6*v^9 - 7560*zeta^2*u^6*v^8 + 
            1512*zeta^3*u^6*v^7 + (7884*zeta^3 - 5184*zeta^2 - 5184*zeta + 
            7884)*u^6*v^6 - 1512*u^6*v^5 - 7560*zeta*u^6*v^4 + 
            2520*zeta^2*u^6*v^3 + 2268*zeta^3*u^6*v^2 + (-144*zeta^3 + 
            1044*zeta^2 + 1044*zeta - 144)*u^6*v + 252*u^6 + (-54*zeta^2 - 
            54*zeta - 54)*u^5*v^12 + (-396*zeta^3 - 1080*zeta^2 - 
            396*zeta)*u^5*v^11 + (-414*zeta^3 + 1836*zeta + 1836)*u^5*v^10 + 
            (3456*zeta^3 + 2664*zeta^2 + 2664*zeta + 3456)*u^5*v^9 + 
            (-1944*zeta^3 - 1944*zeta^2 + 648)*u^5*v^8 + (7884*zeta^2 + 
            3780*zeta + 7884)*u^5*v^7 - 1512*zeta^2*u^5*v^6 + (-3780*zeta^3 + 
            5184*zeta + 5184)*u^5*v^5 + (-2592*zeta^3 - 648*zeta^2 - 648*zeta - 
            2592)*u^5*v^4 + (-792*zeta^3 - 792*zeta^2 + 2664)*u^5*v^3 + 
            (-342*zeta^2 - 414*zeta - 342)*u^5*v^2 + (-396*zeta^3 - 1296*zeta^2 
            - 396*zeta)*u^5*v + (-54*zeta^3 - 252*zeta - 252)*u^5 + (-252*zeta^3
            - 108*zeta^2 - 108*zeta - 252)*u^4*v^12 + 540*u^4*v^11 + 
            (1836*zeta^2 + 1188*zeta + 1836)*u^4*v^10 + (2340*zeta^3 + 
            2520*zeta^2 + 2340*zeta)*u^4*v^9 + (4860*zeta^3 + 1620*zeta + 
            1620)*u^4*v^8 + (648*zeta^3 + 2592*zeta^2 + 2592*zeta + 648)*u^4*v^7
            - 7560*u^4*v^6 + (-1944*zeta^2 + 648*zeta - 1944)*u^4*v^5 + 
            (1620*zeta^3 + 4860*zeta^2 + 1620*zeta)*u^4*v^4 + (-2520*zeta^3 - 
            2340*zeta - 2340)*u^4*v^3 + (-1188*zeta^3 + 648*zeta^2 + 648*zeta - 
            1188)*u^4*v^2 - 540*u^4*v + (144*zeta^2 + 252*zeta + 144)*u^4 + 
            (-108*zeta^3 + 36*zeta^2 - 108*zeta)*u^3*v^12 - 180*zeta^3*u^3*v^11 
            + (1116*zeta^3 + 864*zeta^2 + 864*zeta + 1116)*u^3*v^10 + 
            (1620*zeta^3 + 1620*zeta^2 + 360)*u^3*v^9 + (-2340*zeta^2 - 
            2520*zeta - 2340)*u^3*v^8 + (792*zeta^3 - 2664*zeta^2 + 
            792*zeta)*u^3*v^7 + 2520*zeta^3*u^3*v^6 + (-2664*zeta^3 - 
            3456*zeta^2 - 3456*zeta - 2664)*u^3*v^5 + (-2340*zeta^3 - 
            2340*zeta^2 - 2520)*u^3*v^4 + (-1620*zeta^2 - 360*zeta - 
            1620)*u^3*v^3 + (-252*zeta^3 - 1116*zeta^2 - 252*zeta)*u^3*v^2 + 
            180*zeta^3*u^3*v + (-36*zeta^3 - 144*zeta^2 - 144*zeta - 36)*u^3 + 
            (36*zeta^3 + 36*zeta^2 + 75)*u^2*v^12 + (66*zeta^2 + 36*zeta + 
            66)*u^2*v^11 + (-75*zeta^3 + 327*zeta^2 - 75*zeta)*u^2*v^10 + 
            (1116*zeta^3 + 252*zeta + 252)*u^2*v^9 + (648*zeta^3 - 1188*zeta^2 -
            1188*zeta + 648)*u^2*v^8 + (-1836*zeta^3 - 1836*zeta^2 + 
            414)*u^2*v^7 + 2268*zeta*u^2*v^6 + (-342*zeta^3 - 414*zeta^2 - 
            342*zeta)*u^2*v^5 + (1188*zeta^3 + 1836*zeta + 1836)*u^2*v^4 + 
            (864*zeta^3 + 1116*zeta^2 + 1116*zeta + 864)*u^2*v^3 + (288*zeta^3 +
            288*zeta^2 + 327)*u^2*v^2 + (66*zeta^2 + 360*zeta + 66)*u^2*v + 
            (69*zeta^3 + 75*zeta^2 + 69*zeta)*u^2 + (6*zeta^3 + 6*zeta + 
            6)*u*v^12 + (-114*zeta^3 - 36*zeta^2 - 36*zeta - 114)*u*v^11 + 
            (66*zeta^3 + 66*zeta^2 + 30)*u*v^10 - 180*zeta*u*v^9 - 
            540*zeta^2*u*v^8 + (-684*zeta^3 + 396*zeta + 396)*u*v^7 + 
            (-144*zeta^3 + 1044*zeta^2 + 1044*zeta - 144)*u*v^6 + (396*zeta^3 + 
            396*zeta^2 - 900)*u*v^5 - 540*zeta*u*v^4 + 180*zeta^2*u*v^3 + 
            (294*zeta^3 - 66*zeta - 66)*u*v^2 + (-6*zeta^3 - 144*zeta^2 - 
            144*zeta - 6)*u*v + (-6*zeta^3 - 6*zeta^2 + 30)*u + (-3*zeta^2 + 
            3*zeta - 3)*v^12 + (6*zeta^3 + 6*zeta)*v^11 + (75*zeta^3 + 36*zeta +
            36)*v^10 + (144*zeta^3 + 36*zeta^2 + 36*zeta + 144)*v^9 + 
            (144*zeta^3 + 144*zeta^2 + 252)*v^8 + (54*zeta^2 + 54*zeta + 54)*v^7
            + 252*zeta^2*v^6 + (-54*zeta^3 - 252*zeta - 252)*v^5 + (-108*zeta^3 
            - 252*zeta^2 - 252*zeta - 108)*v^4 + (-108*zeta^3 - 108*zeta^2 + 
            36)*v^3 + (69*zeta^2 + 75*zeta + 69)*v^2 + (6*zeta^3 + 36*zeta^2 + 
            6*zeta)*v + 3*zeta^3)/(u^2*v^2 + (-2*zeta^2 - 2)*u^2*v + (-zeta^3 + 
            zeta^2 - zeta)*u^2 + (2*zeta^3 + 2*zeta + 2)*u*v^2 + (-2*zeta^3 - 
            2)*u*v + (-2*zeta^3 - 2*zeta^2 - 2)*u + (-zeta^2 + zeta - 1)*v^2 + 
            (2*zeta^3 + 2*zeta)*v + zeta^3),
        ((-432*zeta^2 + 216*zeta - 432)*s^3 + (-432*zeta^3 - 324*zeta^2 - 
            324*zeta - 432)*s^2*u^6*v^6 - 972*s^2*u^6*v^5 + (1296*zeta^2 + 
            648*zeta + 1296)*s^2*u^6*v^4 + (-648*zeta^3 - 864*zeta^2 - 
            648*zeta)*s^2*u^6*v^3 + (-2592*zeta^3 - 1944*zeta - 
            1944)*s^2*u^6*v^2 + (648*zeta^3 + 324*zeta^2 + 324*zeta + 
            648)*s^2*u^6*v + (-216*zeta^3 - 216*zeta^2 - 324)*s^2*u^6 - 
            972*zeta^2*s^2*u^5*v^6 + (1944*zeta^3 + 324*zeta + 324)*s^2*u^5*v^5 
            + (5184*zeta^3 + 1296*zeta^2 + 1296*zeta + 5184)*s^2*u^5*v^4 + 
            (1944*zeta^3 + 1944*zeta^2 - 648)*s^2*u^5*v^3 + (2592*zeta^2 + 
            1296*zeta + 2592)*s^2*u^5*v^2 + (-1296*zeta^3 - 324*zeta^2 - 
            1296*zeta)*s^2*u^5*v + (648*zeta^3 + 324*zeta + 324)*s^2*u^5 + 
            (-1296*zeta^3 - 1296*zeta^2 - 648)*s^2*u^4*v^6 + (3888*zeta^2 - 
            1296*zeta + 3888)*s^2*u^4*v^5 + (3240*zeta^3 - 6480*zeta^2 + 
            3240*zeta)*s^2*u^4*v^4 + (-9720*zeta^3 - 6480*zeta^2 - 6480*zeta - 
            9720)*s^2*u^4*v^2 + (2592*zeta^3 + 2592*zeta^2 + 1296)*s^2*u^4*v + 
            (1944*zeta^2 - 648*zeta + 1944)*s^2*u^4 + (-216*zeta^3 + 648*zeta + 
            648)*s^2*u^3*v^6 + (648*zeta^3 + 2592*zeta^2 + 2592*zeta + 
            648)*s^2*u^3*v^5 + (3240*zeta^2 + 4320*zeta + 3240)*s^2*u^3*v^3 + 
            (-648*zeta^3 + 1944*zeta + 1944)*s^2*u^3*v + (-216*zeta^3 - 
            864*zeta^2 - 864*zeta - 216)*s^2*u^3 + (1944*zeta^2 - 648*zeta + 
            1944)*s^2*u^2*v^6 + (2592*zeta^3 + 1296*zeta^2 + 
            2592*zeta)*s^2*u^2*v^5 + (9720*zeta^3 + 3240*zeta + 
            3240)*s^2*u^2*v^4 + (-3240*zeta^3 - 3240*zeta^2 - 9720)*s^2*u^2*v^2 
            + (-3888*zeta^2 + 1296*zeta - 3888)*s^2*u^2*v + (1296*zeta^3 + 
            648*zeta^2 + 1296*zeta)*s^2*u^2 + (648*zeta^3 + 324*zeta^2 + 
            324*zeta + 648)*s^2*u*v^6 + (1296*zeta^3 + 1296*zeta^2 + 
            972)*s^2*u*v^5 + (-2592*zeta^2 - 1296*zeta - 2592)*s^2*u*v^4 + 
            (-1944*zeta^3 - 2592*zeta^2 - 1944*zeta)*s^2*u*v^3 + (5184*zeta^3 + 
            3888*zeta + 3888)*s^2*u*v^2 + (-1944*zeta^3 - 1620*zeta^2 - 
            1620*zeta - 1944)*s^2*u*v + 972*s^2*u + (216*zeta^3 - 108*zeta^2 + 
            216*zeta)*s^2*v^6 + (648*zeta^3 + 324*zeta + 324)*s^2*v^5 + 
            (2592*zeta^3 + 648*zeta^2 + 648*zeta + 2592)*s^2*v^4 + (-648*zeta^3 
            - 648*zeta^2 + 216)*s^2*v^3 + (1296*zeta^2 + 648*zeta + 
            1296)*s^2*v^2 + 972*zeta^2*s^2*v + (432*zeta^3 + 108*zeta + 108)*s^2
            + 108*zeta^2*s*u^12*v^12 + (-540*zeta^3 + 216*zeta + 
            216)*s*u^12*v^11 + (-648*zeta^3 - 2052*zeta^2 - 2052*zeta - 
            648)*s*u^12*v^10 + (3132*zeta^3 + 3132*zeta^2 - 864)*s*u^12*v^9 + 
            (4536*zeta^2 + 5508*zeta + 4536)*s*u^12*v^8 + (-3888*zeta^3 - 
            6156*zeta^2 - 3888*zeta)*s*u^12*v^7 + (2268*zeta^3 - 2268*zeta - 
            2268)*s*u^12*v^6 + (4536*zeta^3 + 3564*zeta^2 + 3564*zeta + 
            4536)*s*u^12*v^5 + (-324*zeta^3 - 324*zeta^2 + 648)*s*u^12*v^4 + 
            (648*zeta^2 - 756*zeta + 648)*s*u^12*v^3 + (216*zeta^3 + 
            216*zeta)*s*u^12*v^2 + (-216*zeta^3 - 108*zeta - 108)*s*u^12*v + 
            (216*zeta^3 + 216*zeta^2 - 540)*s*u^11*v^12 + (2052*zeta^2 + 
            3780*zeta + 2052)*s*u^11*v^11 + (-2052*zeta^3 - 7668*zeta^2 - 
            2052*zeta)*s*u^11*v^10 + (1620*zeta^3 - 1620*zeta - 1620)*s*u^11*v^9
            + (-4860*zeta^3 - 9720*zeta^2 - 9720*zeta - 4860)*s*u^11*v^8 + 
            (4536*zeta^3 + 4536*zeta^2 - 25920)*s*u^11*v^7 + (23652*zeta^2 + 
            25920*zeta + 23652)*s*u^11*v^6 + (-2592*zeta^3 - 26568*zeta^2 - 
            2592*zeta)*s*u^11*v^5 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^11*v^4 
            + (1620*zeta^3 + 3240*zeta^2 + 3240*zeta + 1620)*s*u^11*v^3 + 
            (864*zeta^3 + 864*zeta^2 + 2700)*s*u^11*v^2 + (-1512*zeta^2 + 
            540*zeta - 1512)*s*u^11*v + (-108*zeta^3 + 108*zeta^2 - 
            108*zeta)*s*u^11 + (648*zeta^3 - 1404*zeta - 1404)*s*u^10*v^12 + 
            (5616*zeta^3 + 7668*zeta^2 + 7668*zeta + 5616)*s*u^10*v^11 + 
            (3672*zeta^3 + 3672*zeta^2 + 4644)*s*u^10*v^10 + (20088*zeta^2 + 
            19764*zeta + 20088)*s*u^10*v^9 + (-26244*zeta^3 - 30132*zeta^2 - 
            26244*zeta)*s*u^10*v^8 + (-33048*zeta^3 - 25596*zeta - 
            25596)*s*u^10*v^7 + (-20412*zeta^3 - 40824*zeta^2 - 40824*zeta - 
            20412)*s*u^10*v^6 + (37584*zeta^3 + 37584*zeta^2 - 17820)*s*u^10*v^5
            + (21384*zeta^2 + 39852*zeta + 21384)*s*u^10*v^4 + (-10692*zeta^3 - 
            15876*zeta^2 - 10692*zeta)*s*u^10*v^3 + (5184*zeta^3 - 432*zeta - 
            432)*s*u^10*v^2 + (2700*zeta^3 + 1836*zeta^2 + 1836*zeta + 
            2700)*s*u^10*v + (-216*zeta^3 - 216*zeta^2 - 216)*s*u^10 + 
            (-3132*zeta^2 - 3996*zeta - 3132)*s*u^9*v^12 + (1620*zeta^3 + 
            3240*zeta^2 + 1620*zeta)*s*u^9*v^11 + (-324*zeta^3 - 20088*zeta - 
            20088)*s*u^9*v^10 + (29160*zeta^3 + 38340*zeta^2 + 38340*zeta + 
            29160)*s*u^9*v^9 + (12960*zeta^3 + 12960*zeta^2 - 17820)*s*u^9*v^8 +
            (58968*zeta^2 + 79704*zeta + 58968)*s*u^9*v^7 + (-22680*zeta^3 - 
            45360*zeta^2 - 22680*zeta)*s*u^9*v^6 + (17496*zeta^3 + 47952*zeta + 
            47952)*s*u^9*v^5 + (-42120*zeta^3 - 79380*zeta^2 - 79380*zeta - 
            42120)*s*u^9*v^4 + (17280*zeta^3 + 17280*zeta^2 - 37260)*s*u^9*v^3 +
            (10692*zeta^2 + 15876*zeta + 10692)*s*u^9*v^2 + (-1620*zeta^3 - 
            3240*zeta^2 - 1620*zeta)*s*u^9*v + (1404*zeta^3 + 648*zeta + 
            648)*s*u^9 + (-972*zeta^3 - 5508*zeta^2 - 5508*zeta - 
            972)*s*u^8*v^12 + (-4860*zeta^3 - 4860*zeta^2 + 4860)*s*u^8*v^11 + 
            (-26244*zeta^2 - 30132*zeta - 26244)*s*u^8*v^10 + (-12960*zeta^3 - 
            30780*zeta^2 - 12960*zeta)*s*u^8*v^9 + (29160*zeta^3 - 63180*zeta - 
            63180)*s*u^8*v^8 + (-25272*zeta^3 - 13608*zeta^2 - 13608*zeta - 
            25272)*s*u^8*v^7 + (68040*zeta^3 + 68040*zeta^2 - 68040)*s*u^8*v^6 +
            (56376*zeta^2 + 71928*zeta + 56376)*s*u^8*v^5 + (9720*zeta^3 + 
            53460*zeta^2 + 9720*zeta)*s*u^8*v^4 + (-42120*zeta^3 + 37260*zeta + 
            37260)*s*u^8*v^3 + (-18468*zeta^3 - 39852*zeta^2 - 39852*zeta - 
            18468)*s*u^8*v^2 + (4860*zeta^3 + 4860*zeta^2 - 4860)*s*u^8*v + 
            (324*zeta^2 + 972*zeta + 324)*s*u^8 + (-3888*zeta^3 - 6156*zeta^2 - 
            3888*zeta)*s*u^7*v^12 + (-25920*zeta^3 + 4536*zeta + 
            4536)*s*u^7*v^11 + (33048*zeta^3 + 7452*zeta^2 + 7452*zeta + 
            33048)*s*u^7*v^10 + (-58968*zeta^3 - 58968*zeta^2 + 20736)*s*u^7*v^9
            + (-11664*zeta^2 + 13608*zeta - 11664)*s*u^7*v^8 + (-163296*zeta^3 -
            136080*zeta^2 - 163296*zeta)*s*u^7*v^7 + (13608*zeta^3 - 13608*zeta 
            - 13608)*s*u^7*v^6 + (93312*zeta^3 - 93312*zeta^2 - 93312*zeta + 
            93312)*s*u^7*v^5 + (56376*zeta^3 + 56376*zeta^2 - 15552)*s*u^7*v^4 +
            (-47952*zeta^2 - 30456*zeta - 47952)*s*u^7*v^3 + (37584*zeta^3 + 
            55404*zeta^2 + 37584*zeta)*s*u^7*v^2 + (-23976*zeta^3 + 2592*zeta + 
            2592)*s*u^7*v + (-4536*zeta^3 - 3564*zeta^2 - 3564*zeta - 
            4536)*s*u^7 + (-2268*zeta^3 - 2268*zeta^2 + 2268)*s*u^6*v^12 + 
            (23652*zeta^2 + 25920*zeta + 23652)*s*u^6*v^11 + (20412*zeta^3 + 
            40824*zeta^2 + 20412*zeta)*s*u^6*v^10 + (-22680*zeta^3 + 22680*zeta 
            + 22680)*s*u^6*v^9 + (68040*zeta^3 + 136080*zeta^2 + 136080*zeta + 
            68040)*s*u^6*v^8 + (-13608*zeta^3 - 13608*zeta^2 + 13608)*s*u^6*v^7 
            + (203472*zeta^2 + 171720*zeta + 203472)*s*u^6*v^6 + (-13608*zeta^3 
            - 27216*zeta^2 - 13608*zeta)*s*u^6*v^5 + (-68040*zeta^3 + 68040*zeta
            + 68040)*s*u^6*v^4 + (-22680*zeta^3 - 45360*zeta^2 - 45360*zeta - 
            22680)*s*u^6*v^3 + (-20412*zeta^3 - 20412*zeta^2 + 20412)*s*u^6*v^2 
            + (-23652*zeta^2 - 25920*zeta - 23652)*s*u^6*v + (2268*zeta^3 + 
            4536*zeta^2 + 2268*zeta)*s*u^6 + (-4536*zeta^3 - 972*zeta - 
            972)*s*u^5*v^12 + (23976*zeta^3 + 26568*zeta^2 + 26568*zeta + 
            23976)*s*u^5*v^11 + (37584*zeta^3 + 37584*zeta^2 - 17820)*s*u^5*v^10
            + (-47952*zeta^2 - 30456*zeta - 47952)*s*u^5*v^9 + (56376*zeta^3 + 
            71928*zeta^2 + 56376*zeta)*s*u^5*v^8 + (-93312*zeta^3 - 186624*zeta 
            - 186624)*s*u^5*v^7 + (13608*zeta^3 + 27216*zeta^2 + 27216*zeta + 
            13608)*s*u^5*v^6 + (163296*zeta^3 + 163296*zeta^2 + 27216)*s*u^5*v^5
            + (11664*zeta^2 - 13608*zeta + 11664)*s*u^5*v^4 + (58968*zeta^3 + 
            79704*zeta^2 + 58968*zeta)*s*u^5*v^3 + (33048*zeta^3 + 25596*zeta + 
            25596)*s*u^5*v^2 + (25920*zeta^3 + 30456*zeta^2 + 30456*zeta + 
            25920)*s*u^5*v + (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*u^5 + 
            (324*zeta^2 + 972*zeta + 324)*s*u^4*v^12 + (4860*zeta^3 + 
            9720*zeta^2 + 4860*zeta)*s*u^4*v^11 + (18468*zeta^3 - 21384*zeta - 
            21384)*s*u^4*v^10 + (-42120*zeta^3 - 79380*zeta^2 - 79380*zeta - 
            42120)*s*u^4*v^9 + (-9720*zeta^3 - 9720*zeta^2 + 43740)*s*u^4*v^8 + 
            (-56376*zeta^2 - 71928*zeta - 56376)*s*u^4*v^7 + (-68040*zeta^3 - 
            136080*zeta^2 - 68040*zeta)*s*u^4*v^6 + (-25272*zeta^3 - 11664*zeta 
            - 11664)*s*u^4*v^5 + (-29160*zeta^3 - 92340*zeta^2 - 92340*zeta - 
            29160)*s*u^4*v^4 + (-12960*zeta^3 - 12960*zeta^2 + 17820)*s*u^4*v^3 
            + (-26244*zeta^2 - 30132*zeta - 26244)*s*u^4*v^2 + (-4860*zeta^3 - 
            9720*zeta^2 - 4860*zeta)*s*u^4*v + (972*zeta^3 - 4536*zeta - 
            4536)*s*u^4 + (1404*zeta^3 + 756*zeta^2 + 756*zeta + 
            1404)*s*u^3*v^12 + (1620*zeta^3 + 1620*zeta^2 - 1620)*s*u^3*v^11 + 
            (-10692*zeta^2 - 15876*zeta - 10692)*s*u^3*v^10 + (-17280*zeta^3 - 
            54540*zeta^2 - 17280*zeta)*s*u^3*v^9 + (-42120*zeta^3 + 37260*zeta +
            37260)*s*u^3*v^8 + (-17496*zeta^3 + 30456*zeta^2 + 30456*zeta - 
            17496)*s*u^3*v^7 + (-22680*zeta^3 - 22680*zeta^2 + 22680)*s*u^3*v^6 
            + (58968*zeta^2 + 79704*zeta + 58968)*s*u^3*v^5 + (12960*zeta^3 + 
            30780*zeta^2 + 12960*zeta)*s*u^3*v^4 + (-29160*zeta^3 + 9180*zeta + 
            9180)*s*u^3*v^3 + (-324*zeta^3 + 19764*zeta^2 + 19764*zeta - 
            324)*s*u^3*v^2 + (-1620*zeta^3 - 1620*zeta^2 + 1620)*s*u^3*v + 
            (3132*zeta^2 + 3996*zeta + 3132)*s*u^3 + (216*zeta^3 + 
            216*zeta)*s*u^2*v^12 + (2700*zeta^3 + 864*zeta + 864)*s*u^2*v^11 + 
            (-5184*zeta^3 - 5616*zeta^2 - 5616*zeta - 5184)*s*u^2*v^10 + 
            (-10692*zeta^3 - 10692*zeta^2 + 5184)*s*u^2*v^9 + (21384*zeta^2 + 
            39852*zeta + 21384)*s*u^2*v^8 + (37584*zeta^3 + 55404*zeta^2 + 
            37584*zeta)*s*u^2*v^7 + (20412*zeta^3 - 20412*zeta - 
            20412)*s*u^2*v^6 + (-33048*zeta^3 - 7452*zeta^2 - 7452*zeta - 
            33048)*s*u^2*v^5 + (26244*zeta^3 + 26244*zeta^2 - 3888)*s*u^2*v^4 + 
            (-20088*zeta^2 - 19764*zeta - 20088)*s*u^2*v^3 + (-3672*zeta^3 + 
            972*zeta^2 - 3672*zeta)*s*u^2*v^2 + (5616*zeta^3 - 2052*zeta - 
            2052)*s*u^2*v + (-648*zeta^3 - 2052*zeta^2 - 2052*zeta - 648)*s*u^2 
            + (-108*zeta^3 - 108*zeta^2 - 216)*s*u*v^12 + (-1512*zeta^2 + 
            540*zeta - 1512)*s*u*v^11 + (864*zeta^3 - 1836*zeta^2 + 
            864*zeta)*s*u*v^10 + (-1620*zeta^3 + 1620*zeta + 1620)*s*u*v^9 + 
            (4860*zeta^3 + 9720*zeta^2 + 9720*zeta + 4860)*s*u*v^8 + 
            (2592*zeta^3 + 2592*zeta^2 - 23976)*s*u*v^7 + (-23652*zeta^2 - 
            25920*zeta - 23652)*s*u*v^6 + (-4536*zeta^3 - 30456*zeta^2 - 
            4536*zeta)*s*u*v^5 + (-4860*zeta^3 + 4860*zeta + 4860)*s*u*v^4 + 
            (-1620*zeta^3 - 3240*zeta^2 - 3240*zeta - 1620)*s*u*v^3 + 
            (-2052*zeta^3 - 2052*zeta^2 + 5616)*s*u*v^2 + (2052*zeta^2 + 
            3780*zeta + 2052)*s*u*v + (216*zeta^3 + 756*zeta^2 + 216*zeta)*s*u +
            (-216*zeta^3 - 108*zeta^2 - 108*zeta - 216)*s*v^11 + (-216*zeta^3 - 
            216*zeta^2 - 216)*s*v^10 + (-648*zeta^2 + 756*zeta - 648)*s*v^9 + 
            (324*zeta^3 + 972*zeta^2 + 324*zeta)*s*v^8 + (4536*zeta^3 + 972*zeta
            + 972)*s*v^7 + (-2268*zeta^3 - 4536*zeta^2 - 4536*zeta - 2268)*s*v^6
            + (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*v^5 + (4536*zeta^2 + 
            5508*zeta + 4536)*s*v^4 + (3132*zeta^3 + 3996*zeta^2 + 
            3132*zeta)*s*v^3 + (648*zeta^3 - 1404*zeta - 1404)*s*v^2 + 
            (-540*zeta^3 - 756*zeta^2 - 756*zeta - 540)*s*v + 108*s - 
            108*zeta*u^18*v^17 + (324*zeta^3 + 432*zeta^2 + 324*zeta)*u^18*v^16 
            + (-324*zeta^3 + 972*zeta + 972)*u^18*v^15 + (-972*zeta^3 - 
            2808*zeta^2 - 2808*zeta - 972)*u^18*v^14 + (2808*zeta^3 + 
            2808*zeta^2 - 2376)*u^18*v^13 + (5184*zeta^2 + 7020*zeta + 
            5184)*u^18*v^12 + (-4536*zeta^3 - 8748*zeta^2 - 4536*zeta)*u^18*v^11
            + (4536*zeta^3 - 2808*zeta - 2808)*u^18*v^10 + (2808*zeta^3 + 
            4212*zeta^2 + 4212*zeta + 2808)*u^18*v^9 + (-4212*zeta^3 - 
            4212*zeta^2 - 4536)*u^18*v^8 + (324*zeta^2 - 1404*zeta + 
            324)*u^18*v^7 + (2376*zeta^3 - 432*zeta^2 + 2376*zeta)*u^18*v^6 + 
            (-2376*zeta^3 - 972*zeta - 972)*u^18*v^5 + (972*zeta^3 + 108*zeta^2 
            + 108*zeta + 972)*u^18*v^4 + (-108*zeta^3 - 108*zeta^2 - 
            324)*u^18*v^3 + (216*zeta^2 - 108*zeta + 216)*u^18*v^2 - 
            108*zeta^3*u^17*v^18 + (-216*zeta^3 - 864*zeta^2 - 864*zeta - 
            216)*u^17*v^17 + (2160*zeta^3 + 2160*zeta^2 - 1404)*u^17*v^16 + 
            (2916*zeta^2 + 8208*zeta + 2916)*u^17*v^15 + (-6588*zeta^3 - 
            6804*zeta^2 - 6588*zeta)*u^17*v^14 + (-4644*zeta^3 - 3024*zeta - 
            3024)*u^17*v^13 + (-11340*zeta^3 - 20520*zeta^2 - 20520*zeta - 
            11340)*u^17*v^12 + (34884*zeta^3 + 34884*zeta^2 - 4104)*u^17*v^11 + 
            (32076*zeta^2 + 60588*zeta + 32076)*u^17*v^10 + (-42768*zeta^3 - 
            45144*zeta^2 - 42768*zeta)*u^17*v^9 + (40392*zeta^3 - 3564*zeta - 
            3564)*u^17*v^8 + (-20088*zeta^3 + 6588*zeta^2 + 6588*zeta - 
            20088)*u^17*v^7 + (-6696*zeta^3 - 6696*zeta^2 - 756)*u^17*v^6 + 
            (-2916*zeta^2 - 2808*zeta - 2916)*u^17*v^5 + (1188*zeta^3 + 
            1404*zeta^2 + 1188*zeta)*u^17*v^4 + (-4644*zeta^3 - 2376*zeta - 
            2376)*u^17*v^3 + (864*zeta^3 + 216*zeta^2 + 216*zeta + 864)*u^17*v^2
            + (-324*zeta^3 - 324*zeta^2 - 540)*u^17*v + (324*zeta^2 + 432*zeta +
            324)*u^16*v^18 + (-2160*zeta^3 - 3564*zeta^2 - 2160*zeta)*u^16*v^17 
            + (8100*zeta^3 - 2160*zeta - 2160)*u^16*v^16 + (-6264*zeta^3 + 
            540*zeta^2 + 540*zeta - 6264)*u^16*v^15 + (17064*zeta^3 + 
            17064*zeta^2 - 648)*u^16*v^14 + (42768*zeta^2 + 52164*zeta + 
            42768)*u^16*v^13 + (-22356*zeta^3 - 79704*zeta^2 - 
            22356*zeta)*u^16*v^12 + (-14364*zeta^3 - 21708*zeta - 
            21708)*u^16*v^11 + (-7128*zeta^3 - 72468*zeta^2 - 72468*zeta - 
            7128)*u^16*v^10 + (128304*zeta^3 + 128304*zeta^2 - 7128)*u^16*v^9 + 
            (106920*zeta^2 + 148500*zeta + 106920)*u^16*v^8 + (-30996*zeta^3 - 
            117936*zeta^2 - 30996*zeta)*u^16*v^7 + (25596*zeta^3 - 23868*zeta - 
            23868)*u^16*v^6 + (-27000*zeta^3 + 6372*zeta^2 + 6372*zeta - 
            27000)*u^16*v^5 + (-6264*zeta^3 - 6264*zeta^2 + 648)*u^16*v^4 + 
            (1296*zeta^2 - 4212*zeta + 1296)*u^16*v^3 + (1296*zeta^3 + 
            1296*zeta)*u^16*v^2 + (864*zeta^3 + 648*zeta + 648)*u^16*v + 
            (324*zeta^3 + 108*zeta^2 + 108*zeta + 324)*u^16 + (324*zeta^3 + 
            1296*zeta^2 + 1296*zeta + 324)*u^15*v^18 + (-2916*zeta^3 - 
            2916*zeta^2 + 5292)*u^15*v^17 + (-6804*zeta^2 - 540*zeta - 
            6804)*u^15*v^16 + (-33588*zeta^3 - 21924*zeta^2 - 
            33588*zeta)*u^15*v^15 + (11664*zeta^3 - 43632*zeta - 
            43632)*u^15*v^14 + (34128*zeta^3 + 42012*zeta^2 + 42012*zeta + 
            34128)*u^15*v^13 + (26028*zeta^3 + 26028*zeta^2 - 90396)*u^15*v^12 +
            (49680*zeta^2 + 274428*zeta + 49680)*u^15*v^11 + (-177660*zeta^3 - 
            127980*zeta^2 - 177660*zeta)*u^15*v^10 + (-33696*zeta^3 + 16848*zeta
            + 16848)*u^15*v^9 + (49680*zeta^3 - 198180*zeta^2 - 198180*zeta + 
            49680)*u^15*v^8 + (166860*zeta^3 + 166860*zeta^2 - 117180)*u^15*v^7 
            + (64368*zeta^2 + 184788*zeta + 64368)*u^15*v^6 + (-38124*zeta^3 - 
            72252*zeta^2 - 38124*zeta)*u^15*v^5 + (-11664*zeta^3 - 31968*zeta - 
            31968)*u^15*v^4 + (-11664*zeta^3 + 4644*zeta^2 + 4644*zeta - 
            11664)*u^15*v^3 + (1296*zeta^3 + 1296*zeta^2 + 5508)*u^15*v^2 + 
            (2376*zeta^2 - 2268*zeta + 2376)*u^15*v + (-108*zeta^3 + 216*zeta^2 
            - 108*zeta)*u^15 + (1836*zeta^3 + 2808*zeta^2 + 1836*zeta)*u^14*v^18
            + (-216*zeta^3 + 6588*zeta + 6588)*u^14*v^17 + (648*zeta^3 + 
            17712*zeta^2 + 17712*zeta + 648)*u^14*v^16 + (-43632*zeta^3 - 
            43632*zeta^2 + 11664)*u^14*v^15 + (31320*zeta^2 - 11340*zeta + 
            31320)*u^14*v^14 + (-42336*zeta^3 - 164808*zeta^2 - 
            42336*zeta)*u^14*v^13 + (-3024*zeta^3 - 191268*zeta - 
            191268)*u^14*v^12 + (6912*zeta^3 - 9072*zeta^2 - 9072*zeta + 
            6912)*u^14*v^11 + (249912*zeta^3 + 249912*zeta^2 - 113724)*u^14*v^10
            + (277020*zeta^2 + 415260*zeta + 277020)*u^14*v^9 + (-136188*zeta^3 
            - 22464*zeta^2 - 136188*zeta)*u^14*v^8 + (-6912*zeta^3 + 264816*zeta
            + 264816)*u^14*v^7 + (-3024*zeta^3 - 303156*zeta^2 - 303156*zeta - 
            3024)*u^14*v^6 + (80136*zeta^3 + 80136*zeta^2 - 122472)*u^14*v^5 + 
            (36180*zeta^2 + 78840*zeta + 36180)*u^14*v^4 + (-31968*zeta^3 - 
            20304*zeta^2 - 31968*zeta)*u^14*v^3 + (648*zeta^3 - 6264*zeta - 
            6264)*u^14*v^2 + (216*zeta^3 + 1404*zeta^2 + 1404*zeta + 216)*u^14*v
            + (-864*zeta^3 - 864*zeta^2 - 972)*u^14 + (2808*zeta^3 + 2808*zeta^2
            - 2376)*u^13*v^18 + (3024*zeta^2 - 1620*zeta + 3024)*u^13*v^17 + 
            (42768*zeta^3 + 52164*zeta^2 + 42768*zeta)*u^13*v^16 + 
            (-34128*zeta^3 + 7884*zeta + 7884)*u^13*v^15 + (122472*zeta^3 + 
            164808*zeta^2 + 164808*zeta + 122472)*u^13*v^14 + (-185436*zeta^3 - 
            185436*zeta^2 - 137808)*u^13*v^13 + (277992*zeta^2 + 156708*zeta + 
            277992)*u^13*v^12 + (-450036*zeta^3 - 624888*zeta^2 - 
            450036*zeta)*u^13*v^11 + (532116*zeta^3 + 72252*zeta + 
            72252)*u^13*v^10 + (-353808*zeta^3 - 530712*zeta^2 - 530712*zeta - 
            353808)*u^13*v^9 + (271728*zeta^3 + 271728*zeta^2 - 532116)*u^13*v^8
            + (275184*zeta^2 + 96228*zeta + 275184)*u^13*v^7 + (297108*zeta^3 + 
            316224*zeta^2 + 297108*zeta)*u^13*v^6 + (-137808*zeta^3 + 
            237924*zeta + 237924)*u^13*v^5 + (-122472*zeta^3 - 202608*zeta^2 - 
            202608*zeta - 122472)*u^13*v^4 + (38124*zeta^3 + 38124*zeta^2 - 
            34128)*u^13*v^3 + (33372*zeta^2 + 6372*zeta + 33372)*u^13*v^2 + 
            (-2916*zeta^3 - 2808*zeta^2 - 2916*zeta)*u^13*v + (2376*zeta^3 + 
            972*zeta + 972)*u^13 + (1836*zeta^3 - 5184*zeta - 5184)*u^12*v^18 + 
            (-11340*zeta^3 - 20520*zeta^2 - 20520*zeta - 11340)*u^12*v^17 + 
            (22356*zeta^3 + 22356*zeta^2 - 57348)*u^12*v^16 + (-26028*zeta^2 - 
            116424*zeta - 26028)*u^12*v^15 + (191268*zeta^3 + 188244*zeta^2 + 
            191268*zeta)*u^12*v^14 + (-121284*zeta^3 - 277992*zeta - 
            277992)*u^12*v^13 + (-10044*zeta^3 + 509544*zeta^2 + 509544*zeta - 
            10044)*u^12*v^12 + (309420*zeta^3 + 309420*zeta^2 + 
            329616)*u^12*v^11 + (602316*zeta^2 + 1260468*zeta + 
            602316)*u^12*v^10 + (-598752*zeta^3 - 632016*zeta^2 - 
            598752*zeta)*u^12*v^9 + (-691416*zeta^3 + 55836*zeta + 
            55836)*u^12*v^8 + (-668304*zeta^3 - 1063476*zeta^2 - 1063476*zeta - 
            668304)*u^12*v^7 + (290088*zeta^3 + 290088*zeta^2 + 138132)*u^12*v^6
            + (-297108*zeta^2 - 316224*zeta - 297108)*u^12*v^5 + (300132*zeta^3 
            + 303156*zeta^2 + 300132*zeta)*u^12*v^4 + (-120420*zeta^3 + 
            64368*zeta + 64368)*u^12*v^3 + (-25596*zeta^3 - 49464*zeta^2 - 
            49464*zeta - 25596)*u^12*v^2 + (6696*zeta^3 + 6696*zeta^2 + 
            756)*u^12*v + (2376*zeta^2 - 432*zeta + 2376)*u^12 + (-4536*zeta^2 -
            8748*zeta - 4536)*u^11*v^18 + (-34884*zeta^3 - 38988*zeta^2 - 
            34884*zeta)*u^11*v^17 + (-14364*zeta^3 - 21708*zeta - 
            21708)*u^11*v^16 + (-224748*zeta^3 - 274428*zeta^2 - 274428*zeta - 
            224748)*u^11*v^15 + (-15984*zeta^3 - 15984*zeta^2 - 6912)*u^11*v^14 
            + (-450036*zeta^2 - 624888*zeta - 450036)*u^11*v^13 + 
            (-309420*zeta^3 + 20196*zeta^2 - 309420*zeta)*u^11*v^12 + 
            (505008*zeta^3 - 862164*zeta - 862164)*u^11*v^11 + (-1574100*zeta^3 
            - 455004*zeta^2 - 455004*zeta - 1574100)*u^11*v^10 + (1368576*zeta^3
            + 1368576*zeta^2 - 76032)*u^11*v^9 + (138996*zeta^2 + 1397088*zeta +
            138996)*u^11*v^8 + (711828*zeta^3 + 442692*zeta^2 + 
            711828*zeta)*u^11*v^7 + (-668304*zeta^3 + 395172*zeta + 
            395172)*u^11*v^6 + (178956*zeta^3 - 96228*zeta^2 - 96228*zeta + 
            178956)*u^11*v^5 + (-264816*zeta^3 - 264816*zeta^2 + 6912)*u^11*v^4 
            + (-166860*zeta^2 - 284040*zeta - 166860)*u^11*v^3 + (30996*zeta^3 +
            117936*zeta^2 + 30996*zeta)*u^11*v^2 + (20088*zeta^3 + 26676*zeta + 
            26676)*u^11*v + (-1728*zeta^3 - 1404*zeta^2 - 1404*zeta - 1728)*u^11
            + (-4536*zeta^3 - 7344*zeta^2 - 7344*zeta - 4536)*u^10*v^18 + 
            (-32076*zeta^3 - 32076*zeta^2 + 28512)*u^10*v^17 + (65340*zeta^2 + 
            72468*zeta + 65340)*u^10*v^16 + (-177660*zeta^3 - 127980*zeta^2 - 
            177660*zeta)*u^10*v^15 + (-113724*zeta^3 + 249912*zeta + 
            249912)*u^10*v^14 + (-532116*zeta^3 - 459864*zeta^2 - 459864*zeta - 
            532116)*u^10*v^13 + (-602316*zeta^3 - 602316*zeta^2 + 
            658152)*u^10*v^12 + (-1119096*zeta^2 + 455004*zeta - 
            1119096)*u^10*v^11 + (-1677672*zeta^3 - 1844856*zeta^2 - 
            1677672*zeta)*u^10*v^10 + (328536*zeta^3 - 164268*zeta - 
            164268)*u^10*v^9 + (-167184*zeta^3 - 1662336*zeta^2 - 1662336*zeta -
            167184)*u^10*v^8 + (138996*zeta^3 + 138996*zeta^2 - 
            1258092)*u^10*v^7 + (-55836*zeta^2 - 747252*zeta - 55836)*u^10*v^6 +
            (271728*zeta^3 + 803844*zeta^2 + 271728*zeta)*u^10*v^5 + 
            (113724*zeta^3 + 136188*zeta + 136188)*u^10*v^4 + (-49680*zeta^3 + 
            198180*zeta^2 + 198180*zeta - 49680)*u^10*v^3 + (-106920*zeta^3 - 
            106920*zeta^2 + 41580)*u^10*v^2 + (-3564*zeta^2 - 43956*zeta - 
            3564)*u^10*v + (4212*zeta^3 - 324*zeta^2 + 4212*zeta)*u^10 + 
            (-1404*zeta^3 - 4212*zeta^2 - 1404*zeta)*u^9*v^18 + (-2376*zeta^3 + 
            42768*zeta + 42768)*u^9*v^17 + (7128*zeta^3 + 135432*zeta^2 + 
            135432*zeta + 7128)*u^9*v^16 + (16848*zeta^3 + 16848*zeta^2 - 
            33696)*u^9*v^15 + (277020*zeta^2 + 415260*zeta + 277020)*u^9*v^14 + 
            (176904*zeta^3 + 530712*zeta^2 + 176904*zeta)*u^9*v^13 + 
            (-33264*zeta^3 + 598752*zeta + 598752)*u^9*v^12 + (76032*zeta^3 + 
            1444608*zeta^2 + 1444608*zeta + 76032)*u^9*v^11 + (-164268*zeta^3 - 
            164268*zeta^2 + 328536)*u^9*v^10 + (2169720*zeta^2 + 1935360*zeta + 
            2169720)*u^9*v^9 + (-164268*zeta^3 - 492804*zeta^2 - 
            164268*zeta)*u^9*v^8 + (-76032*zeta^3 + 1368576*zeta + 
            1368576)*u^9*v^7 + (-33264*zeta^3 - 632016*zeta^2 - 632016*zeta - 
            33264)*u^9*v^6 + (-176904*zeta^3 - 176904*zeta^2 + 353808)*u^9*v^5 +
            (-277020*zeta^2 - 415260*zeta - 277020)*u^9*v^4 + (-16848*zeta^3 - 
            50544*zeta^2 - 16848*zeta)*u^9*v^3 + (7128*zeta^3 - 128304*zeta - 
            128304)*u^9*v^2 + (2376*zeta^3 + 45144*zeta^2 + 45144*zeta + 
            2376)*u^9*v + (-1404*zeta^3 - 1404*zeta^2 + 2808)*u^9 + 
            (-4212*zeta^3 - 4212*zeta^2 - 4536)*u^8*v^18 + (3564*zeta^2 + 
            43956*zeta + 3564)*u^8*v^17 + (106920*zeta^3 + 148500*zeta^2 + 
            106920*zeta)*u^8*v^16 + (-49680*zeta^3 - 247860*zeta - 
            247860)*u^8*v^15 + (-113724*zeta^3 + 22464*zeta^2 + 22464*zeta - 
            113724)*u^8*v^14 + (271728*zeta^3 + 271728*zeta^2 - 532116)*u^8*v^13
            + (-55836*zeta^2 - 747252*zeta - 55836)*u^8*v^12 + (138996*zeta^3 + 
            1397088*zeta^2 + 138996*zeta)*u^8*v^11 + (167184*zeta^3 - 
            1495152*zeta - 1495152)*u^8*v^10 + (328536*zeta^3 + 492804*zeta^2 + 
            492804*zeta + 328536)*u^8*v^9 + (1677672*zeta^3 + 1677672*zeta^2 - 
            167184)*u^8*v^8 + (1119096*zeta^2 - 455004*zeta + 1119096)*u^8*v^7 +
            (602316*zeta^3 + 1260468*zeta^2 + 602316*zeta)*u^8*v^6 + 
            (-532116*zeta^3 - 72252*zeta - 72252)*u^8*v^5 + (113724*zeta^3 + 
            363636*zeta^2 + 363636*zeta + 113724)*u^8*v^4 + (-177660*zeta^3 - 
            177660*zeta^2 - 49680)*u^8*v^3 + (65340*zeta^2 + 72468*zeta + 
            65340)*u^8*v^2 + (-32076*zeta^3 - 60588*zeta^2 - 32076*zeta)*u^8*v +
            (4536*zeta^3 - 2808*zeta - 2808)*u^8 + (-1728*zeta^3 - 324*zeta - 
            324)*u^7*v^18 + (-20088*zeta^3 + 6588*zeta^2 + 6588*zeta - 
            20088)*u^7*v^17 + (30996*zeta^3 + 30996*zeta^2 - 86940)*u^7*v^16 + 
            (-166860*zeta^2 - 284040*zeta - 166860)*u^7*v^15 + (-264816*zeta^3 -
            271728*zeta^2 - 264816*zeta)*u^7*v^14 + (-178956*zeta^3 - 
            275184*zeta - 275184)*u^7*v^13 + (-668304*zeta^3 - 1063476*zeta^2 - 
            1063476*zeta - 668304)*u^7*v^12 + (-711828*zeta^3 - 711828*zeta^2 - 
            269136)*u^7*v^11 + (-138996*zeta^2 - 1397088*zeta - 138996)*u^7*v^10
            + (-1368576*zeta^3 - 1444608*zeta^2 - 1368576*zeta)*u^7*v^9 + 
            (-1574100*zeta^3 - 1119096*zeta - 1119096)*u^7*v^8 + (-505008*zeta^3
            - 1367172*zeta^2 - 1367172*zeta - 505008)*u^7*v^7 + (-309420*zeta^3 
            - 309420*zeta^2 - 329616)*u^7*v^6 + (-450036*zeta^2 - 624888*zeta - 
            450036)*u^7*v^5 + (-15984*zeta^3 - 9072*zeta^2 - 15984*zeta)*u^7*v^4
            + (224748*zeta^3 - 49680*zeta - 49680)*u^7*v^3 + (-14364*zeta^3 + 
            7344*zeta^2 + 7344*zeta - 14364)*u^7*v^2 + (34884*zeta^3 + 
            34884*zeta^2 - 4104)*u^7*v + (4536*zeta^2 + 8748*zeta + 4536)*u^7 + 
            (2376*zeta^2 - 432*zeta + 2376)*u^6*v^18 + (6696*zeta^3 + 
            5940*zeta^2 + 6696*zeta)*u^6*v^17 + (25596*zeta^3 - 23868*zeta - 
            23868)*u^6*v^16 + (-120420*zeta^3 - 184788*zeta^2 - 184788*zeta - 
            120420)*u^6*v^15 + (-300132*zeta^3 - 300132*zeta^2 + 3024)*u^6*v^14 
            + (297108*zeta^2 + 316224*zeta + 297108)*u^6*v^13 + (-290088*zeta^3 
            - 151956*zeta^2 - 290088*zeta)*u^6*v^12 + (-668304*zeta^3 + 
            395172*zeta + 395172)*u^6*v^11 + (691416*zeta^3 + 747252*zeta^2 + 
            747252*zeta + 691416)*u^6*v^10 + (-598752*zeta^3 - 598752*zeta^2 + 
            33264)*u^6*v^9 + (602316*zeta^2 + 1260468*zeta + 602316)*u^6*v^8 + 
            (309420*zeta^3 - 20196*zeta^2 + 309420*zeta)*u^6*v^7 + (10044*zeta^3
            + 519588*zeta + 519588)*u^6*v^6 + (-121284*zeta^3 + 156708*zeta^2 + 
            156708*zeta - 121284)*u^6*v^5 + (-191268*zeta^3 - 191268*zeta^2 - 
            3024)*u^6*v^4 + (26028*zeta^2 + 116424*zeta + 26028)*u^6*v^3 + 
            (-22356*zeta^3 - 79704*zeta^2 - 22356*zeta)*u^6*v^2 + (-11340*zeta^3
            + 9180*zeta + 9180)*u^6*v + (-1836*zeta^3 - 7020*zeta^2 - 7020*zeta 
            - 1836)*u^6 + (2376*zeta^3 + 1404*zeta^2 + 1404*zeta + 
            2376)*u^5*v^18 + (2916*zeta^3 + 2916*zeta^2 + 108)*u^5*v^17 + 
            (-33372*zeta^2 - 6372*zeta - 33372)*u^5*v^16 + (-38124*zeta^3 - 
            72252*zeta^2 - 38124*zeta)*u^5*v^15 + (-122472*zeta^3 + 80136*zeta +
            80136)*u^5*v^14 + (137808*zeta^3 + 375732*zeta^2 + 375732*zeta + 
            137808)*u^5*v^13 + (297108*zeta^3 + 297108*zeta^2 - 19116)*u^5*v^12 
            + (275184*zeta^2 + 96228*zeta + 275184)*u^5*v^11 + (271728*zeta^3 + 
            803844*zeta^2 + 271728*zeta)*u^5*v^10 + (353808*zeta^3 - 176904*zeta
            - 176904)*u^5*v^9 + (532116*zeta^3 + 459864*zeta^2 + 459864*zeta + 
            532116)*u^5*v^8 + (450036*zeta^3 + 450036*zeta^2 - 174852)*u^5*v^7 +
            (-277992*zeta^2 - 156708*zeta - 277992)*u^5*v^6 + (185436*zeta^3 + 
            47628*zeta^2 + 185436*zeta)*u^5*v^5 + (122472*zeta^3 - 42336*zeta - 
            42336)*u^5*v^4 + (34128*zeta^3 + 42012*zeta^2 + 42012*zeta + 
            34128)*u^5*v^3 + (42768*zeta^3 + 42768*zeta^2 - 9396)*u^5*v^2 + 
            (3024*zeta^2 - 1620*zeta + 3024)*u^5*v + (2808*zeta^3 + 5184*zeta^2 
            + 2808*zeta)*u^5 + (864*zeta^3 - 108*zeta^2 + 864*zeta)*u^4*v^18 + 
            (216*zeta^3 - 1188*zeta - 1188)*u^4*v^17 + (-648*zeta^3 - 
            6912*zeta^2 - 6912*zeta - 648)*u^4*v^16 + (-31968*zeta^3 - 
            31968*zeta^2 - 11664)*u^4*v^15 + (36180*zeta^2 + 78840*zeta + 
            36180)*u^4*v^14 + (80136*zeta^3 + 202608*zeta^2 + 
            80136*zeta)*u^4*v^13 + (3024*zeta^3 - 300132*zeta - 300132)*u^4*v^12
            + (-6912*zeta^3 - 271728*zeta^2 - 271728*zeta - 6912)*u^4*v^11 + 
            (136188*zeta^3 + 136188*zeta^2 + 113724)*u^4*v^10 + (-277020*zeta^2 
            - 415260*zeta - 277020)*u^4*v^9 + (-249912*zeta^3 - 363636*zeta^2 - 
            249912*zeta)*u^4*v^8 + (6912*zeta^3 + 15984*zeta + 15984)*u^4*v^7 + 
            (3024*zeta^3 - 188244*zeta^2 - 188244*zeta + 3024)*u^4*v^6 + 
            (-42336*zeta^3 - 42336*zeta^2 + 122472)*u^4*v^5 + (31320*zeta^2 - 
            11340*zeta + 31320)*u^4*v^4 + (-43632*zeta^3 - 55296*zeta^2 - 
            43632*zeta)*u^4*v^3 + (-648*zeta^3 + 17064*zeta + 17064)*u^4*v^2 + 
            (-216*zeta^3 - 6804*zeta^2 - 6804*zeta - 216)*u^4*v + (-1836*zeta^3 
            - 1836*zeta^2 + 972)*u^4 + (-108*zeta^3 - 108*zeta^2 - 324)*u^3*v^18
            + (2376*zeta^2 - 2268*zeta + 2376)*u^3*v^17 + (1296*zeta^3 - 
            4212*zeta^2 + 1296*zeta)*u^3*v^16 + (11664*zeta^3 + 16308*zeta + 
            16308)*u^3*v^15 + (-11664*zeta^3 + 20304*zeta^2 + 20304*zeta - 
            11664)*u^3*v^14 + (38124*zeta^3 + 38124*zeta^2 - 34128)*u^3*v^13 + 
            (-64368*zeta^2 - 184788*zeta - 64368)*u^3*v^12 + (-166860*zeta^3 - 
            284040*zeta^2 - 166860*zeta)*u^3*v^11 + (49680*zeta^3 + 247860*zeta 
            + 247860)*u^3*v^10 + (33696*zeta^3 + 50544*zeta^2 + 50544*zeta + 
            33696)*u^3*v^9 + (-177660*zeta^3 - 177660*zeta^2 - 49680)*u^3*v^8 + 
            (49680*zeta^2 + 274428*zeta + 49680)*u^3*v^7 + (26028*zeta^3 + 
            116424*zeta^2 + 26028*zeta)*u^3*v^6 + (-34128*zeta^3 + 7884*zeta + 
            7884)*u^3*v^5 + (11664*zeta^3 + 55296*zeta^2 + 55296*zeta + 
            11664)*u^3*v^4 + (33588*zeta^3 + 33588*zeta^2 + 11664)*u^3*v^3 + 
            (6804*zeta^2 + 540*zeta + 6804)*u^3*v^2 + (2916*zeta^3 + 8208*zeta^2
            + 2916*zeta)*u^3*v + (324*zeta^3 - 972*zeta - 972)*u^3 + 
            (-324*zeta^3 - 216*zeta - 216)*u^2*v^18 + (864*zeta^3 + 216*zeta^2 +
            216*zeta + 864)*u^2*v^17 + (-1296*zeta^3 - 1296*zeta^2 - 
            1296)*u^2*v^16 + (-1296*zeta^2 + 4212*zeta - 1296)*u^2*v^15 + 
            (6264*zeta^3 + 6912*zeta^2 + 6264*zeta)*u^2*v^14 + (-27000*zeta^3 - 
            33372*zeta - 33372)*u^2*v^13 + (-25596*zeta^3 - 49464*zeta^2 - 
            49464*zeta - 25596)*u^2*v^12 + (-30996*zeta^3 - 30996*zeta^2 + 
            86940)*u^2*v^11 + (106920*zeta^2 + 148500*zeta + 106920)*u^2*v^10 + 
            (128304*zeta^3 + 135432*zeta^2 + 128304*zeta)*u^2*v^9 + (7128*zeta^3
            - 65340*zeta - 65340)*u^2*v^8 + (-14364*zeta^3 + 7344*zeta^2 + 
            7344*zeta - 14364)*u^2*v^7 + (22356*zeta^3 + 22356*zeta^2 - 
            57348)*u^2*v^6 + (-42768*zeta^2 - 52164*zeta - 42768)*u^2*v^5 + 
            (-17064*zeta^3 - 17712*zeta^2 - 17064*zeta)*u^2*v^4 + (-6264*zeta^3 
            - 6804*zeta - 6804)*u^2*v^3 + (-8100*zeta^3 - 10260*zeta^2 - 
            10260*zeta - 8100)*u^2*v^2 + (-2160*zeta^3 - 2160*zeta^2 + 
            1404)*u^2*v + (324*zeta^2 + 432*zeta + 324)*u^2 + (324*zeta^3 - 
            216*zeta^2 + 324*zeta)*u*v^17 + (864*zeta^3 + 648*zeta + 648)*u*v^16
            + (4644*zeta^3 + 2268*zeta^2 + 2268*zeta + 4644)*u*v^15 + 
            (1188*zeta^3 + 1188*zeta^2 - 216)*u*v^14 + (-2916*zeta^2 - 2808*zeta
            - 2916)*u*v^13 + (-6696*zeta^3 - 5940*zeta^2 - 6696*zeta)*u*v^12 + 
            (20088*zeta^3 + 26676*zeta + 26676)*u*v^11 + (40392*zeta^3 + 
            43956*zeta^2 + 43956*zeta + 40392)*u*v^10 + (42768*zeta^3 + 
            42768*zeta^2 - 2376)*u*v^9 + (-32076*zeta^2 - 60588*zeta - 
            32076)*u*v^8 + (-34884*zeta^3 - 38988*zeta^2 - 34884*zeta)*u*v^7 + 
            (-11340*zeta^3 + 9180*zeta + 9180)*u*v^6 + (4644*zeta^3 + 
            1620*zeta^2 + 1620*zeta + 4644)*u*v^5 + (-6588*zeta^3 - 6588*zeta^2 
            + 216)*u*v^4 + (2916*zeta^2 + 8208*zeta + 2916)*u*v^3 + (2160*zeta^3
            + 3564*zeta^2 + 2160*zeta)*u*v^2 + (216*zeta^3 - 648*zeta - 648)*u*v
            + (-108*zeta^3 - 108*zeta^2 - 108*zeta - 108)*u + (216*zeta^2 - 
            108*zeta + 216)*v^16 + (-108*zeta^3 + 216*zeta^2 - 108*zeta)*v^15 + 
            (-972*zeta^3 - 864*zeta - 864)*v^14 + (-2376*zeta^3 - 1404*zeta^2 - 
            1404*zeta - 2376)*v^13 + (-2376*zeta^3 - 2376*zeta^2 - 2808)*v^12 + 
            (-324*zeta^2 + 1404*zeta - 324)*v^11 + (4212*zeta^3 - 324*zeta^2 + 
            4212*zeta)*v^10 + (2808*zeta^3 - 1404*zeta - 1404)*v^9 + 
            (-4536*zeta^3 - 7344*zeta^2 - 7344*zeta - 4536)*v^8 + (-4536*zeta^3 
            - 4536*zeta^2 + 4212)*v^7 + (5184*zeta^2 + 7020*zeta + 5184)*v^6 + 
            (2808*zeta^3 + 5184*zeta^2 + 2808*zeta)*v^5 + (972*zeta^3 - 
            1836*zeta - 1836)*v^4 + (-324*zeta^3 - 1296*zeta^2 - 1296*zeta - 
            324)*v^3 + (-324*zeta^3 - 324*zeta^2 + 108)*v^2 + 
            108*zeta*v)/(u^3*v^3 + (-3*zeta^2 - 3)*u^3*v^2 + (-3*zeta^3 + 
            3*zeta^2 - 3*zeta)*u^3*v + (3*zeta^3 + 2*zeta + 2)*u^3 + (3*zeta^3 +
            3*zeta + 3)*u^2*v^3 + (-9*zeta^3 - 3*zeta^2 - 3*zeta - 9)*u^2*v^2 + 
            3*u^2*v + (3*zeta^2 - 3*zeta + 3)*u^2 + (-3*zeta^2 + 3*zeta - 
            3)*u*v^3 + 3*zeta^2*u*v^2 + (-9*zeta^3 - 6*zeta - 6)*u*v + 
            (-3*zeta^3 - 3)*u + (-3*zeta^3 - zeta^2 - zeta - 3)*v^3 + (-3*zeta^3
            - 3*zeta^2 - 6)*v^2 + (-3*zeta^2 - 3)*v - zeta^2)
    ],
    [
        ((-36*zeta^2 + 36*zeta - 36)*s^2 + 36*zeta^3*s*u^6*v^6 + (36*zeta^3 + 
            36*zeta^2 - 72)*s*u^6*v^5 + (108*zeta^3 + 144*zeta^2 + 
            108*zeta)*s*u^6*v^4 + (-72*zeta^3 + 72*zeta^2 + 72*zeta - 
            72)*s*u^6*v^3 + (72*zeta^2 + 36*zeta + 72)*s*u^6*v^2 + (36*zeta^3 + 
            36*zeta + 36)*s*u^6*v + (-36*zeta^3 - 108*zeta^2 - 
            36*zeta)*s*u^5*v^6 + (-252*zeta^3 - 216*zeta^2 - 216*zeta - 
            252)*s*u^5*v^5 + (144*zeta^2 + 72*zeta + 144)*s*u^5*v^4 + 
            (216*zeta^3 + 432*zeta + 432)*s*u^5*v^3 + (-216*zeta^3 - 216*zeta^2 
            + 72)*s*u^5*v^2 + (-36*zeta^3 - 108*zeta^2 - 36*zeta)*s*u^5*v + 
            (36*zeta^3 + 36)*s*u^5 + (108*zeta^2 + 144*zeta + 108)*s*u^4*v^6 + 
            (-72*zeta^3 - 144*zeta - 144)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2 -
            360)*s*u^4*v^4 + (-360*zeta^3 - 540*zeta^2 - 540*zeta - 
            360)*s*u^4*v^2 + (-216*zeta^2 - 288*zeta - 216)*s*u^4*v + 
            (-36*zeta^3 - 72*zeta - 72)*s*u^4 + (144*zeta^3 + 144*zeta^2 + 
            72)*s*u^3*v^6 + (-432*zeta^3 - 216*zeta^2 - 432*zeta)*s*u^3*v^5 + 
            (720*zeta^2 + 360*zeta + 720)*s*u^3*v^3 + (432*zeta^3 + 432*zeta^2 +
            216)*s*u^3*v + (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*u^3 + 
            (36*zeta^3 - 36*zeta^2 - 36*zeta + 36)*s*u^2*v^6 + (216*zeta^2 + 
            288*zeta + 216)*s*u^2*v^5 + (360*zeta^3 - 180*zeta - 180)*s*u^2*v^4 
            + (-180*zeta^3 - 540*zeta^2 - 180*zeta)*s*u^2*v^2 + (-72*zeta^3 + 
            72*zeta^2 + 72*zeta - 72)*s*u^2*v + (108*zeta^2 + 144*zeta + 
            108)*s*u^2 + (36*zeta^3 + 36*zeta + 36)*s*u*v^6 + (36*zeta^3 + 
            36*zeta^2 - 72)*s*u*v^5 + (-216*zeta^3 - 288*zeta^2 - 
            216*zeta)*s*u*v^4 + (-216*zeta^3 + 216*zeta^2 + 216*zeta - 
            216)*s*u*v^3 + (-144*zeta^2 - 72*zeta - 144)*s*u*v^2 + (252*zeta^3 +
            36*zeta + 36)*s*u*v + (-36*zeta^3 - 36*zeta^2 + 72)*s*u + (36*zeta^3
            + 36)*s*v^5 + (72*zeta^2 + 36*zeta + 72)*s*v^4 + (-72*zeta^3 - 
            144*zeta - 144)*s*v^3 + (-108*zeta^3 - 108*zeta^2 + 36)*s*v^2 + 
            (36*zeta^3 + 108*zeta^2 + 36*zeta)*s*v + (-36*zeta^3 - 36*zeta^2 - 
            36*zeta - 36)*s + 3*u^12*v^12 + (-6*zeta^3 - 36*zeta^2 - 
            6*zeta)*u^12*v^11 + (-6*zeta^3 - 75*zeta^2 - 75*zeta - 6)*u^12*v^10 
            + (-108*zeta^2 - 144*zeta - 108)*u^12*v^9 + (108*zeta^3 - 144*zeta -
            144)*u^12*v^8 + (252*zeta^3 + 252*zeta^2 + 54)*u^12*v^7 + 
            252*zeta^2*u^12*v^6 + (54*zeta^2 + 54*zeta)*u^12*v^5 + (-144*zeta^2 
            + 108*zeta - 144)*u^12*v^4 + (144*zeta^3 + 108*zeta + 108)*u^12*v^3 
            + (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (-6*zeta^3 - 
            6*zeta)*u^12*v + (-6*zeta^3 - 3*zeta^2 - 3*zeta - 6)*u^12 + 
            (30*zeta^3 + 36*zeta^2 + 36*zeta + 30)*u^11*v^12 + (138*zeta^2 + 
            144*zeta + 138)*u^11*v^11 + (-294*zeta^3 + 66*zeta + 66)*u^11*v^10 +
            180*u^11*v^9 + 540*zeta^2*u^11*v^8 + (900*zeta^3 + 1296*zeta^2 + 
            1296*zeta + 900)*u^11*v^7 + (1188*zeta^2 + 1044*zeta + 
            1188)*u^11*v^6 + (-684*zeta^3 + 396*zeta + 396)*u^11*v^5 + 
            540*u^11*v^4 - 180*zeta^2*u^11*v^3 + (30*zeta^3 - 36*zeta^2 - 
            36*zeta + 30)*u^11*v^2 + (-78*zeta^2 + 36*zeta - 78)*u^11*v + 
            (-6*zeta^3 - 6*zeta - 6)*u^11 + (6*zeta^3 - 69*zeta - 69)*u^10*v^12 
            + (66*zeta^3 + 66*zeta^2 - 294)*u^10*v^11 + (-288*zeta^3 + 39*zeta^2
            - 288*zeta)*u^10*v^10 + (-864*zeta^3 - 1116*zeta^2 - 1116*zeta - 
            864)*u^10*v^9 + (-1836*zeta^2 - 648*zeta - 1836)*u^10*v^8 + 
            (72*zeta^3 - 342*zeta - 342)*u^10*v^7 + 2268*u^10*v^6 + 
            (-1836*zeta^3 - 2250*zeta^2 - 1836*zeta)*u^10*v^5 + (648*zeta^3 - 
            1188*zeta^2 - 1188*zeta + 648)*u^10*v^4 + (252*zeta^2 - 864*zeta + 
            252)*u^10*v^3 + (402*zeta^3 + 75*zeta + 75)*u^10*v^2 + (66*zeta^3 + 
            66*zeta^2 + 30)*u^10*v + (-36*zeta^3 + 39*zeta^2 - 36*zeta)*u^10 + 
            (-108*zeta^3 - 144*zeta^2 - 108*zeta)*u^9*v^12 + (-180*zeta^3 - 
            180*zeta^2 - 180*zeta - 180)*u^9*v^11 + (252*zeta^2 + 1116*zeta + 
            252)*u^9*v^10 + (1260*zeta^3 + 1620*zeta + 1620)*u^9*v^9 + 
            (2340*zeta^3 + 2340*zeta^2 + 2520)*u^9*v^8 + (792*zeta^3 + 
            3456*zeta^2 + 792*zeta)*u^9*v^7 + (2520*zeta^3 + 2520*zeta^2 + 
            2520*zeta + 2520)*u^9*v^6 + (792*zeta^2 - 2664*zeta + 792)*u^9*v^5 +
            (180*zeta^3 - 2340*zeta - 2340)*u^9*v^4 + (1620*zeta^3 + 1620*zeta^2
            + 360)*u^9*v^3 + (-252*zeta^3 + 864*zeta^2 - 252*zeta)*u^9*v^2 + 
            (180*zeta^3 + 180*zeta^2 + 180*zeta + 180)*u^9*v + (108*zeta^2 - 
            36*zeta + 108)*u^9 + (144*zeta^2 + 252*zeta + 144)*u^8*v^12 + 
            540*zeta^3*u^8*v^11 + (1836*zeta^3 + 1836*zeta^2 + 1188)*u^8*v^10 + 
            (-2340*zeta^3 + 180*zeta^2 - 2340*zeta)*u^8*v^9 + (-3240*zeta^3 - 
            4860*zeta^2 - 4860*zeta - 3240)*u^8*v^8 + (1944*zeta^2 - 648*zeta + 
            1944)*u^8*v^7 - 7560*zeta^3*u^8*v^6 + (-1944*zeta^3 - 1944*zeta^2 + 
            648)*u^8*v^5 + (-1620*zeta^3 + 3240*zeta^2 - 1620*zeta)*u^8*v^4 + 
            (180*zeta^3 + 2520*zeta^2 + 2520*zeta + 180)*u^8*v^3 + (1836*zeta^2 
            + 1188*zeta + 1836)*u^8*v^2 - 540*zeta^3*u^8*v + (144*zeta^3 + 
            144*zeta^2 + 252)*u^8 + (252*zeta^3 + 252*zeta^2 + 54)*u^7*v^12 + 
            (-396*zeta^3 - 1296*zeta^2 - 396*zeta)*u^7*v^11 + (-72*zeta^3 - 
            414*zeta^2 - 414*zeta - 72)*u^7*v^10 + (792*zeta^2 + 3456*zeta + 
            792)*u^7*v^9 + (-2592*zeta^3 - 1944*zeta - 1944)*u^7*v^8 + 
            (5184*zeta^3 + 5184*zeta^2 - 3780)*u^7*v^7 + 1512*zeta^2*u^7*v^6 + 
            (4104*zeta^3 - 3780*zeta^2 - 3780*zeta + 4104)*u^7*v^5 + 
            (-1944*zeta^2 - 2592*zeta - 1944)*u^7*v^4 + (-3456*zeta^3 - 792*zeta
            - 792)*u^7*v^3 + (-1836*zeta^3 - 1836*zeta^2 + 414)*u^7*v^2 + 
            (-396*zeta^3 - 1080*zeta^2 - 396*zeta)*u^7*v + (-54*zeta^2 - 
            54*zeta)*u^7 + (-252*zeta^3 - 252*zeta^2 - 252*zeta - 252)*u^6*v^12 
            + (1188*zeta^2 + 1044*zeta + 1188)*u^6*v^11 + 2268*zeta^3*u^6*v^10 -
            2520*u^6*v^9 - 7560*zeta^2*u^6*v^8 + (-1512*zeta^3 - 1512*zeta^2 - 
            1512*zeta - 1512)*u^6*v^7 + (13068*zeta^2 + 5184*zeta + 
            13068)*u^6*v^6 - 1512*zeta^3*u^6*v^5 - 7560*u^6*v^4 + 
            2520*zeta^2*u^6*v^3 + (-2268*zeta^3 - 2268*zeta^2 - 2268*zeta - 
            2268)*u^6*v^2 + (-1188*zeta^2 - 1044*zeta - 1188)*u^6*v + 
            252*zeta^3*u^6 + (54*zeta + 54)*u^5*v^12 + (396*zeta^3 + 396*zeta^2 
            - 684)*u^5*v^11 + (-1836*zeta^3 - 2250*zeta^2 - 1836*zeta)*u^5*v^10 
            + (3456*zeta^3 + 2664*zeta^2 + 2664*zeta + 3456)*u^5*v^9 + 
            (1944*zeta^2 + 2592*zeta + 1944)*u^5*v^8 + (-4104*zeta^3 - 7884*zeta
            - 7884)*u^5*v^7 - 1512*u^5*v^6 + (-5184*zeta^3 - 8964*zeta^2 - 
            5184*zeta)*u^5*v^5 + (-2592*zeta^3 - 648*zeta^2 - 648*zeta - 
            2592)*u^5*v^4 + (792*zeta^2 + 3456*zeta + 792)*u^5*v^3 + (-72*zeta^3
            + 342*zeta + 342)*u^5*v^2 + (396*zeta^3 + 396*zeta^2 - 900)*u^5*v + 
            (252*zeta^3 + 198*zeta^2 + 252*zeta)*u^5 + (-144*zeta^3 + 108*zeta^2
            - 144*zeta)*u^4*v^12 + (-540*zeta^3 - 540*zeta^2 - 540*zeta - 
            540)*u^4*v^11 + (1836*zeta^2 + 1188*zeta + 1836)*u^4*v^10 + 
            (180*zeta^3 - 2340*zeta - 2340)*u^4*v^9 + (1620*zeta^3 + 1620*zeta^2
            + 4860)*u^4*v^8 + (-1944*zeta^3 - 2592*zeta^2 - 1944*zeta)*u^4*v^7 +
            (7560*zeta^3 + 7560*zeta^2 + 7560*zeta + 7560)*u^4*v^6 + 
            (-1944*zeta^2 + 648*zeta - 1944)*u^4*v^5 + (3240*zeta^3 - 1620*zeta 
            - 1620)*u^4*v^4 + (-2340*zeta^3 - 2340*zeta^2 - 2520)*u^4*v^3 + 
            (-1836*zeta^3 - 648*zeta^2 - 1836*zeta)*u^4*v^2 + (540*zeta^3 + 
            540*zeta^2 + 540*zeta + 540)*u^4*v + (144*zeta^2 + 252*zeta + 
            144)*u^4 + (-108*zeta^2 + 36*zeta - 108)*u^3*v^12 - 
            180*zeta^3*u^3*v^11 + (-252*zeta^3 - 252*zeta^2 - 1116)*u^3*v^10 + 
            (-1620*zeta^3 - 1260*zeta^2 - 1620*zeta)*u^3*v^9 + (180*zeta^3 + 
            2520*zeta^2 + 2520*zeta + 180)*u^3*v^8 + (792*zeta^2 - 2664*zeta + 
            792)*u^3*v^7 + 2520*zeta^3*u^3*v^6 + (-792*zeta^3 - 792*zeta^2 + 
            2664)*u^3*v^5 + (2340*zeta^3 - 180*zeta^2 + 2340*zeta)*u^3*v^4 + 
            (-1260*zeta^3 + 360*zeta^2 + 360*zeta - 1260)*u^3*v^3 + (-252*zeta^2
            - 1116*zeta - 252)*u^3*v^2 + 180*zeta^3*u^3*v + (-108*zeta^3 - 
            108*zeta^2 + 36)*u^3 + (36*zeta^3 + 36*zeta^2 + 75)*u^2*v^12 + 
            (66*zeta^3 + 36*zeta^2 + 66*zeta)*u^2*v^11 + (-402*zeta^3 - 
            327*zeta^2 - 327*zeta - 402)*u^2*v^10 + (-252*zeta^2 + 864*zeta - 
            252)*u^2*v^9 + (-648*zeta^3 - 1836*zeta - 1836)*u^2*v^8 + 
            (-1836*zeta^3 - 1836*zeta^2 + 414)*u^2*v^7 + 2268*zeta^2*u^2*v^6 + 
            (72*zeta^3 + 414*zeta^2 + 414*zeta + 72)*u^2*v^5 + (-1836*zeta^2 - 
            648*zeta - 1836)*u^2*v^4 + (-864*zeta^3 + 252*zeta + 252)*u^2*v^3 + 
            (288*zeta^3 + 288*zeta^2 + 327)*u^2*v^2 + (66*zeta^3 + 360*zeta^2 + 
            66*zeta)*u^2*v + (-6*zeta^3 - 75*zeta^2 - 75*zeta - 6)*u^2 + 
            (-6*zeta^3 - 6)*u*v^12 + (-78*zeta^2 + 36*zeta - 78)*u*v^11 + 
            (30*zeta^3 + 66*zeta + 66)*u*v^10 - 180*u*v^9 - 540*zeta^2*u*v^8 + 
            (684*zeta^3 + 1080*zeta^2 + 1080*zeta + 684)*u*v^7 + (-1188*zeta^2 -
            1044*zeta - 1188)*u*v^6 + (-900*zeta^3 + 396*zeta + 396)*u*v^5 - 
            540*u*v^4 + 180*zeta^2*u*v^3 + (-294*zeta^3 - 360*zeta^2 - 360*zeta 
            - 294)*u*v^2 + (138*zeta^2 + 144*zeta + 138)*u*v + (30*zeta^3 - 
            6*zeta - 6)*u + (6*zeta^3 + 3*zeta + 3)*v^12 + (-6*zeta^3 - 6*zeta^2
            - 6)*v^11 + (-36*zeta^3 + 39*zeta^2 - 36*zeta)*v^10 + (144*zeta^3 + 
            36*zeta^2 + 36*zeta + 144)*v^9 + (-144*zeta^2 + 108*zeta - 144)*v^8 
            + (-54*zeta - 54)*v^7 + 252*v^6 + (252*zeta^3 + 198*zeta^2 + 
            252*zeta)*v^5 + (-108*zeta^3 - 252*zeta^2 - 252*zeta - 108)*v^4 + 
            (108*zeta^2 + 144*zeta + 108)*v^3 + (6*zeta^3 - 69*zeta - 69)*v^2 + 
            (-6*zeta^3 - 6*zeta^2 + 30)*v + 3*zeta^2)/(u^2*v^2 + (-2*zeta^3 - 
            2*zeta)*u^2*v + (-2*zeta^3 - zeta^2 - zeta - 2)*u^2 + (-2*zeta^3 - 
            2)*u*v^2 + (-2*zeta^2 - 2)*u*v + (-2*zeta^3 - 2*zeta - 2)*u + 
            (2*zeta^3 + zeta + 1)*v^2 + (-2*zeta^3 - 2*zeta^2 - 2)*v + zeta^2),
        ((-648*zeta^3 - 216*zeta^2 - 216*zeta - 648)*s^3 + (-108*zeta^2 + 
            324*zeta - 108)*s^2*u^6*v^6 - 972*zeta^3*s^2*u^6*v^5 + (-1296*zeta^3
            - 1296*zeta^2 - 648)*s^2*u^6*v^4 + (-648*zeta^3 - 864*zeta^2 - 
            648*zeta)*s^2*u^6*v^3 + (2592*zeta^3 + 648*zeta^2 + 648*zeta + 
            2592)*s^2*u^6*v^2 + (324*zeta^2 - 324*zeta + 324)*s^2*u^6*v + 
            (-324*zeta^3 - 216*zeta - 216)*s^2*u^6 - 972*s^2*u^5*v^6 + 
            (-324*zeta^3 + 1620*zeta^2 - 324*zeta)*s^2*u^5*v^5 + (5184*zeta^3 + 
            1296*zeta^2 + 1296*zeta + 5184)*s^2*u^5*v^4 + (-1944*zeta^2 - 
            2592*zeta - 1944)*s^2*u^5*v^3 + (-1296*zeta^3 - 2592*zeta - 
            2592)*s^2*u^5*v^2 + (1296*zeta^3 + 1296*zeta^2 + 972)*s^2*u^5*v + 
            (-324*zeta^3 + 324*zeta^2 - 324*zeta)*s^2*u^5 + (648*zeta^3 - 
            648*zeta^2 - 648*zeta + 648)*s^2*u^4*v^6 + (3888*zeta^2 - 1296*zeta 
            + 3888)*s^2*u^4*v^5 + (-9720*zeta^3 - 3240*zeta - 3240)*s^2*u^4*v^4 
            + (-3240*zeta^3 + 6480*zeta^2 - 3240*zeta)*s^2*u^4*v^2 + 
            (-1296*zeta^3 + 1296*zeta^2 + 1296*zeta - 1296)*s^2*u^4*v + 
            (1944*zeta^2 - 648*zeta + 1944)*s^2*u^4 + (-216*zeta^3 + 648*zeta + 
            648)*s^2*u^3*v^6 + (1944*zeta^3 + 1944*zeta^2 - 648)*s^2*u^3*v^5 + 
            (-1080*zeta^3 - 4320*zeta^2 - 4320*zeta - 1080)*s^2*u^3*v^3 + 
            (-648*zeta^3 + 1944*zeta + 1944)*s^2*u^3*v + (-648*zeta^3 - 
            648*zeta^2 + 216)*s^2*u^3 + (1944*zeta^3 - 648*zeta^2 + 
            1944*zeta)*s^2*u^2*v^6 + (1296*zeta^3 - 1296*zeta^2 - 1296*zeta + 
            1296)*s^2*u^2*v^5 + (-3240*zeta^2 + 6480*zeta - 3240)*s^2*u^2*v^4 + 
            (-3240*zeta^3 - 3240*zeta^2 - 9720)*s^2*u^2*v^2 + (-3888*zeta^3 + 
            1296*zeta^2 - 3888*zeta)*s^2*u^2*v + (648*zeta^3 - 648*zeta^2 - 
            648*zeta + 648)*s^2*u^2 + (324*zeta^2 - 324*zeta + 324)*s^2*u*v^6 + 
            (972*zeta^3 + 1296*zeta + 1296)*s^2*u*v^5 + (2592*zeta^3 + 
            2592*zeta^2 + 1296)*s^2*u*v^4 + (-1944*zeta^3 - 2592*zeta^2 - 
            1944*zeta)*s^2*u*v^3 + (-5184*zeta^3 - 1296*zeta^2 - 1296*zeta - 
            5184)*s^2*u*v^2 + (-324*zeta^2 + 1620*zeta - 324)*s^2*u*v + 
            972*zeta^3*s^2*u + (-216*zeta^3 - 216*zeta^2 - 324)*s^2*v^6 + 
            (-324*zeta^3 + 324*zeta^2 - 324*zeta)*s^2*v^5 + (2592*zeta^3 + 
            648*zeta^2 + 648*zeta + 2592)*s^2*v^4 + (648*zeta^2 + 864*zeta + 
            648)*s^2*v^3 + (-648*zeta^3 - 1296*zeta - 1296)*s^2*v^2 + 972*s^2*v 
            + (-108*zeta^3 + 324*zeta^2 - 108*zeta)*s^2 + 108*zeta^3*s*u^12*v^12
            + (216*zeta^3 + 216*zeta^2 - 540)*s*u^12*v^11 + (1404*zeta^3 + 
            2052*zeta^2 + 1404*zeta)*s*u^12*v^10 + (864*zeta^3 + 3996*zeta^2 + 
            3996*zeta + 864)*s*u^12*v^9 + (4536*zeta^2 + 5508*zeta + 
            4536)*s*u^12*v^8 + (-2268*zeta^3 + 3888*zeta + 3888)*s*u^12*v^7 + 
            (-2268*zeta^3 - 2268*zeta^2 + 2268)*s*u^12*v^6 + (972*zeta^3 - 
            3564*zeta^2 + 972*zeta)*s*u^12*v^5 + (-648*zeta^3 - 972*zeta^2 - 
            972*zeta - 648)*s*u^12*v^4 + (648*zeta^2 - 756*zeta + 
            648)*s*u^12*v^3 + (-216*zeta^3 - 216*zeta - 216)*s*u^12*v^2 + 
            (-108*zeta^3 - 108*zeta^2 - 216)*s*u^12*v + (-216*zeta^3 - 
            756*zeta^2 - 216*zeta)*s*u^11*v^12 + (-1728*zeta^3 - 3780*zeta^2 - 
            3780*zeta - 1728)*s*u^11*v^11 + (-2052*zeta^2 - 7668*zeta - 
            2052)*s*u^11*v^10 + (1620*zeta^3 - 1620*zeta - 1620)*s*u^11*v^9 + 
            (-4860*zeta^3 - 4860*zeta^2 + 4860)*s*u^11*v^8 + (-4536*zeta^3 - 
            30456*zeta^2 - 4536*zeta)*s*u^11*v^7 + (-2268*zeta^3 - 25920*zeta^2 
            - 25920*zeta - 2268)*s*u^11*v^6 + (-2592*zeta^2 - 26568*zeta - 
            2592)*s*u^11*v^5 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^11*v^4 + 
            (1620*zeta^3 + 1620*zeta^2 - 1620)*s*u^11*v^3 + (-864*zeta^3 + 
            1836*zeta^2 - 864*zeta)*s*u^11*v^2 + (-2052*zeta^3 - 540*zeta^2 - 
            540*zeta - 2052)*s*u^11*v + (-108*zeta^2 + 108*zeta - 108)*s*u^11 + 
            (1404*zeta^2 + 2052*zeta + 1404)*s*u^10*v^12 + (-5616*zeta^3 + 
            2052*zeta + 2052)*s*u^10*v^11 + (3672*zeta^3 + 3672*zeta^2 + 
            4644)*s*u^10*v^10 + (20088*zeta^3 + 19764*zeta^2 + 
            20088*zeta)*s*u^10*v^9 + (3888*zeta^3 + 30132*zeta^2 + 30132*zeta + 
            3888)*s*u^10*v^8 + (25596*zeta^2 - 7452*zeta + 25596)*s*u^10*v^7 + 
            (20412*zeta^3 - 20412*zeta - 20412)*s*u^10*v^6 + (37584*zeta^3 + 
            37584*zeta^2 - 17820)*s*u^10*v^5 + (21384*zeta^3 + 39852*zeta^2 + 
            21384*zeta)*s*u^10*v^4 + (5184*zeta^3 + 15876*zeta^2 + 15876*zeta + 
            5184)*s*u^10*v^3 + (432*zeta^2 + 5616*zeta + 432)*s*u^10*v^2 + 
            (-2700*zeta^3 - 864*zeta - 864)*s*u^10*v + (-216*zeta^3 - 216*zeta^2
            - 216)*s*u^10 + (3132*zeta^3 + 3132*zeta^2 - 864)*s*u^9*v^12 + 
            (1620*zeta^3 + 3240*zeta^2 + 1620*zeta)*s*u^9*v^11 + (324*zeta^3 - 
            19764*zeta^2 - 19764*zeta + 324)*s*u^9*v^10 + (-9180*zeta^2 - 
            38340*zeta - 9180)*s*u^9*v^9 + (-17820*zeta^3 + 12960*zeta + 
            12960)*s*u^9*v^8 + (-58968*zeta^3 - 58968*zeta^2 + 20736)*s*u^9*v^7 
            + (-22680*zeta^3 - 45360*zeta^2 - 22680*zeta)*s*u^9*v^6 + 
            (-17496*zeta^3 + 30456*zeta^2 + 30456*zeta - 17496)*s*u^9*v^5 + 
            (37260*zeta^2 + 79380*zeta + 37260)*s*u^9*v^4 + (-37260*zeta^3 + 
            17280*zeta + 17280)*s*u^9*v^3 + (-10692*zeta^3 - 10692*zeta^2 + 
            5184)*s*u^9*v^2 + (-1620*zeta^3 - 3240*zeta^2 - 1620*zeta)*s*u^9*v +
            (-1404*zeta^3 - 756*zeta^2 - 756*zeta - 1404)*s*u^9 + (-972*zeta^3 -
            5508*zeta^2 - 5508*zeta - 972)*s*u^8*v^12 + (4860*zeta^2 + 9720*zeta
            + 4860)*s*u^8*v^11 + (-3888*zeta^3 + 26244*zeta + 26244)*s*u^8*v^10 
            + (12960*zeta^3 + 12960*zeta^2 - 17820)*s*u^8*v^9 + (63180*zeta^3 + 
            92340*zeta^2 + 63180*zeta)*s*u^8*v^8 + (-25272*zeta^3 - 13608*zeta^2
            - 13608*zeta - 25272)*s*u^8*v^7 + (-68040*zeta^2 - 136080*zeta - 
            68040)*s*u^8*v^6 + (15552*zeta^3 - 56376*zeta - 56376)*s*u^8*v^5 + 
            (-9720*zeta^3 - 9720*zeta^2 + 43740)*s*u^8*v^4 + (-37260*zeta^3 - 
            79380*zeta^2 - 37260*zeta)*s*u^8*v^3 + (-18468*zeta^3 - 39852*zeta^2
            - 39852*zeta - 18468)*s*u^8*v^2 + (-4860*zeta^2 - 9720*zeta - 
            4860)*s*u^8*v + (648*zeta^3 - 324*zeta - 324)*s*u^8 + (-2268*zeta^3 
            + 3888*zeta + 3888)*s*u^7*v^12 + (4536*zeta^3 + 4536*zeta^2 - 
            25920)*s*u^7*v^11 + (25596*zeta^3 - 7452*zeta^2 + 
            25596*zeta)*s*u^7*v^10 + (-20736*zeta^3 - 79704*zeta^2 - 79704*zeta 
            - 20736)*s*u^7*v^9 + (-11664*zeta^2 + 13608*zeta - 11664)*s*u^7*v^8 
            + (27216*zeta^3 + 163296*zeta + 163296)*s*u^7*v^7 + (-13608*zeta^3 -
            13608*zeta^2 + 13608)*s*u^7*v^6 + (186624*zeta^3 + 93312*zeta^2 + 
            186624*zeta)*s*u^7*v^5 + (15552*zeta^3 + 71928*zeta^2 + 71928*zeta +
            15552)*s*u^7*v^4 + (-47952*zeta^2 - 30456*zeta - 47952)*s*u^7*v^3 + 
            (17820*zeta^3 - 37584*zeta - 37584)*s*u^7*v^2 + (2592*zeta^3 + 
            2592*zeta^2 - 23976)*s*u^7*v + (-972*zeta^3 + 3564*zeta^2 - 
            972*zeta)*s*u^7 + (2268*zeta^3 + 4536*zeta^2 + 2268*zeta)*s*u^6*v^12
            + (-2268*zeta^3 - 25920*zeta^2 - 25920*zeta - 2268)*s*u^6*v^11 + 
            (20412*zeta^2 + 40824*zeta + 20412)*s*u^6*v^10 + (-22680*zeta^3 + 
            22680*zeta + 22680)*s*u^6*v^9 + (68040*zeta^3 + 68040*zeta^2 - 
            68040)*s*u^6*v^8 + (13608*zeta^3 + 27216*zeta^2 + 
            13608*zeta)*s*u^6*v^7 + (31752*zeta^3 - 171720*zeta^2 - 171720*zeta 
            + 31752)*s*u^6*v^6 + (-13608*zeta^2 - 27216*zeta - 13608)*s*u^6*v^5 
            + (-68040*zeta^3 + 68040*zeta + 68040)*s*u^6*v^4 + (-22680*zeta^3 - 
            22680*zeta^2 + 22680)*s*u^6*v^3 + (20412*zeta^3 + 40824*zeta^2 + 
            20412*zeta)*s*u^6*v^2 + (2268*zeta^3 + 25920*zeta^2 + 25920*zeta + 
            2268)*s*u^6*v + (2268*zeta^2 + 4536*zeta + 2268)*s*u^6 + (972*zeta^2
            - 3564*zeta + 972)*s*u^5*v^12 + (-23976*zeta^3 + 2592*zeta + 
            2592)*s*u^5*v^11 + (37584*zeta^3 + 37584*zeta^2 - 17820)*s*u^5*v^10 
            + (-47952*zeta^3 - 30456*zeta^2 - 47952*zeta)*s*u^5*v^9 + 
            (-15552*zeta^3 - 71928*zeta^2 - 71928*zeta - 15552)*s*u^5*v^8 + 
            (186624*zeta^2 + 93312*zeta + 186624)*s*u^5*v^7 + (-13608*zeta^3 + 
            13608*zeta + 13608)*s*u^5*v^6 + (163296*zeta^3 + 163296*zeta^2 + 
            27216)*s*u^5*v^5 + (11664*zeta^3 - 13608*zeta^2 + 
            11664*zeta)*s*u^5*v^4 + (-20736*zeta^3 - 79704*zeta^2 - 79704*zeta -
            20736)*s*u^5*v^3 + (-25596*zeta^2 + 7452*zeta - 25596)*s*u^5*v^2 + 
            (-25920*zeta^3 + 4536*zeta + 4536)*s*u^5*v + (-3888*zeta^3 - 
            3888*zeta^2 + 2268)*s*u^5 + (-324*zeta^3 - 324*zeta^2 + 
            648)*s*u^4*v^12 + (4860*zeta^3 + 9720*zeta^2 + 4860*zeta)*s*u^4*v^11
            + (-18468*zeta^3 - 39852*zeta^2 - 39852*zeta - 18468)*s*u^4*v^10 + 
            (37260*zeta^2 + 79380*zeta + 37260)*s*u^4*v^9 + (43740*zeta^3 - 
            9720*zeta - 9720)*s*u^4*v^8 + (56376*zeta^3 + 56376*zeta^2 - 
            15552)*s*u^4*v^7 + (-68040*zeta^3 - 136080*zeta^2 - 
            68040*zeta)*s*u^4*v^6 + (25272*zeta^3 + 13608*zeta^2 + 13608*zeta + 
            25272)*s*u^4*v^5 + (63180*zeta^2 + 92340*zeta + 63180)*s*u^4*v^4 + 
            (17820*zeta^3 - 12960*zeta - 12960)*s*u^4*v^3 + (26244*zeta^3 + 
            26244*zeta^2 - 3888)*s*u^4*v^2 + (-4860*zeta^3 - 9720*zeta^2 - 
            4860*zeta)*s*u^4*v + (-972*zeta^3 - 5508*zeta^2 - 5508*zeta - 
            972)*s*u^4 + (1404*zeta^3 + 756*zeta^2 + 756*zeta + 1404)*s*u^3*v^12
            + (-1620*zeta^2 - 3240*zeta - 1620)*s*u^3*v^11 + (-5184*zeta^3 + 
            10692*zeta + 10692)*s*u^3*v^10 + (17280*zeta^3 + 17280*zeta^2 - 
            37260)*s*u^3*v^9 + (-37260*zeta^3 - 79380*zeta^2 - 
            37260*zeta)*s*u^3*v^8 + (-17496*zeta^3 + 30456*zeta^2 + 30456*zeta -
            17496)*s*u^3*v^7 + (22680*zeta^2 + 45360*zeta + 22680)*s*u^3*v^6 + 
            (20736*zeta^3 - 58968*zeta - 58968)*s*u^3*v^5 + (-12960*zeta^3 - 
            12960*zeta^2 + 17820)*s*u^3*v^4 + (-9180*zeta^3 - 38340*zeta^2 - 
            9180*zeta)*s*u^3*v^3 + (-324*zeta^3 + 19764*zeta^2 + 19764*zeta - 
            324)*s*u^3*v^2 + (1620*zeta^2 + 3240*zeta + 1620)*s*u^3*v + 
            (864*zeta^3 - 3132*zeta - 3132)*s*u^3 + (-216*zeta^3 - 216*zeta - 
            216)*s*u^2*v^12 + (864*zeta^3 + 864*zeta^2 + 2700)*s*u^2*v^11 + 
            (432*zeta^3 + 5616*zeta^2 + 432*zeta)*s*u^2*v^10 + (-5184*zeta^3 - 
            15876*zeta^2 - 15876*zeta - 5184)*s*u^2*v^9 + (21384*zeta^2 + 
            39852*zeta + 21384)*s*u^2*v^8 + (17820*zeta^3 - 37584*zeta - 
            37584)*s*u^2*v^7 + (-20412*zeta^3 - 20412*zeta^2 + 20412)*s*u^2*v^6 
            + (-25596*zeta^3 + 7452*zeta^2 - 25596*zeta)*s*u^2*v^5 + 
            (3888*zeta^3 + 30132*zeta^2 + 30132*zeta + 3888)*s*u^2*v^4 + 
            (-20088*zeta^2 - 19764*zeta - 20088)*s*u^2*v^3 + (4644*zeta^3 + 
            3672*zeta + 3672)*s*u^2*v^2 + (-2052*zeta^3 - 2052*zeta^2 + 
            5616)*s*u^2*v + (1404*zeta^3 + 2052*zeta^2 + 1404*zeta)*s*u^2 + 
            (108*zeta^3 - 108*zeta^2 + 108*zeta)*s*u*v^12 + (-2052*zeta^3 - 
            540*zeta^2 - 540*zeta - 2052)*s*u*v^11 + (864*zeta^2 - 1836*zeta + 
            864)*s*u*v^10 + (-1620*zeta^3 + 1620*zeta + 1620)*s*u*v^9 + 
            (4860*zeta^3 + 4860*zeta^2 - 4860)*s*u*v^8 + (-2592*zeta^3 - 
            26568*zeta^2 - 2592*zeta)*s*u*v^7 + (2268*zeta^3 + 25920*zeta^2 + 
            25920*zeta + 2268)*s*u*v^6 + (-4536*zeta^2 - 30456*zeta - 
            4536)*s*u*v^5 + (-4860*zeta^3 + 4860*zeta + 4860)*s*u*v^4 + 
            (-1620*zeta^3 - 1620*zeta^2 + 1620)*s*u*v^3 + (2052*zeta^3 + 
            7668*zeta^2 + 2052*zeta)*s*u*v^2 + (-1728*zeta^3 - 3780*zeta^2 - 
            3780*zeta - 1728)*s*u*v + (216*zeta^2 + 756*zeta + 216)*s*u + 
            (216*zeta^3 + 108*zeta + 108)*s*v^11 + (-216*zeta^3 - 216*zeta^2 - 
            216)*s*v^10 + (-648*zeta^3 + 756*zeta^2 - 648*zeta)*s*v^9 + 
            (-648*zeta^3 - 972*zeta^2 - 972*zeta - 648)*s*v^8 + (-972*zeta^2 + 
            3564*zeta - 972)*s*v^7 + (2268*zeta^3 - 2268*zeta - 2268)*s*v^6 + 
            (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*v^5 + (4536*zeta^3 + 
            5508*zeta^2 + 4536*zeta)*s*v^4 + (-864*zeta^3 - 3996*zeta^2 - 
            3996*zeta - 864)*s*v^3 + (1404*zeta^2 + 2052*zeta + 1404)*s*v^2 + 
            (540*zeta^3 - 216*zeta - 216)*s*v + 108*s - 108*zeta^2*u^18*v^17 + 
            (-108*zeta^3 - 432*zeta^2 - 432*zeta - 108)*u^18*v^16 + (-972*zeta^2
            - 1296*zeta - 972)*u^18*v^15 + (972*zeta^3 - 1836*zeta - 
            1836)*u^18*v^14 + (2808*zeta^3 + 2808*zeta^2 - 2376)*u^18*v^13 + 
            (5184*zeta^3 + 7020*zeta^2 + 5184*zeta)*u^18*v^12 + (4212*zeta^3 + 
            8748*zeta^2 + 8748*zeta + 4212)*u^18*v^11 + (2808*zeta^2 + 7344*zeta
            + 2808)*u^18*v^10 + (-2808*zeta^3 + 1404*zeta + 1404)*u^18*v^9 + 
            (-4212*zeta^3 - 4212*zeta^2 - 4536)*u^18*v^8 + (324*zeta^3 - 
            1404*zeta^2 + 324*zeta)*u^18*v^7 + (2808*zeta^3 + 432*zeta^2 + 
            432*zeta + 2808)*u^18*v^6 + (972*zeta^2 - 1404*zeta + 972)*u^18*v^5 
            + (-972*zeta^3 - 864*zeta - 864)*u^18*v^4 + (-108*zeta^3 - 
            108*zeta^2 - 324)*u^18*v^3 + (216*zeta^3 - 108*zeta^2 + 
            216*zeta)*u^18*v^2 + (108*zeta^3 + 108*zeta^2 + 108*zeta + 
            108)*u^17*v^18 + (648*zeta^2 + 864*zeta + 648)*u^17*v^17 + 
            (-1404*zeta^3 + 2160*zeta + 2160)*u^17*v^16 + (-2916*zeta^3 - 
            2916*zeta^2 + 5292)*u^17*v^15 + (-6588*zeta^3 - 6804*zeta^2 - 
            6588*zeta)*u^17*v^14 + (4644*zeta^3 + 1620*zeta^2 + 1620*zeta + 
            4644)*u^17*v^13 + (9180*zeta^2 + 20520*zeta + 9180)*u^17*v^12 + 
            (-4104*zeta^3 + 34884*zeta + 34884)*u^17*v^11 + (-32076*zeta^3 - 
            32076*zeta^2 + 28512)*u^17*v^10 + (-42768*zeta^3 - 45144*zeta^2 - 
            42768*zeta)*u^17*v^9 + (-40392*zeta^3 - 43956*zeta^2 - 43956*zeta - 
            40392)*u^17*v^8 + (-26676*zeta^2 - 6588*zeta - 26676)*u^17*v^7 + 
            (-756*zeta^3 - 6696*zeta - 6696)*u^17*v^6 + (2916*zeta^3 + 
            2916*zeta^2 + 108)*u^17*v^5 + (1188*zeta^3 + 1404*zeta^2 + 
            1188*zeta)*u^17*v^4 + (4644*zeta^3 + 2268*zeta^2 + 2268*zeta + 
            4644)*u^17*v^3 + (648*zeta^2 - 216*zeta + 648)*u^17*v^2 + 
            (-540*zeta^3 - 324*zeta - 324)*u^17*v + (108*zeta^3 - 324*zeta - 
            324)*u^16*v^18 + (2160*zeta^3 + 2160*zeta^2 - 1404)*u^16*v^17 + 
            (2160*zeta^3 + 10260*zeta^2 + 2160*zeta)*u^16*v^16 + (-6264*zeta^3 +
            540*zeta^2 + 540*zeta - 6264)*u^16*v^15 + (-17064*zeta^2 - 
            17712*zeta - 17064)*u^16*v^14 + (9396*zeta^3 - 42768*zeta - 
            42768)*u^16*v^13 + (22356*zeta^3 + 22356*zeta^2 - 57348)*u^16*v^12 +
            (21708*zeta^3 + 7344*zeta^2 + 21708*zeta)*u^16*v^11 + (-7128*zeta^3 
            - 72468*zeta^2 - 72468*zeta - 7128)*u^16*v^10 + (-128304*zeta^2 - 
            135432*zeta - 128304)*u^16*v^9 + (41580*zeta^3 - 106920*zeta - 
            106920)*u^16*v^8 + (30996*zeta^3 + 30996*zeta^2 - 86940)*u^16*v^7 + 
            (23868*zeta^3 + 49464*zeta^2 + 23868*zeta)*u^16*v^6 + (-27000*zeta^3
            + 6372*zeta^2 + 6372*zeta - 27000)*u^16*v^5 + (6264*zeta^2 + 
            6912*zeta + 6264)*u^16*v^4 + (-5508*zeta^3 - 1296*zeta - 
            1296)*u^16*v^3 + (-1296*zeta^3 - 1296*zeta^2 - 1296)*u^16*v^2 + 
            (-648*zeta^3 + 216*zeta^2 - 648*zeta)*u^16*v + (324*zeta^3 + 
            108*zeta^2 + 108*zeta + 324)*u^16 + (-972*zeta^3 - 1296*zeta^2 - 
            972*zeta)*u^15*v^18 + (-5292*zeta^3 - 8208*zeta^2 - 8208*zeta - 
            5292)*u^15*v^17 + (-6804*zeta^2 - 540*zeta - 6804)*u^15*v^16 + 
            (11664*zeta^3 + 33588*zeta + 33588)*u^15*v^15 + (-43632*zeta^3 - 
            43632*zeta^2 + 11664)*u^15*v^14 + (-7884*zeta^3 - 42012*zeta^2 - 
            7884*zeta)*u^15*v^13 + (90396*zeta^3 + 116424*zeta^2 + 116424*zeta +
            90396)*u^15*v^12 + (49680*zeta^2 + 274428*zeta + 49680)*u^15*v^11 + 
            (49680*zeta^3 + 177660*zeta + 177660)*u^15*v^10 + (16848*zeta^3 + 
            16848*zeta^2 - 33696)*u^15*v^9 + (247860*zeta^3 + 198180*zeta^2 + 
            247860*zeta)*u^15*v^8 + (117180*zeta^3 + 284040*zeta^2 + 284040*zeta
            + 117180)*u^15*v^7 + (64368*zeta^2 + 184788*zeta + 64368)*u^15*v^6 +
            (-34128*zeta^3 + 38124*zeta + 38124)*u^15*v^5 + (-31968*zeta^3 - 
            31968*zeta^2 - 11664)*u^15*v^4 + (-16308*zeta^3 - 4644*zeta^2 - 
            16308*zeta)*u^15*v^3 + (-5508*zeta^3 - 4212*zeta^2 - 4212*zeta - 
            5508)*u^15*v^2 + (2376*zeta^2 - 2268*zeta + 2376)*u^15*v + 
            (324*zeta^3 + 108*zeta + 108)*u^15 + (1836*zeta^2 + 2808*zeta + 
            1836)*u^14*v^18 + (-216*zeta^3 + 6588*zeta + 6588)*u^14*v^17 + 
            (17064*zeta^3 + 17064*zeta^2 - 648)*u^14*v^16 + (43632*zeta^3 + 
            55296*zeta^2 + 43632*zeta)*u^14*v^15 + (42660*zeta^3 + 11340*zeta^2 
            + 11340*zeta + 42660)*u^14*v^14 + (-42336*zeta^2 - 164808*zeta - 
            42336)*u^14*v^13 + (-3024*zeta^3 - 191268*zeta - 191268)*u^14*v^12 +
            (-15984*zeta^3 - 15984*zeta^2 - 6912)*u^14*v^11 + (-249912*zeta^3 - 
            363636*zeta^2 - 249912*zeta)*u^14*v^10 + (-138240*zeta^3 - 
            415260*zeta^2 - 415260*zeta - 138240)*u^14*v^9 + (-136188*zeta^2 - 
            22464*zeta - 136188)*u^14*v^8 + (-6912*zeta^3 + 264816*zeta + 
            264816)*u^14*v^7 + (-300132*zeta^3 - 300132*zeta^2 + 3024)*u^14*v^6 
            + (-80136*zeta^3 - 202608*zeta^2 - 80136*zeta)*u^14*v^5 + 
            (-42660*zeta^3 - 78840*zeta^2 - 78840*zeta - 42660)*u^14*v^4 + 
            (-31968*zeta^2 - 20304*zeta - 31968)*u^14*v^3 + (648*zeta^3 - 
            6264*zeta - 6264)*u^14*v^2 + (1188*zeta^3 + 1188*zeta^2 - 
            216)*u^14*v + (864*zeta^3 - 108*zeta^2 + 864*zeta)*u^14 + 
            (2808*zeta^3 + 2808*zeta^2 - 2376)*u^13*v^18 + (3024*zeta^3 - 
            1620*zeta^2 + 3024*zeta)*u^13*v^17 + (-9396*zeta^3 - 52164*zeta^2 - 
            52164*zeta - 9396)*u^13*v^16 + (-7884*zeta^2 - 42012*zeta - 
            7884)*u^13*v^15 + (-122472*zeta^3 + 42336*zeta + 42336)*u^13*v^14 + 
            (-185436*zeta^3 - 185436*zeta^2 - 137808)*u^13*v^13 + (277992*zeta^3
            + 156708*zeta^2 + 277992*zeta)*u^13*v^12 + (174852*zeta^3 + 
            624888*zeta^2 + 624888*zeta + 174852)*u^13*v^11 + (-72252*zeta^2 + 
            459864*zeta - 72252)*u^13*v^10 + (353808*zeta^3 - 176904*zeta - 
            176904)*u^13*v^9 + (271728*zeta^3 + 271728*zeta^2 - 532116)*u^13*v^8
            + (275184*zeta^3 + 96228*zeta^2 + 275184*zeta)*u^13*v^7 + 
            (-19116*zeta^3 - 316224*zeta^2 - 316224*zeta - 19116)*u^13*v^6 + 
            (-237924*zeta^2 - 375732*zeta - 237924)*u^13*v^5 + (122472*zeta^3 - 
            80136*zeta - 80136)*u^13*v^4 + (38124*zeta^3 + 38124*zeta^2 - 
            34128)*u^13*v^3 + (33372*zeta^3 + 6372*zeta^2 + 33372*zeta)*u^13*v^2
            + (-108*zeta^3 + 2808*zeta^2 + 2808*zeta - 108)*u^13*v + 
            (-972*zeta^2 + 1404*zeta - 972)*u^13 + (-1836*zeta^3 - 7020*zeta^2 -
            7020*zeta - 1836)*u^12*v^18 + (9180*zeta^2 + 20520*zeta + 
            9180)*u^12*v^17 + (-57348*zeta^3 + 22356*zeta + 22356)*u^12*v^16 + 
            (26028*zeta^3 + 26028*zeta^2 - 90396)*u^12*v^15 + (191268*zeta^3 + 
            188244*zeta^2 + 191268*zeta)*u^12*v^14 + (121284*zeta^3 - 
            156708*zeta^2 - 156708*zeta + 121284)*u^12*v^13 + (-519588*zeta^2 - 
            509544*zeta - 519588)*u^12*v^12 + (329616*zeta^3 + 309420*zeta + 
            309420)*u^12*v^11 + (-602316*zeta^3 - 602316*zeta^2 + 
            658152)*u^12*v^10 + (-598752*zeta^3 - 632016*zeta^2 - 
            598752*zeta)*u^12*v^9 + (691416*zeta^3 + 747252*zeta^2 + 747252*zeta
            + 691416)*u^12*v^8 + (395172*zeta^2 + 1063476*zeta + 
            395172)*u^12*v^7 + (138132*zeta^3 + 290088*zeta + 290088)*u^12*v^6 +
            (297108*zeta^3 + 297108*zeta^2 - 19116)*u^12*v^5 + (300132*zeta^3 + 
            303156*zeta^2 + 300132*zeta)*u^12*v^4 + (120420*zeta^3 + 
            184788*zeta^2 + 184788*zeta + 120420)*u^12*v^3 + (23868*zeta^2 + 
            49464*zeta + 23868)*u^12*v^2 + (756*zeta^3 + 6696*zeta + 
            6696)*u^12*v + (-2376*zeta^3 - 2376*zeta^2 - 2808)*u^12 + 
            (-4212*zeta^3 + 4536*zeta + 4536)*u^11*v^18 + (34884*zeta^3 + 
            34884*zeta^2 - 4104)*u^11*v^17 + (21708*zeta^3 + 7344*zeta^2 + 
            21708*zeta)*u^11*v^16 + (-224748*zeta^3 - 274428*zeta^2 - 
            274428*zeta - 224748)*u^11*v^15 + (15984*zeta^2 + 9072*zeta + 
            15984)*u^11*v^14 + (-174852*zeta^3 + 450036*zeta + 450036)*u^11*v^13
            + (309420*zeta^3 + 309420*zeta^2 + 329616)*u^11*v^12 + 
            (862164*zeta^3 + 1367172*zeta^2 + 862164*zeta)*u^11*v^11 + 
            (-1574100*zeta^3 - 455004*zeta^2 - 455004*zeta - 1574100)*u^11*v^10 
            + (-1368576*zeta^2 - 1444608*zeta - 1368576)*u^11*v^9 + 
            (1258092*zeta^3 - 138996*zeta - 138996)*u^11*v^8 + (-711828*zeta^3 -
            711828*zeta^2 - 269136)*u^11*v^7 + (-395172*zeta^3 - 1063476*zeta^2 
            - 395172*zeta)*u^11*v^6 + (178956*zeta^3 - 96228*zeta^2 - 96228*zeta
            + 178956)*u^11*v^5 + (264816*zeta^2 + 271728*zeta + 264816)*u^11*v^4
            + (-117180*zeta^3 + 166860*zeta + 166860)*u^11*v^3 + (-30996*zeta^3 
            - 30996*zeta^2 + 86940)*u^11*v^2 + (-26676*zeta^3 - 6588*zeta^2 - 
            26676*zeta)*u^11*v + (-1728*zeta^3 - 1404*zeta^2 - 1404*zeta - 
            1728)*u^11 + (2808*zeta^3 + 7344*zeta^2 + 2808*zeta)*u^10*v^18 + 
            (-28512*zeta^3 - 60588*zeta^2 - 60588*zeta - 28512)*u^10*v^17 + 
            (65340*zeta^2 + 72468*zeta + 65340)*u^10*v^16 + (49680*zeta^3 + 
            177660*zeta + 177660)*u^10*v^15 + (249912*zeta^3 + 249912*zeta^2 - 
            113724)*u^10*v^14 + (-72252*zeta^3 + 459864*zeta^2 - 
            72252*zeta)*u^10*v^13 + (-658152*zeta^3 - 1260468*zeta^2 - 
            1260468*zeta - 658152)*u^10*v^12 + (-1119096*zeta^2 + 455004*zeta - 
            1119096)*u^10*v^11 + (-167184*zeta^3 + 1677672*zeta + 
            1677672)*u^10*v^10 + (-164268*zeta^3 - 164268*zeta^2 + 
            328536)*u^10*v^9 + (1495152*zeta^3 + 1662336*zeta^2 + 
            1495152*zeta)*u^10*v^8 + (1258092*zeta^3 + 1397088*zeta^2 + 
            1397088*zeta + 1258092)*u^10*v^7 + (-55836*zeta^2 - 747252*zeta - 
            55836)*u^10*v^6 + (532116*zeta^3 - 271728*zeta - 271728)*u^10*v^5 + 
            (136188*zeta^3 + 136188*zeta^2 + 113724)*u^10*v^4 + (-247860*zeta^3 
            - 198180*zeta^2 - 247860*zeta)*u^10*v^3 + (-41580*zeta^3 - 
            148500*zeta^2 - 148500*zeta - 41580)*u^10*v^2 + (-3564*zeta^2 - 
            43956*zeta - 3564)*u^10*v + (-4536*zeta^3 - 4212*zeta - 4212)*u^10 +
            (-1404*zeta^2 - 4212*zeta - 1404)*u^9*v^18 + (-2376*zeta^3 + 
            42768*zeta + 42768)*u^9*v^17 + (128304*zeta^3 + 128304*zeta^2 - 
            7128)*u^9*v^16 + (-16848*zeta^3 - 50544*zeta^2 - 
            16848*zeta)*u^9*v^15 + (-138240*zeta^3 - 415260*zeta^2 - 415260*zeta
            - 138240)*u^9*v^14 + (176904*zeta^2 + 530712*zeta + 176904)*u^9*v^13
            + (-33264*zeta^3 + 598752*zeta + 598752)*u^9*v^12 + (1368576*zeta^3 
            + 1368576*zeta^2 - 76032)*u^9*v^11 + (164268*zeta^3 + 492804*zeta^2 
            + 164268*zeta)*u^9*v^10 + (234360*zeta^3 - 1935360*zeta^2 - 
            1935360*zeta + 234360)*u^9*v^9 + (-164268*zeta^2 - 492804*zeta - 
            164268)*u^9*v^8 + (-76032*zeta^3 + 1368576*zeta + 1368576)*u^9*v^7 +
            (-598752*zeta^3 - 598752*zeta^2 + 33264)*u^9*v^6 + (176904*zeta^3 + 
            530712*zeta^2 + 176904*zeta)*u^9*v^5 + (138240*zeta^3 + 
            415260*zeta^2 + 415260*zeta + 138240)*u^9*v^4 + (-16848*zeta^2 - 
            50544*zeta - 16848)*u^9*v^3 + (7128*zeta^3 - 128304*zeta - 
            128304)*u^9*v^2 + (42768*zeta^3 + 42768*zeta^2 - 2376)*u^9*v + 
            (1404*zeta^3 + 4212*zeta^2 + 1404*zeta)*u^9 + (-4212*zeta^3 - 
            4212*zeta^2 - 4536)*u^8*v^18 + (3564*zeta^3 + 43956*zeta^2 + 
            3564*zeta)*u^8*v^17 + (-41580*zeta^3 - 148500*zeta^2 - 148500*zeta -
            41580)*u^8*v^16 + (247860*zeta^2 + 198180*zeta + 247860)*u^8*v^15 + 
            (113724*zeta^3 + 136188*zeta + 136188)*u^8*v^14 + (271728*zeta^3 + 
            271728*zeta^2 - 532116)*u^8*v^13 + (-55836*zeta^3 - 747252*zeta^2 - 
            55836*zeta)*u^8*v^12 + (-1258092*zeta^3 - 1397088*zeta^2 - 
            1397088*zeta - 1258092)*u^8*v^11 + (1495152*zeta^2 + 1662336*zeta + 
            1495152)*u^8*v^10 + (-328536*zeta^3 + 164268*zeta + 164268)*u^8*v^9 
            + (1677672*zeta^3 + 1677672*zeta^2 - 167184)*u^8*v^8 + 
            (1119096*zeta^3 - 455004*zeta^2 + 1119096*zeta)*u^8*v^7 + 
            (-658152*zeta^3 - 1260468*zeta^2 - 1260468*zeta - 658152)*u^8*v^6 + 
            (72252*zeta^2 - 459864*zeta + 72252)*u^8*v^5 + (-113724*zeta^3 + 
            249912*zeta + 249912)*u^8*v^4 + (-177660*zeta^3 - 177660*zeta^2 - 
            49680)*u^8*v^3 + (65340*zeta^3 + 72468*zeta^2 + 65340*zeta)*u^8*v^2 
            + (28512*zeta^3 + 60588*zeta^2 + 60588*zeta + 28512)*u^8*v + 
            (2808*zeta^2 + 7344*zeta + 2808)*u^8 + (1728*zeta^3 + 1404*zeta^2 + 
            1404*zeta + 1728)*u^7*v^18 + (-26676*zeta^2 - 6588*zeta - 
            26676)*u^7*v^17 + (-86940*zeta^3 + 30996*zeta + 30996)*u^7*v^16 + 
            (166860*zeta^3 + 166860*zeta^2 - 117180)*u^7*v^15 + (-264816*zeta^3 
            - 271728*zeta^2 - 264816*zeta)*u^7*v^14 + (178956*zeta^3 - 
            96228*zeta^2 - 96228*zeta + 178956)*u^7*v^13 + (395172*zeta^2 + 
            1063476*zeta + 395172)*u^7*v^12 + (-269136*zeta^3 - 711828*zeta - 
            711828)*u^7*v^11 + (138996*zeta^3 + 138996*zeta^2 - 
            1258092)*u^7*v^10 + (-1368576*zeta^3 - 1444608*zeta^2 - 
            1368576*zeta)*u^7*v^9 + (1574100*zeta^3 + 455004*zeta^2 + 
            455004*zeta + 1574100)*u^7*v^8 + (862164*zeta^2 + 1367172*zeta + 
            862164)*u^7*v^7 + (-329616*zeta^3 - 309420*zeta - 309420)*u^7*v^6 + 
            (450036*zeta^3 + 450036*zeta^2 - 174852)*u^7*v^5 + (-15984*zeta^3 - 
            9072*zeta^2 - 15984*zeta)*u^7*v^4 + (-224748*zeta^3 - 274428*zeta^2 
            - 274428*zeta - 224748)*u^7*v^3 + (-21708*zeta^2 - 7344*zeta - 
            21708)*u^7*v^2 + (-4104*zeta^3 + 34884*zeta + 34884)*u^7*v + 
            (-4536*zeta^3 - 4536*zeta^2 + 4212)*u^7 + (-2808*zeta^3 - 2376*zeta 
            - 2376)*u^6*v^18 + (-6696*zeta^3 - 6696*zeta^2 - 756)*u^6*v^17 + 
            (23868*zeta^3 + 49464*zeta^2 + 23868*zeta)*u^6*v^16 + 
            (-120420*zeta^3 - 184788*zeta^2 - 184788*zeta - 120420)*u^6*v^15 + 
            (300132*zeta^2 + 303156*zeta + 300132)*u^6*v^14 + (19116*zeta^3 - 
            297108*zeta - 297108)*u^6*v^13 + (290088*zeta^3 + 290088*zeta^2 + 
            138132)*u^6*v^12 + (-395172*zeta^3 - 1063476*zeta^2 - 
            395172*zeta)*u^6*v^11 + (691416*zeta^3 + 747252*zeta^2 + 747252*zeta
            + 691416)*u^6*v^10 + (598752*zeta^2 + 632016*zeta + 598752)*u^6*v^9 
            + (658152*zeta^3 - 602316*zeta - 602316)*u^6*v^8 + (-309420*zeta^3 -
            309420*zeta^2 - 329616)*u^6*v^7 + (-519588*zeta^3 - 509544*zeta^2 - 
            519588*zeta)*u^6*v^6 + (-121284*zeta^3 + 156708*zeta^2 + 156708*zeta
            - 121284)*u^6*v^5 + (191268*zeta^2 + 188244*zeta + 191268)*u^6*v^4 +
            (90396*zeta^3 - 26028*zeta - 26028)*u^6*v^3 + (22356*zeta^3 + 
            22356*zeta^2 - 57348)*u^6*v^2 + (-9180*zeta^3 - 20520*zeta^2 - 
            9180*zeta)*u^6*v + (-1836*zeta^3 - 7020*zeta^2 - 7020*zeta - 
            1836)*u^6 + (972*zeta^3 - 1404*zeta^2 + 972*zeta)*u^5*v^18 + 
            (-108*zeta^3 + 2808*zeta^2 + 2808*zeta - 108)*u^5*v^17 + 
            (-33372*zeta^2 - 6372*zeta - 33372)*u^5*v^16 + (-34128*zeta^3 + 
            38124*zeta + 38124)*u^5*v^15 + (80136*zeta^3 + 80136*zeta^2 - 
            122472)*u^5*v^14 + (-237924*zeta^3 - 375732*zeta^2 - 
            237924*zeta)*u^5*v^13 + (19116*zeta^3 + 316224*zeta^2 + 316224*zeta 
            + 19116)*u^5*v^12 + (275184*zeta^2 + 96228*zeta + 275184)*u^5*v^11 +
            (532116*zeta^3 - 271728*zeta - 271728)*u^5*v^10 + (-176904*zeta^3 - 
            176904*zeta^2 + 353808)*u^5*v^9 + (72252*zeta^3 - 459864*zeta^2 + 
            72252*zeta)*u^5*v^8 + (174852*zeta^3 + 624888*zeta^2 + 624888*zeta +
            174852)*u^5*v^7 + (-277992*zeta^2 - 156708*zeta - 277992)*u^5*v^6 + 
            (-137808*zeta^3 - 185436*zeta - 185436)*u^5*v^5 + (-42336*zeta^3 - 
            42336*zeta^2 + 122472)*u^5*v^4 + (-7884*zeta^3 - 42012*zeta^2 - 
            7884*zeta)*u^5*v^3 + (9396*zeta^3 + 52164*zeta^2 + 52164*zeta + 
            9396)*u^5*v^2 + (3024*zeta^2 - 1620*zeta + 3024)*u^5*v + 
            (2376*zeta^3 - 2808*zeta - 2808)*u^5 + (864*zeta^2 - 108*zeta + 
            864)*u^4*v^18 + (216*zeta^3 - 1188*zeta - 1188)*u^4*v^17 + 
            (-6264*zeta^3 - 6264*zeta^2 + 648)*u^4*v^16 + (31968*zeta^3 + 
            20304*zeta^2 + 31968*zeta)*u^4*v^15 + (-42660*zeta^3 - 78840*zeta^2 
            - 78840*zeta - 42660)*u^4*v^14 + (80136*zeta^2 + 202608*zeta + 
            80136)*u^4*v^13 + (3024*zeta^3 - 300132*zeta - 300132)*u^4*v^12 + 
            (-264816*zeta^3 - 264816*zeta^2 + 6912)*u^4*v^11 + (-136188*zeta^3 -
            22464*zeta^2 - 136188*zeta)*u^4*v^10 + (138240*zeta^3 + 
            415260*zeta^2 + 415260*zeta + 138240)*u^4*v^9 + (-249912*zeta^2 - 
            363636*zeta - 249912)*u^4*v^8 + (6912*zeta^3 + 15984*zeta + 
            15984)*u^4*v^7 + (-191268*zeta^3 - 191268*zeta^2 - 3024)*u^4*v^6 + 
            (42336*zeta^3 + 164808*zeta^2 + 42336*zeta)*u^4*v^5 + (42660*zeta^3 
            + 11340*zeta^2 + 11340*zeta + 42660)*u^4*v^4 + (-43632*zeta^2 - 
            55296*zeta - 43632)*u^4*v^3 + (-648*zeta^3 + 17064*zeta + 
            17064)*u^4*v^2 + (-6588*zeta^3 - 6588*zeta^2 + 216)*u^4*v + 
            (1836*zeta^3 + 2808*zeta^2 + 1836*zeta)*u^4 + (-108*zeta^3 - 
            108*zeta^2 - 324)*u^3*v^18 + (2376*zeta^3 - 2268*zeta^2 + 
            2376*zeta)*u^3*v^17 + (5508*zeta^3 + 4212*zeta^2 + 4212*zeta + 
            5508)*u^3*v^16 + (-16308*zeta^2 - 4644*zeta - 16308)*u^3*v^15 + 
            (11664*zeta^3 + 31968*zeta + 31968)*u^3*v^14 + (38124*zeta^3 + 
            38124*zeta^2 - 34128)*u^3*v^13 + (-64368*zeta^3 - 184788*zeta^2 - 
            64368*zeta)*u^3*v^12 + (117180*zeta^3 + 284040*zeta^2 + 284040*zeta 
            + 117180)*u^3*v^11 + (-247860*zeta^2 - 198180*zeta - 
            247860)*u^3*v^10 + (-33696*zeta^3 + 16848*zeta + 16848)*u^3*v^9 + 
            (-177660*zeta^3 - 177660*zeta^2 - 49680)*u^3*v^8 + (49680*zeta^3 + 
            274428*zeta^2 + 49680*zeta)*u^3*v^7 + (-90396*zeta^3 - 116424*zeta^2
            - 116424*zeta - 90396)*u^3*v^6 + (-7884*zeta^2 - 42012*zeta - 
            7884)*u^3*v^5 + (-11664*zeta^3 + 43632*zeta + 43632)*u^3*v^4 + 
            (33588*zeta^3 + 33588*zeta^2 + 11664)*u^3*v^3 + (6804*zeta^3 + 
            540*zeta^2 + 6804*zeta)*u^3*v^2 + (-5292*zeta^3 - 8208*zeta^2 - 
            8208*zeta - 5292)*u^3*v + (972*zeta^2 + 1296*zeta + 972)*u^3 + 
            (324*zeta^3 + 108*zeta^2 + 108*zeta + 324)*u^2*v^18 + (648*zeta^2 - 
            216*zeta + 648)*u^2*v^17 + (-1296*zeta^3 - 1296*zeta - 
            1296)*u^2*v^16 + (1296*zeta^3 + 1296*zeta^2 + 5508)*u^2*v^15 + 
            (6264*zeta^3 + 6912*zeta^2 + 6264*zeta)*u^2*v^14 + (27000*zeta^3 - 
            6372*zeta^2 - 6372*zeta + 27000)*u^2*v^13 + (23868*zeta^2 + 
            49464*zeta + 23868)*u^2*v^12 + (86940*zeta^3 - 30996*zeta - 
            30996)*u^2*v^11 + (-106920*zeta^3 - 106920*zeta^2 + 41580)*u^2*v^10 
            + (128304*zeta^3 + 135432*zeta^2 + 128304*zeta)*u^2*v^9 + 
            (-7128*zeta^3 - 72468*zeta^2 - 72468*zeta - 7128)*u^2*v^8 + 
            (-21708*zeta^2 - 7344*zeta - 21708)*u^2*v^7 + (-57348*zeta^3 + 
            22356*zeta + 22356)*u^2*v^6 + (42768*zeta^3 + 42768*zeta^2 - 
            9396)*u^2*v^5 + (-17064*zeta^3 - 17712*zeta^2 - 17064*zeta)*u^2*v^4 
            + (6264*zeta^3 - 540*zeta^2 - 540*zeta + 6264)*u^2*v^3 + 
            (2160*zeta^2 + 10260*zeta + 2160)*u^2*v^2 + (1404*zeta^3 - 2160*zeta
            - 2160)*u^2*v + (-324*zeta^3 - 324*zeta^2 + 108)*u^2 + (-324*zeta^3 
            - 324*zeta^2 - 540)*u*v^17 + (-648*zeta^3 + 216*zeta^2 - 
            648*zeta)*u*v^16 + (4644*zeta^3 + 2268*zeta^2 + 2268*zeta + 
            4644)*u*v^15 + (-1188*zeta^2 - 1404*zeta - 1188)*u*v^14 + 
            (108*zeta^3 + 2916*zeta + 2916)*u*v^13 + (6696*zeta^3 + 6696*zeta^2 
            + 756)*u*v^12 + (-26676*zeta^3 - 6588*zeta^2 - 26676*zeta)*u*v^11 + 
            (40392*zeta^3 + 43956*zeta^2 + 43956*zeta + 40392)*u*v^10 + 
            (-42768*zeta^2 - 45144*zeta - 42768)*u*v^9 + (-28512*zeta^3 + 
            32076*zeta + 32076)*u*v^8 + (34884*zeta^3 + 34884*zeta^2 - 
            4104)*u*v^7 + (-9180*zeta^3 - 20520*zeta^2 - 9180*zeta)*u*v^6 + 
            (4644*zeta^3 + 1620*zeta^2 + 1620*zeta + 4644)*u*v^5 + (6588*zeta^2 
            + 6804*zeta + 6588)*u*v^4 + (5292*zeta^3 - 2916*zeta - 2916)*u*v^3 +
            (-2160*zeta^3 - 2160*zeta^2 + 1404)*u*v^2 + (648*zeta^3 + 864*zeta^2
            + 648*zeta)*u*v + (-108*zeta^3 - 108*zeta^2 - 108*zeta - 108)*u + 
            (216*zeta^2 - 108*zeta + 216)*v^16 + (324*zeta^3 + 108*zeta + 
            108)*v^15 + (-864*zeta^3 - 864*zeta^2 - 972)*v^14 + (-972*zeta^3 + 
            1404*zeta^2 - 972*zeta)*v^13 + (2808*zeta^3 + 432*zeta^2 + 432*zeta 
            + 2808)*v^12 + (-324*zeta^2 + 1404*zeta - 324)*v^11 + (-4536*zeta^3 
            - 4212*zeta - 4212)*v^10 + (-1404*zeta^3 - 1404*zeta^2 + 2808)*v^9 +
            (2808*zeta^3 + 7344*zeta^2 + 2808*zeta)*v^8 + (-4212*zeta^3 - 
            8748*zeta^2 - 8748*zeta - 4212)*v^7 + (5184*zeta^2 + 7020*zeta + 
            5184)*v^6 + (2376*zeta^3 - 2808*zeta - 2808)*v^5 + (-1836*zeta^3 - 
            1836*zeta^2 + 972)*v^4 + (972*zeta^3 + 1296*zeta^2 + 972*zeta)*v^3 +
            (-108*zeta^3 - 432*zeta^2 - 432*zeta - 108)*v^2 + 
            108*zeta*v)/(u^3*v^3 + (-3*zeta^3 - 3*zeta)*u^3*v^2 + (-6*zeta^3 - 
            3*zeta^2 - 3*zeta - 6)*u^3*v + (-2*zeta^2 + zeta - 2)*u^3 + 
            (-3*zeta^3 - 3)*u^2*v^3 + (-6*zeta^2 + 3*zeta - 6)*u^2*v^2 + 
            3*zeta^3*u^2*v + (-3*zeta^3 - 3*zeta^2 - 6)*u^2 + (6*zeta^3 + 3*zeta
            + 3)*u*v^3 + 3*u*v^2 + (6*zeta^3 - 3*zeta^2 + 6*zeta)*u*v + 
            (-3*zeta^3 - 3)*u + (-2*zeta^3 + zeta^2 - 2*zeta)*v^3 + (6*zeta^3 + 
            3*zeta^2 + 3*zeta + 6)*v^2 + (-3*zeta^2 - 3)*v - zeta^3)
    ],
    [
        ((-36*zeta^3 + 36*zeta^2 - 36*zeta)*s^2 + 36*zeta*s*u^6*v^6 + 
            (-36*zeta^2 - 108*zeta - 36)*s*u^6*v^5 + (108*zeta^2 + 144*zeta + 
            108)*s*u^6*v^4 + (-144*zeta^2 - 72*zeta - 144)*s*u^6*v^3 + 
            (72*zeta^2 + 36*zeta + 72)*s*u^6*v^2 + (-36*zeta^2 - 36)*s*u^6*v + 
            (-72*zeta^3 + 36*zeta + 36)*s*u^5*v^6 + (252*zeta^3 + 36*zeta + 
            36)*s*u^5*v^5 + (-72*zeta^3 - 144*zeta - 144)*s*u^5*v^4 + 
            (216*zeta^3 + 432*zeta + 432)*s*u^5*v^3 + (72*zeta^3 - 216*zeta - 
            216)*s*u^5*v^2 + (-72*zeta^3 + 36*zeta + 36)*s*u^5*v + (-36*zeta^3 -
            36*zeta - 36)*s*u^5 + (-108*zeta^3 - 108*zeta^2 + 36)*s*u^4*v^6 + 
            (-144*zeta^3 - 144*zeta^2 - 72)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2
            - 360)*s*u^4*v^4 + (-180*zeta^3 - 180*zeta^2 + 360)*s*u^4*v^2 + 
            (216*zeta^3 + 216*zeta^2 - 72)*s*u^4*v + (-72*zeta^3 - 72*zeta^2 - 
            36)*s*u^4 + (-144*zeta^3 - 72*zeta^2 - 144*zeta)*s*u^3*v^6 + 
            (-432*zeta^3 - 216*zeta^2 - 432*zeta)*s*u^3*v^5 + (720*zeta^3 + 
            360*zeta^2 + 720*zeta)*s*u^3*v^3 + (-432*zeta^3 - 216*zeta^2 - 
            432*zeta)*s*u^3*v + (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*u^3 + 
            (36*zeta^3 - 36*zeta^2 - 36*zeta + 36)*s*u^2*v^6 + (-72*zeta^3 - 
            288*zeta^2 - 288*zeta - 72)*s*u^2*v^5 + (-360*zeta^3 - 540*zeta^2 - 
            540*zeta - 360)*s*u^2*v^4 + (360*zeta^3 + 540*zeta^2 + 540*zeta + 
            360)*s*u^2*v^2 + (-72*zeta^3 + 72*zeta^2 + 72*zeta - 72)*s*u^2*v + 
            (-36*zeta^3 - 144*zeta^2 - 144*zeta - 36)*s*u^2 + (-36*zeta^2 - 
            36)*s*u*v^6 + (-36*zeta^2 - 108*zeta - 36)*s*u*v^5 + (-216*zeta^2 - 
            288*zeta - 216)*s*u*v^4 + (-432*zeta^2 - 216*zeta - 432)*s*u*v^3 + 
            (-144*zeta^2 - 72*zeta - 144)*s*u*v^2 + (-36*zeta^2 + 216*zeta - 
            36)*s*u*v + (36*zeta^2 + 108*zeta + 36)*s*u + (-36*zeta^3 - 36*zeta 
            - 36)*s*v^5 + (-36*zeta^3 - 72*zeta - 72)*s*v^4 + (-72*zeta^3 - 
            144*zeta - 144)*s*v^3 + (36*zeta^3 - 108*zeta - 108)*s*v^2 + 
            (72*zeta^3 - 36*zeta - 36)*s*v + 36*zeta^3*s + 3*u^12*v^12 + 
            (6*zeta^3 + 6*zeta^2 - 30)*u^12*v^11 + (-69*zeta^3 - 69*zeta^2 + 
            6)*u^12*v^10 + (108*zeta^3 + 108*zeta^2 - 36)*u^12*v^9 + 
            (-144*zeta^3 - 144*zeta^2 + 108)*u^12*v^8 + (252*zeta^3 + 252*zeta^2
            + 54)*u^12*v^7 + 252*u^12*v^6 + (54*zeta^3 + 54*zeta^2)*u^12*v^5 + 
            (144*zeta^3 + 144*zeta^2 + 252)*u^12*v^4 + (108*zeta^3 + 108*zeta^2 
            + 144)*u^12*v^3 + (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (6*zeta^3 
            + 6*zeta^2 + 6)*u^12*v + (3*zeta^3 + 3*zeta^2 + 6)*u^12 + (-6*zeta^3
            - 36*zeta^2 - 6*zeta)*u^11*v^12 + (138*zeta^3 + 144*zeta^2 + 
            138*zeta)*u^11*v^11 + (-66*zeta^3 - 360*zeta^2 - 66*zeta)*u^11*v^10 
            + 180*zeta^2*u^11*v^9 + 540*zeta^2*u^11*v^8 + (-396*zeta^3 - 
            1296*zeta^2 - 396*zeta)*u^11*v^7 + (1188*zeta^3 + 1044*zeta^2 + 
            1188*zeta)*u^11*v^6 + (-396*zeta^3 - 1080*zeta^2 - 
            396*zeta)*u^11*v^5 + 540*zeta^2*u^11*v^4 - 180*zeta^2*u^11*v^3 + 
            (66*zeta^3 + 36*zeta^2 + 66*zeta)*u^11*v^2 + (-78*zeta^3 + 36*zeta^2
            - 78*zeta)*u^11*v + (6*zeta^3 + 6*zeta)*u^11 + (-6*zeta^3 - 
            75*zeta^2 - 75*zeta - 6)*u^10*v^12 + (294*zeta^3 + 360*zeta^2 + 
            360*zeta + 294)*u^10*v^11 + (-327*zeta^3 - 39*zeta^2 - 39*zeta - 
            327)*u^10*v^10 + (-864*zeta^3 - 1116*zeta^2 - 1116*zeta - 
            864)*u^10*v^9 + (-1188*zeta^3 + 648*zeta^2 + 648*zeta - 
            1188)*u^10*v^8 + (-72*zeta^3 - 414*zeta^2 - 414*zeta - 72)*u^10*v^7 
            + (-2268*zeta^3 - 2268*zeta^2 - 2268*zeta - 2268)*u^10*v^6 + 
            (414*zeta^3 + 2250*zeta^2 + 2250*zeta + 414)*u^10*v^5 + (648*zeta^3 
            - 1188*zeta^2 - 1188*zeta + 648)*u^10*v^4 + (1116*zeta^3 + 
            864*zeta^2 + 864*zeta + 1116)*u^10*v^3 + (-402*zeta^3 - 327*zeta^2 -
            327*zeta - 402)*u^10*v^2 + (-30*zeta^3 + 36*zeta^2 + 36*zeta - 
            30)*u^10*v + (-75*zeta^3 - 39*zeta^2 - 39*zeta - 75)*u^10 + 
            (-108*zeta^2 - 144*zeta - 108)*u^9*v^12 + 180*zeta*u^9*v^11 + 
            (252*zeta^2 + 1116*zeta + 252)*u^9*v^10 + (-1620*zeta^2 - 360*zeta -
            1620)*u^9*v^9 + (-2340*zeta^2 + 180*zeta - 2340)*u^9*v^8 + 
            (792*zeta^2 + 3456*zeta + 792)*u^9*v^7 - 2520*zeta*u^9*v^6 + 
            (792*zeta^2 - 2664*zeta + 792)*u^9*v^5 + (2340*zeta^2 + 2520*zeta + 
            2340)*u^9*v^4 + (-1620*zeta^2 - 1260*zeta - 1620)*u^9*v^3 + 
            (-252*zeta^2 + 864*zeta - 252)*u^9*v^2 - 180*zeta*u^9*v + 
            (108*zeta^2 - 36*zeta + 108)*u^9 + (108*zeta^3 - 144*zeta - 
            144)*u^8*v^12 + 540*zeta^3*u^8*v^11 + (1188*zeta^3 + 1836*zeta + 
            1836)*u^8*v^10 + (2520*zeta^3 + 2340*zeta + 2340)*u^8*v^9 + 
            (3240*zeta^3 - 1620*zeta - 1620)*u^8*v^8 + (-2592*zeta^3 - 1944*zeta
            - 1944)*u^8*v^7 - 7560*zeta^3*u^8*v^6 + (648*zeta^3 - 1944*zeta - 
            1944)*u^8*v^5 + (4860*zeta^3 + 1620*zeta + 1620)*u^8*v^4 + 
            (-180*zeta^3 + 2340*zeta + 2340)*u^8*v^3 + (-648*zeta^3 - 1836*zeta 
            - 1836)*u^8*v^2 - 540*zeta^3*u^8*v + (252*zeta^3 + 144*zeta + 
            144)*u^8 + (252*zeta^3 + 252*zeta^2 + 54)*u^7*v^12 + (396*zeta^3 + 
            396*zeta^2 - 900)*u^7*v^11 + (-342*zeta^3 - 342*zeta^2 + 
            72)*u^7*v^10 + (-792*zeta^3 - 792*zeta^2 + 2664)*u^7*v^9 + 
            (-1944*zeta^3 - 1944*zeta^2 - 2592)*u^7*v^8 + (5184*zeta^3 + 
            5184*zeta^2 - 3780)*u^7*v^7 + 1512*u^7*v^6 + (-7884*zeta^3 - 
            7884*zeta^2 - 4104)*u^7*v^5 + (1944*zeta^3 + 1944*zeta^2 - 
            648)*u^7*v^4 + (-792*zeta^3 - 792*zeta^2 - 3456)*u^7*v^3 + 
            (-1836*zeta^3 - 1836*zeta^2 + 414)*u^7*v^2 + (396*zeta^3 + 
            396*zeta^2 - 684)*u^7*v + (-54*zeta^3 - 54*zeta^2)*u^7 + 
            252*zeta^2*u^6*v^12 + (1188*zeta^3 + 1044*zeta^2 + 
            1188*zeta)*u^6*v^11 + 2268*zeta^2*u^6*v^10 - 2520*zeta^2*u^6*v^9 - 
            7560*zeta^2*u^6*v^8 + 1512*zeta^2*u^6*v^7 + (13068*zeta^3 + 
            5184*zeta^2 + 13068*zeta)*u^6*v^6 - 1512*zeta^2*u^6*v^5 - 
            7560*zeta^2*u^6*v^4 + 2520*zeta^2*u^6*v^3 + 2268*zeta^2*u^6*v^2 + 
            (-1188*zeta^3 - 1044*zeta^2 - 1188*zeta)*u^6*v + 252*zeta^2*u^6 + 
            (54*zeta^2 + 54*zeta)*u^5*v^12 + (684*zeta^3 + 1080*zeta^2 + 
            1080*zeta + 684)*u^5*v^11 + (414*zeta^3 + 2250*zeta^2 + 2250*zeta + 
            414)*u^5*v^10 + (3456*zeta^3 + 2664*zeta^2 + 2664*zeta + 
            3456)*u^5*v^9 + (-648*zeta^3 - 2592*zeta^2 - 2592*zeta - 
            648)*u^5*v^8 + (4104*zeta^3 - 3780*zeta^2 - 3780*zeta + 
            4104)*u^5*v^7 + (1512*zeta^3 + 1512*zeta^2 + 1512*zeta + 
            1512)*u^5*v^6 + (3780*zeta^3 + 8964*zeta^2 + 8964*zeta + 
            3780)*u^5*v^5 + (-2592*zeta^3 - 648*zeta^2 - 648*zeta - 
            2592)*u^5*v^4 + (-2664*zeta^3 - 3456*zeta^2 - 3456*zeta - 
            2664)*u^5*v^3 + (72*zeta^3 + 414*zeta^2 + 414*zeta + 72)*u^5*v^2 + 
            (900*zeta^3 + 1296*zeta^2 + 1296*zeta + 900)*u^5*v + (54*zeta^3 - 
            198*zeta^2 - 198*zeta + 54)*u^5 + (-144*zeta^2 + 108*zeta - 
            144)*u^4*v^12 + 540*zeta*u^4*v^11 + (1836*zeta^2 + 1188*zeta + 
            1836)*u^4*v^10 + (2340*zeta^2 + 2520*zeta + 2340)*u^4*v^9 + 
            (-1620*zeta^2 + 3240*zeta - 1620)*u^4*v^8 + (-1944*zeta^2 - 
            2592*zeta - 1944)*u^4*v^7 - 7560*zeta*u^4*v^6 + (-1944*zeta^2 + 
            648*zeta - 1944)*u^4*v^5 + (1620*zeta^2 + 4860*zeta + 1620)*u^4*v^4 
            + (2340*zeta^2 - 180*zeta + 2340)*u^4*v^3 + (-1836*zeta^2 - 648*zeta
            - 1836)*u^4*v^2 - 540*zeta*u^4*v + (144*zeta^2 + 252*zeta + 144)*u^4
            + (144*zeta^3 + 108*zeta + 108)*u^3*v^12 - 180*zeta^3*u^3*v^11 + 
            (-1116*zeta^3 - 252*zeta - 252)*u^3*v^10 + (360*zeta^3 + 1620*zeta +
            1620)*u^3*v^9 + (-180*zeta^3 + 2340*zeta + 2340)*u^3*v^8 + 
            (-3456*zeta^3 - 792*zeta - 792)*u^3*v^7 + 2520*zeta^3*u^3*v^6 + 
            (2664*zeta^3 - 792*zeta - 792)*u^3*v^5 + (-2520*zeta^3 - 2340*zeta -
            2340)*u^3*v^4 + (1260*zeta^3 + 1620*zeta + 1620)*u^3*v^3 + 
            (-864*zeta^3 + 252*zeta + 252)*u^3*v^2 + 180*zeta^3*u^3*v + 
            (36*zeta^3 - 108*zeta - 108)*u^3 + (36*zeta^3 + 36*zeta^2 + 
            75)*u^2*v^12 + (-66*zeta^3 - 66*zeta^2 - 30)*u^2*v^11 + (75*zeta^3 +
            75*zeta^2 + 402)*u^2*v^10 + (252*zeta^3 + 252*zeta^2 + 1116)*u^2*v^9
            + (-1836*zeta^3 - 1836*zeta^2 - 648)*u^2*v^8 + (-1836*zeta^3 - 
            1836*zeta^2 + 414)*u^2*v^7 + 2268*u^2*v^6 + (342*zeta^3 + 342*zeta^2
            - 72)*u^2*v^5 + (1836*zeta^3 + 1836*zeta^2 + 1188)*u^2*v^4 + 
            (252*zeta^3 + 252*zeta^2 - 864)*u^2*v^3 + (288*zeta^3 + 288*zeta^2 +
            327)*u^2*v^2 + (-66*zeta^3 - 66*zeta^2 + 294)*u^2*v + (-69*zeta^3 - 
            69*zeta^2 + 6)*u^2 + (-6*zeta^3 - 6*zeta)*u*v^12 + (-78*zeta^3 + 
            36*zeta^2 - 78*zeta)*u*v^11 + (-66*zeta^3 - 36*zeta^2 - 
            66*zeta)*u*v^10 - 180*zeta^2*u*v^9 - 540*zeta^2*u*v^8 + (-396*zeta^3
            - 1080*zeta^2 - 396*zeta)*u*v^7 + (-1188*zeta^3 - 1044*zeta^2 - 
            1188*zeta)*u*v^6 + (-396*zeta^3 - 1296*zeta^2 - 396*zeta)*u*v^5 - 
            540*zeta^2*u*v^4 + 180*zeta^2*u*v^3 + (66*zeta^3 + 360*zeta^2 + 
            66*zeta)*u*v^2 + (138*zeta^3 + 144*zeta^2 + 138*zeta)*u*v + 
            (6*zeta^3 + 36*zeta^2 + 6*zeta)*u + (-6*zeta^3 - 3*zeta^2 - 3*zeta -
            6)*v^12 + (6*zeta^3 + 6)*v^11 + (-75*zeta^3 - 39*zeta^2 - 39*zeta - 
            75)*v^10 + (144*zeta^3 + 36*zeta^2 + 36*zeta + 144)*v^9 + 
            (-252*zeta^3 - 108*zeta^2 - 108*zeta - 252)*v^8 + (-54*zeta^2 - 
            54*zeta)*v^7 + (-252*zeta^3 - 252*zeta^2 - 252*zeta - 252)*v^6 + 
            (54*zeta^3 - 198*zeta^2 - 198*zeta + 54)*v^5 + (-108*zeta^3 - 
            252*zeta^2 - 252*zeta - 108)*v^4 + (-36*zeta^3 - 144*zeta^2 - 
            144*zeta - 36)*v^3 + (-6*zeta^3 - 75*zeta^2 - 75*zeta - 6)*v^2 + 
            (-30*zeta^3 - 36*zeta^2 - 36*zeta - 30)*v - 3*zeta^3 - 3*zeta^2 - 
            3*zeta - 3)/(u^2*v^2 + (2*zeta^3 + 2*zeta^2 + 2)*u^2*v + (zeta^3 + 
            zeta^2 + 2)*u^2 + (-2*zeta^3 - 2*zeta)*u*v^2 + (-2*zeta^3 - 
            2*zeta)*u*v + (2*zeta^3 + 2*zeta)*u + (-2*zeta^3 - zeta^2 - zeta - 
            2)*v^2 + (2*zeta^3 + 2)*v - zeta^3 - zeta^2 - zeta - 1),
        ((648*zeta^3 + 432*zeta + 432)*s^3 + (-108*zeta^3 + 324*zeta^2 - 
            108*zeta)*s^2*u^6*v^6 - 972*zeta^2*s^2*u^6*v^5 + (1296*zeta^3 + 
            648*zeta^2 + 1296*zeta)*s^2*u^6*v^4 + (-648*zeta^3 - 864*zeta^2 - 
            648*zeta)*s^2*u^6*v^3 + (1944*zeta^3 - 648*zeta^2 + 
            1944*zeta)*s^2*u^6*v^2 + (324*zeta^3 - 324*zeta^2 + 
            324*zeta)*s^2*u^6*v + (216*zeta^3 - 108*zeta^2 + 216*zeta)*s^2*u^6 +
            (972*zeta^3 + 972*zeta^2 + 972*zeta + 972)*s^2*u^5*v^6 + 
            (-1944*zeta^3 - 1620*zeta^2 - 1620*zeta - 1944)*s^2*u^5*v^5 + 
            (5184*zeta^3 + 1296*zeta^2 + 1296*zeta + 5184)*s^2*u^5*v^4 + 
            (648*zeta^3 + 2592*zeta^2 + 2592*zeta + 648)*s^2*u^5*v^3 + 
            (1296*zeta^3 - 1296*zeta^2 - 1296*zeta + 1296)*s^2*u^5*v^2 + 
            (-972*zeta^3 + 324*zeta^2 + 324*zeta - 972)*s^2*u^5*v + (-648*zeta^3
            - 324*zeta^2 - 324*zeta - 648)*s^2*u^5 + (1296*zeta^2 + 648*zeta + 
            1296)*s^2*u^4*v^6 + (3888*zeta^2 - 1296*zeta + 3888)*s^2*u^4*v^5 + 
            (3240*zeta^2 - 6480*zeta + 3240)*s^2*u^4*v^4 + (-3240*zeta^2 + 
            6480*zeta - 3240)*s^2*u^4*v^2 + (-2592*zeta^2 - 1296*zeta - 
            2592)*s^2*u^4*v + (1944*zeta^2 - 648*zeta + 1944)*s^2*u^4 + 
            (-216*zeta^3 + 648*zeta + 648)*s^2*u^3*v^6 + (-648*zeta^3 + 
            1944*zeta + 1944)*s^2*u^3*v^5 + (1080*zeta^3 - 3240*zeta - 
            3240)*s^2*u^3*v^3 + (-648*zeta^3 + 1944*zeta + 1944)*s^2*u^3*v + 
            (216*zeta^3 - 648*zeta - 648)*s^2*u^3 + (-1944*zeta^3 - 1944*zeta^2 
            - 2592)*s^2*u^2*v^6 + (-2592*zeta^3 - 2592*zeta^2 - 
            1296)*s^2*u^2*v^5 + (3240*zeta^3 + 3240*zeta^2 + 9720)*s^2*u^2*v^4 +
            (-3240*zeta^3 - 3240*zeta^2 - 9720)*s^2*u^2*v^2 + (3888*zeta^3 + 
            3888*zeta^2 + 5184)*s^2*u^2*v + (-1296*zeta^3 - 1296*zeta^2 - 
            648)*s^2*u^2 + (324*zeta^3 - 324*zeta^2 + 324*zeta)*s^2*u*v^6 + 
            (-1296*zeta^3 - 324*zeta^2 - 1296*zeta)*s^2*u*v^5 + (-2592*zeta^3 - 
            1296*zeta^2 - 2592*zeta)*s^2*u*v^4 + (-1944*zeta^3 - 2592*zeta^2 - 
            1944*zeta)*s^2*u*v^3 + (-3888*zeta^3 + 1296*zeta^2 - 
            3888*zeta)*s^2*u*v^2 + (-324*zeta^3 + 1620*zeta^2 - 
            324*zeta)*s^2*u*v + 972*zeta^2*s^2*u + (324*zeta^3 + 108*zeta^2 + 
            108*zeta + 324)*s^2*v^6 + (-648*zeta^3 - 324*zeta^2 - 324*zeta - 
            648)*s^2*v^5 + (2592*zeta^3 + 648*zeta^2 + 648*zeta + 2592)*s^2*v^4 
            + (-216*zeta^3 - 864*zeta^2 - 864*zeta - 216)*s^2*v^3 + (648*zeta^3 
            - 648*zeta^2 - 648*zeta + 648)*s^2*v^2 + (-972*zeta^3 - 972*zeta^2 -
            972*zeta - 972)*s^2*v + (-432*zeta^3 - 324*zeta^2 - 324*zeta - 
            432)*s^2 + 108*zeta*s*u^12*v^12 + (-216*zeta^2 - 756*zeta - 
            216)*s*u^12*v^11 + (1404*zeta^2 + 2052*zeta + 1404)*s*u^12*v^10 + 
            (-3132*zeta^2 - 3996*zeta - 3132)*s*u^12*v^9 + (4536*zeta^2 + 
            5508*zeta + 4536)*s*u^12*v^8 + (-3888*zeta^2 - 6156*zeta - 
            3888)*s*u^12*v^7 + (2268*zeta^2 + 4536*zeta + 2268)*s*u^12*v^6 + 
            (972*zeta^2 - 3564*zeta + 972)*s*u^12*v^5 + (324*zeta^2 + 972*zeta +
            324)*s*u^12*v^4 + (648*zeta^2 - 756*zeta + 648)*s*u^12*v^3 + 
            (216*zeta^2 + 216)*s*u^12*v^2 + (108*zeta^2 - 108*zeta + 
            108)*s*u^12*v + (-540*zeta^3 + 216*zeta + 216)*s*u^11*v^12 + 
            (1728*zeta^3 - 2052*zeta - 2052)*s*u^11*v^11 + (-5616*zeta^3 + 
            2052*zeta + 2052)*s*u^11*v^10 + (1620*zeta^3 - 1620*zeta - 
            1620)*s*u^11*v^9 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^11*v^8 + 
            (-25920*zeta^3 + 4536*zeta + 4536)*s*u^11*v^7 + (2268*zeta^3 - 
            23652*zeta - 23652)*s*u^11*v^6 + (-23976*zeta^3 + 2592*zeta + 
            2592)*s*u^11*v^5 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^11*v^4 + 
            (-1620*zeta^3 + 1620*zeta + 1620)*s*u^11*v^3 + (2700*zeta^3 + 
            864*zeta + 864)*s*u^11*v^2 + (2052*zeta^3 + 1512*zeta + 
            1512)*s*u^11*v + (216*zeta^3 + 108*zeta + 108)*s*u^11 + 
            (-1404*zeta^3 - 1404*zeta^2 + 648)*s*u^10*v^12 + (2052*zeta^3 + 
            2052*zeta^2 - 5616)*s*u^10*v^11 + (3672*zeta^3 + 3672*zeta^2 + 
            4644)*s*u^10*v^10 + (-20088*zeta^3 - 20088*zeta^2 - 324)*s*u^10*v^9 
            + (26244*zeta^3 + 26244*zeta^2 - 3888)*s*u^10*v^8 + (-25596*zeta^3 -
            25596*zeta^2 - 33048)*s*u^10*v^7 + (-20412*zeta^3 - 20412*zeta^2 + 
            20412)*s*u^10*v^6 + (37584*zeta^3 + 37584*zeta^2 - 17820)*s*u^10*v^5
            + (-21384*zeta^3 - 21384*zeta^2 + 18468)*s*u^10*v^4 + (10692*zeta^3 
            + 10692*zeta^2 - 5184)*s*u^10*v^3 + (-432*zeta^3 - 432*zeta^2 + 
            5184)*s*u^10*v^2 + (-864*zeta^3 - 864*zeta^2 - 2700)*s*u^10*v + 
            (-216*zeta^3 - 216*zeta^2 - 216)*s*u^10 + (-3132*zeta^3 - 
            3996*zeta^2 - 3132*zeta)*s*u^9*v^12 + (1620*zeta^3 + 3240*zeta^2 + 
            1620*zeta)*s*u^9*v^11 + (20088*zeta^3 + 19764*zeta^2 + 
            20088*zeta)*s*u^9*v^10 + (-9180*zeta^3 - 38340*zeta^2 - 
            9180*zeta)*s*u^9*v^9 + (-12960*zeta^3 - 30780*zeta^2 - 
            12960*zeta)*s*u^9*v^8 + (58968*zeta^3 + 79704*zeta^2 + 
            58968*zeta)*s*u^9*v^7 + (-22680*zeta^3 - 45360*zeta^2 - 
            22680*zeta)*s*u^9*v^6 + (-47952*zeta^3 - 30456*zeta^2 - 
            47952*zeta)*s*u^9*v^5 + (37260*zeta^3 + 79380*zeta^2 + 
            37260*zeta)*s*u^9*v^4 + (-17280*zeta^3 - 54540*zeta^2 - 
            17280*zeta)*s*u^9*v^3 + (10692*zeta^3 + 15876*zeta^2 + 
            10692*zeta)*s*u^9*v^2 + (-1620*zeta^3 - 3240*zeta^2 - 
            1620*zeta)*s*u^9*v + (-648*zeta^3 + 756*zeta^2 - 648*zeta)*s*u^9 + 
            (-972*zeta^3 - 5508*zeta^2 - 5508*zeta - 972)*s*u^8*v^12 + 
            (-4860*zeta^3 - 9720*zeta^2 - 9720*zeta - 4860)*s*u^8*v^11 + 
            (3888*zeta^3 + 30132*zeta^2 + 30132*zeta + 3888)*s*u^8*v^10 + 
            (17820*zeta^3 + 30780*zeta^2 + 30780*zeta + 17820)*s*u^8*v^9 + 
            (-29160*zeta^3 - 92340*zeta^2 - 92340*zeta - 29160)*s*u^8*v^8 + 
            (-25272*zeta^3 - 13608*zeta^2 - 13608*zeta - 25272)*s*u^8*v^7 + 
            (68040*zeta^3 + 136080*zeta^2 + 136080*zeta + 68040)*s*u^8*v^6 + 
            (-15552*zeta^3 - 71928*zeta^2 - 71928*zeta - 15552)*s*u^8*v^5 + 
            (-43740*zeta^3 - 53460*zeta^2 - 53460*zeta - 43740)*s*u^8*v^4 + 
            (42120*zeta^3 + 79380*zeta^2 + 79380*zeta + 42120)*s*u^8*v^3 + 
            (-18468*zeta^3 - 39852*zeta^2 - 39852*zeta - 18468)*s*u^8*v^2 + 
            (4860*zeta^3 + 9720*zeta^2 + 9720*zeta + 4860)*s*u^8*v + 
            (-648*zeta^3 - 972*zeta^2 - 972*zeta - 648)*s*u^8 + (-3888*zeta^2 - 
            6156*zeta - 3888)*s*u^7*v^12 + (-4536*zeta^2 - 30456*zeta - 
            4536)*s*u^7*v^11 + (25596*zeta^2 - 7452*zeta + 25596)*s*u^7*v^10 + 
            (58968*zeta^2 + 79704*zeta + 58968)*s*u^7*v^9 + (-11664*zeta^2 + 
            13608*zeta - 11664)*s*u^7*v^8 + (-163296*zeta^2 - 136080*zeta - 
            163296)*s*u^7*v^7 + (13608*zeta^2 + 27216*zeta + 13608)*s*u^7*v^6 + 
            (186624*zeta^2 + 93312*zeta + 186624)*s*u^7*v^5 + (-56376*zeta^2 - 
            71928*zeta - 56376)*s*u^7*v^4 + (-47952*zeta^2 - 30456*zeta - 
            47952)*s*u^7*v^3 + (37584*zeta^2 + 55404*zeta + 37584)*s*u^7*v^2 + 
            (-2592*zeta^2 - 26568*zeta - 2592)*s*u^7*v + (-972*zeta^2 + 
            3564*zeta - 972)*s*u^7 + (2268*zeta^3 - 2268*zeta - 2268)*s*u^6*v^12
            + (2268*zeta^3 - 23652*zeta - 23652)*s*u^6*v^11 + (20412*zeta^3 - 
            20412*zeta - 20412)*s*u^6*v^10 + (-22680*zeta^3 + 22680*zeta + 
            22680)*s*u^6*v^9 + (-68040*zeta^3 + 68040*zeta + 68040)*s*u^6*v^8 + 
            (13608*zeta^3 - 13608*zeta - 13608)*s*u^6*v^7 + (-31752*zeta^3 - 
            203472*zeta - 203472)*s*u^6*v^6 + (-13608*zeta^3 + 13608*zeta + 
            13608)*s*u^6*v^5 + (-68040*zeta^3 + 68040*zeta + 68040)*s*u^6*v^4 + 
            (22680*zeta^3 - 22680*zeta - 22680)*s*u^6*v^3 + (20412*zeta^3 - 
            20412*zeta - 20412)*s*u^6*v^2 + (-2268*zeta^3 + 23652*zeta + 
            23652)*s*u^6*v + (2268*zeta^3 - 2268*zeta - 2268)*s*u^6 + 
            (-972*zeta^3 - 972*zeta^2 - 4536)*s*u^5*v^12 + (2592*zeta^3 + 
            2592*zeta^2 - 23976)*s*u^5*v^11 + (37584*zeta^3 + 37584*zeta^2 - 
            17820)*s*u^5*v^10 + (47952*zeta^3 + 47952*zeta^2 + 17496)*s*u^5*v^9 
            + (-56376*zeta^3 - 56376*zeta^2 + 15552)*s*u^5*v^8 + (-186624*zeta^3
            - 186624*zeta^2 - 93312)*s*u^5*v^7 + (13608*zeta^3 + 13608*zeta^2 - 
            13608)*s*u^5*v^6 + (163296*zeta^3 + 163296*zeta^2 + 27216)*s*u^5*v^5
            + (-11664*zeta^3 - 11664*zeta^2 - 25272)*s*u^5*v^4 + (-58968*zeta^3 
            - 58968*zeta^2 + 20736)*s*u^5*v^3 + (25596*zeta^3 + 25596*zeta^2 + 
            33048)*s*u^5*v^2 + (4536*zeta^3 + 4536*zeta^2 - 25920)*s*u^5*v + 
            (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*u^5 + (324*zeta^3 + 972*zeta^2
            + 324*zeta)*s*u^4*v^12 + (4860*zeta^3 + 9720*zeta^2 + 
            4860*zeta)*s*u^4*v^11 + (21384*zeta^3 + 39852*zeta^2 + 
            21384*zeta)*s*u^4*v^10 + (37260*zeta^3 + 79380*zeta^2 + 
            37260*zeta)*s*u^4*v^9 + (9720*zeta^3 + 53460*zeta^2 + 
            9720*zeta)*s*u^4*v^8 + (-56376*zeta^3 - 71928*zeta^2 - 
            56376*zeta)*s*u^4*v^7 + (-68040*zeta^3 - 136080*zeta^2 - 
            68040*zeta)*s*u^4*v^6 + (11664*zeta^3 - 13608*zeta^2 + 
            11664*zeta)*s*u^4*v^5 + (63180*zeta^3 + 92340*zeta^2 + 
            63180*zeta)*s*u^4*v^4 + (12960*zeta^3 + 30780*zeta^2 + 
            12960*zeta)*s*u^4*v^3 + (-26244*zeta^3 - 30132*zeta^2 - 
            26244*zeta)*s*u^4*v^2 + (-4860*zeta^3 - 9720*zeta^2 - 
            4860*zeta)*s*u^4*v + (4536*zeta^3 + 5508*zeta^2 + 4536*zeta)*s*u^4 +
            (1404*zeta^3 + 756*zeta^2 + 756*zeta + 1404)*s*u^3*v^12 + 
            (1620*zeta^3 + 3240*zeta^2 + 3240*zeta + 1620)*s*u^3*v^11 + 
            (5184*zeta^3 + 15876*zeta^2 + 15876*zeta + 5184)*s*u^3*v^10 + 
            (37260*zeta^3 + 54540*zeta^2 + 54540*zeta + 37260)*s*u^3*v^9 + 
            (42120*zeta^3 + 79380*zeta^2 + 79380*zeta + 42120)*s*u^3*v^8 + 
            (-17496*zeta^3 + 30456*zeta^2 + 30456*zeta - 17496)*s*u^3*v^7 + 
            (-22680*zeta^3 - 45360*zeta^2 - 45360*zeta - 22680)*s*u^3*v^6 + 
            (-20736*zeta^3 - 79704*zeta^2 - 79704*zeta - 20736)*s*u^3*v^5 + 
            (-17820*zeta^3 - 30780*zeta^2 - 30780*zeta - 17820)*s*u^3*v^4 + 
            (29160*zeta^3 + 38340*zeta^2 + 38340*zeta + 29160)*s*u^3*v^3 + 
            (-324*zeta^3 + 19764*zeta^2 + 19764*zeta - 324)*s*u^3*v^2 + 
            (-1620*zeta^3 - 3240*zeta^2 - 3240*zeta - 1620)*s*u^3*v + 
            (-864*zeta^3 - 3996*zeta^2 - 3996*zeta - 864)*s*u^3 + (216*zeta^2 + 
            216)*s*u^2*v^12 + (-864*zeta^2 + 1836*zeta - 864)*s*u^2*v^11 + 
            (432*zeta^2 + 5616*zeta + 432)*s*u^2*v^10 + (10692*zeta^2 + 
            15876*zeta + 10692)*s*u^2*v^9 + (21384*zeta^2 + 39852*zeta + 
            21384)*s*u^2*v^8 + (37584*zeta^2 + 55404*zeta + 37584)*s*u^2*v^7 + 
            (20412*zeta^2 + 40824*zeta + 20412)*s*u^2*v^6 + (-25596*zeta^2 + 
            7452*zeta - 25596)*s*u^2*v^5 + (-26244*zeta^2 - 30132*zeta - 
            26244)*s*u^2*v^4 + (-20088*zeta^2 - 19764*zeta - 20088)*s*u^2*v^3 + 
            (-3672*zeta^2 + 972*zeta - 3672)*s*u^2*v^2 + (2052*zeta^2 + 
            7668*zeta + 2052)*s*u^2*v + (1404*zeta^2 + 2052*zeta + 1404)*s*u^2 +
            (-216*zeta^3 - 108*zeta - 108)*s*u*v^12 + (2052*zeta^3 + 1512*zeta +
            1512)*s*u*v^11 + (-2700*zeta^3 - 864*zeta - 864)*s*u*v^10 + 
            (-1620*zeta^3 + 1620*zeta + 1620)*s*u*v^9 + (-4860*zeta^3 + 
            4860*zeta + 4860)*s*u*v^8 + (-23976*zeta^3 + 2592*zeta + 
            2592)*s*u*v^7 + (-2268*zeta^3 + 23652*zeta + 23652)*s*u*v^6 + 
            (-25920*zeta^3 + 4536*zeta + 4536)*s*u*v^5 + (-4860*zeta^3 + 
            4860*zeta + 4860)*s*u*v^4 + (1620*zeta^3 - 1620*zeta - 1620)*s*u*v^3
            + (5616*zeta^3 - 2052*zeta - 2052)*s*u*v^2 + (1728*zeta^3 - 
            2052*zeta - 2052)*s*u*v + (540*zeta^3 - 216*zeta - 216)*s*u + 
            (108*zeta^3 + 108*zeta^2 + 216)*s*v^11 + (-216*zeta^3 - 216*zeta^2 -
            216)*s*v^10 + (648*zeta^3 + 648*zeta^2 + 1404)*s*v^9 + (-324*zeta^3 
            - 324*zeta^2 + 648)*s*v^8 + (972*zeta^3 + 972*zeta^2 + 4536)*s*v^7 +
            (-2268*zeta^3 - 2268*zeta^2 + 2268)*s*v^6 + (-3888*zeta^3 - 
            3888*zeta^2 + 2268)*s*v^5 + (-4536*zeta^3 - 4536*zeta^2 + 972)*s*v^4
            + (-3132*zeta^3 - 3132*zeta^2 + 864)*s*v^3 + (-1404*zeta^3 - 
            1404*zeta^2 + 648)*s*v^2 + (-216*zeta^3 - 216*zeta^2 + 540)*s*v + 
            108*s - 108*u^18*v^17 + (-324*zeta^3 - 324*zeta^2 + 108)*u^18*v^16 +
            (972*zeta^3 + 972*zeta^2 - 324)*u^18*v^15 + (-1836*zeta^3 - 
            1836*zeta^2 + 972)*u^18*v^14 + (2808*zeta^3 + 2808*zeta^2 - 
            2376)*u^18*v^13 + (-5184*zeta^3 - 5184*zeta^2 + 1836)*u^18*v^12 + 
            (4536*zeta^3 + 4536*zeta^2 - 4212)*u^18*v^11 + (-2808*zeta^3 - 
            2808*zeta^2 + 4536)*u^18*v^10 + (1404*zeta^3 + 1404*zeta^2 - 
            2808)*u^18*v^9 + (-4212*zeta^3 - 4212*zeta^2 - 4536)*u^18*v^8 + 
            (-324*zeta^3 - 324*zeta^2 - 1728)*u^18*v^7 + (-2376*zeta^3 - 
            2376*zeta^2 - 2808)*u^18*v^6 + (-972*zeta^3 - 972*zeta^2 - 
            2376)*u^18*v^5 + (-864*zeta^3 - 864*zeta^2 - 972)*u^18*v^4 + 
            (-108*zeta^3 - 108*zeta^2 - 324)*u^18*v^3 + (-216*zeta^3 - 
            216*zeta^2 - 324)*u^18*v^2 - 108*zeta^2*u^17*v^18 + (648*zeta^3 + 
            864*zeta^2 + 648*zeta)*u^17*v^17 + (-2160*zeta^3 - 3564*zeta^2 - 
            2160*zeta)*u^17*v^16 + (2916*zeta^3 + 8208*zeta^2 + 
            2916*zeta)*u^17*v^15 + (-6588*zeta^3 - 6804*zeta^2 - 
            6588*zeta)*u^17*v^14 + (3024*zeta^3 - 1620*zeta^2 + 
            3024*zeta)*u^17*v^13 + (9180*zeta^3 + 20520*zeta^2 + 
            9180*zeta)*u^17*v^12 + (-34884*zeta^3 - 38988*zeta^2 - 
            34884*zeta)*u^17*v^11 + (32076*zeta^3 + 60588*zeta^2 + 
            32076*zeta)*u^17*v^10 + (-42768*zeta^3 - 45144*zeta^2 - 
            42768*zeta)*u^17*v^9 + (3564*zeta^3 + 43956*zeta^2 + 
            3564*zeta)*u^17*v^8 + (-26676*zeta^3 - 6588*zeta^2 - 
            26676*zeta)*u^17*v^7 + (6696*zeta^3 + 5940*zeta^2 + 
            6696*zeta)*u^17*v^6 + (-2916*zeta^3 - 2808*zeta^2 - 
            2916*zeta)*u^17*v^5 + (1188*zeta^3 + 1404*zeta^2 + 
            1188*zeta)*u^17*v^4 + (2376*zeta^3 - 2268*zeta^2 + 
            2376*zeta)*u^17*v^3 + (648*zeta^3 - 216*zeta^2 + 648*zeta)*u^17*v^2 
            + (324*zeta^3 - 216*zeta^2 + 324*zeta)*u^17*v + (-108*zeta^3 - 
            432*zeta^2 - 432*zeta - 108)*u^16*v^18 + (1404*zeta^3 + 3564*zeta^2 
            + 3564*zeta + 1404)*u^16*v^17 + (-8100*zeta^3 - 10260*zeta^2 - 
            10260*zeta - 8100)*u^16*v^16 + (-6264*zeta^3 + 540*zeta^2 + 540*zeta
            - 6264)*u^16*v^15 + (648*zeta^3 + 17712*zeta^2 + 17712*zeta + 
            648)*u^16*v^14 + (-9396*zeta^3 - 52164*zeta^2 - 52164*zeta - 
            9396)*u^16*v^13 + (57348*zeta^3 + 79704*zeta^2 + 79704*zeta + 
            57348)*u^16*v^12 + (14364*zeta^3 - 7344*zeta^2 - 7344*zeta + 
            14364)*u^16*v^11 + (-7128*zeta^3 - 72468*zeta^2 - 72468*zeta - 
            7128)*u^16*v^10 + (7128*zeta^3 + 135432*zeta^2 + 135432*zeta + 
            7128)*u^16*v^9 + (-41580*zeta^3 - 148500*zeta^2 - 148500*zeta - 
            41580)*u^16*v^8 + (86940*zeta^3 + 117936*zeta^2 + 117936*zeta + 
            86940)*u^16*v^7 + (-25596*zeta^3 - 49464*zeta^2 - 49464*zeta - 
            25596)*u^16*v^6 + (-27000*zeta^3 + 6372*zeta^2 + 6372*zeta - 
            27000)*u^16*v^5 + (-648*zeta^3 - 6912*zeta^2 - 6912*zeta - 
            648)*u^16*v^4 + (5508*zeta^3 + 4212*zeta^2 + 4212*zeta + 
            5508)*u^16*v^3 + (1296*zeta^3 + 1296)*u^16*v^2 + (-864*zeta^3 - 
            216*zeta^2 - 216*zeta - 864)*u^16*v + (324*zeta^3 + 108*zeta^2 + 
            108*zeta + 324)*u^16 + (-972*zeta^2 - 1296*zeta - 972)*u^15*v^18 + 
            (2916*zeta^2 + 8208*zeta + 2916)*u^15*v^17 + (-6804*zeta^2 - 
            540*zeta - 6804)*u^15*v^16 + (-33588*zeta^2 - 21924*zeta - 
            33588)*u^15*v^15 + (43632*zeta^2 + 55296*zeta + 43632)*u^15*v^14 + 
            (-7884*zeta^2 - 42012*zeta - 7884)*u^15*v^13 + (-26028*zeta^2 - 
            116424*zeta - 26028)*u^15*v^12 + (49680*zeta^2 + 274428*zeta + 
            49680)*u^15*v^11 + (-177660*zeta^2 - 127980*zeta - 177660)*u^15*v^10
            + (-16848*zeta^2 - 50544*zeta - 16848)*u^15*v^9 + (247860*zeta^2 + 
            198180*zeta + 247860)*u^15*v^8 + (-166860*zeta^2 - 284040*zeta - 
            166860)*u^15*v^7 + (64368*zeta^2 + 184788*zeta + 64368)*u^15*v^6 + 
            (-38124*zeta^2 - 72252*zeta - 38124)*u^15*v^5 + (31968*zeta^2 + 
            20304*zeta + 31968)*u^15*v^4 + (-16308*zeta^2 - 4644*zeta - 
            16308)*u^15*v^3 + (-1296*zeta^2 + 4212*zeta - 1296)*u^15*v^2 + 
            (2376*zeta^2 - 2268*zeta + 2376)*u^15*v + (-108*zeta^2 + 216*zeta - 
            108)*u^15 + (972*zeta^3 - 1836*zeta - 1836)*u^14*v^18 + (-216*zeta^3
            + 6588*zeta + 6588)*u^14*v^17 + (-648*zeta^3 + 17064*zeta + 
            17064)*u^14*v^16 + (11664*zeta^3 - 43632*zeta - 43632)*u^14*v^15 + 
            (-42660*zeta^3 - 31320*zeta - 31320)*u^14*v^14 + (-122472*zeta^3 + 
            42336*zeta + 42336)*u^14*v^13 + (-3024*zeta^3 - 191268*zeta - 
            191268)*u^14*v^12 + (-6912*zeta^3 - 15984*zeta - 15984)*u^14*v^11 + 
            (-113724*zeta^3 + 249912*zeta + 249912)*u^14*v^10 + (138240*zeta^3 -
            277020*zeta - 277020)*u^14*v^9 + (113724*zeta^3 + 136188*zeta + 
            136188)*u^14*v^8 + (-6912*zeta^3 + 264816*zeta + 264816)*u^14*v^7 + 
            (3024*zeta^3 - 300132*zeta - 300132)*u^14*v^6 + (-122472*zeta^3 + 
            80136*zeta + 80136)*u^14*v^5 + (42660*zeta^3 - 36180*zeta - 
            36180)*u^14*v^4 + (11664*zeta^3 + 31968*zeta + 31968)*u^14*v^3 + 
            (648*zeta^3 - 6264*zeta - 6264)*u^14*v^2 + (-216*zeta^3 + 1188*zeta 
            + 1188)*u^14*v + (-972*zeta^3 - 864*zeta - 864)*u^14 + (2808*zeta^3 
            + 2808*zeta^2 - 2376)*u^13*v^18 + (-3024*zeta^3 - 3024*zeta^2 - 
            4644)*u^13*v^17 + (-42768*zeta^3 - 42768*zeta^2 + 9396)*u^13*v^16 + 
            (7884*zeta^3 + 7884*zeta^2 - 34128)*u^13*v^15 + (42336*zeta^3 + 
            42336*zeta^2 - 122472)*u^13*v^14 + (-185436*zeta^3 - 185436*zeta^2 -
            137808)*u^13*v^13 + (-277992*zeta^3 - 277992*zeta^2 - 
            121284)*u^13*v^12 + (450036*zeta^3 + 450036*zeta^2 - 
            174852)*u^13*v^11 + (72252*zeta^3 + 72252*zeta^2 + 532116)*u^13*v^10
            + (-176904*zeta^3 - 176904*zeta^2 + 353808)*u^13*v^9 + 
            (271728*zeta^3 + 271728*zeta^2 - 532116)*u^13*v^8 + (-275184*zeta^3 
            - 275184*zeta^2 - 178956)*u^13*v^7 + (-297108*zeta^3 - 297108*zeta^2
            + 19116)*u^13*v^6 + (237924*zeta^3 + 237924*zeta^2 - 
            137808)*u^13*v^5 + (-80136*zeta^3 - 80136*zeta^2 + 122472)*u^13*v^4 
            + (38124*zeta^3 + 38124*zeta^2 - 34128)*u^13*v^3 + (-33372*zeta^3 - 
            33372*zeta^2 - 27000)*u^13*v^2 + (2916*zeta^3 + 2916*zeta^2 + 
            108)*u^13*v + (972*zeta^3 + 972*zeta^2 + 2376)*u^13 + (5184*zeta^3 +
            7020*zeta^2 + 5184*zeta)*u^12*v^18 + (9180*zeta^3 + 20520*zeta^2 + 
            9180*zeta)*u^12*v^17 + (-22356*zeta^3 - 79704*zeta^2 - 
            22356*zeta)*u^12*v^16 + (-26028*zeta^3 - 116424*zeta^2 - 
            26028*zeta)*u^12*v^15 + (191268*zeta^3 + 188244*zeta^2 + 
            191268*zeta)*u^12*v^14 + (277992*zeta^3 + 156708*zeta^2 + 
            277992*zeta)*u^12*v^13 + (-519588*zeta^3 - 509544*zeta^2 - 
            519588*zeta)*u^12*v^12 + (-309420*zeta^3 + 20196*zeta^2 - 
            309420*zeta)*u^12*v^11 + (602316*zeta^3 + 1260468*zeta^2 + 
            602316*zeta)*u^12*v^10 + (-598752*zeta^3 - 632016*zeta^2 - 
            598752*zeta)*u^12*v^9 + (-55836*zeta^3 - 747252*zeta^2 - 
            55836*zeta)*u^12*v^8 + (395172*zeta^3 + 1063476*zeta^2 + 
            395172*zeta)*u^12*v^7 + (-290088*zeta^3 - 151956*zeta^2 - 
            290088*zeta)*u^12*v^6 + (-297108*zeta^3 - 316224*zeta^2 - 
            297108*zeta)*u^12*v^5 + (300132*zeta^3 + 303156*zeta^2 + 
            300132*zeta)*u^12*v^4 + (-64368*zeta^3 - 184788*zeta^2 - 
            64368*zeta)*u^12*v^3 + (23868*zeta^3 + 49464*zeta^2 + 
            23868*zeta)*u^12*v^2 + (-6696*zeta^3 - 5940*zeta^2 - 
            6696*zeta)*u^12*v + (2376*zeta^3 - 432*zeta^2 + 2376*zeta)*u^12 + 
            (4212*zeta^3 + 8748*zeta^2 + 8748*zeta + 4212)*u^11*v^18 + 
            (4104*zeta^3 + 38988*zeta^2 + 38988*zeta + 4104)*u^11*v^17 + 
            (14364*zeta^3 - 7344*zeta^2 - 7344*zeta + 14364)*u^11*v^16 + 
            (-224748*zeta^3 - 274428*zeta^2 - 274428*zeta - 224748)*u^11*v^15 + 
            (6912*zeta^3 - 9072*zeta^2 - 9072*zeta + 6912)*u^11*v^14 + 
            (174852*zeta^3 + 624888*zeta^2 + 624888*zeta + 174852)*u^11*v^13 + 
            (-329616*zeta^3 - 20196*zeta^2 - 20196*zeta - 329616)*u^11*v^12 + 
            (-505008*zeta^3 - 1367172*zeta^2 - 1367172*zeta - 505008)*u^11*v^11 
            + (-1574100*zeta^3 - 455004*zeta^2 - 455004*zeta - 
            1574100)*u^11*v^10 + (76032*zeta^3 + 1444608*zeta^2 + 1444608*zeta +
            76032)*u^11*v^9 + (-1258092*zeta^3 - 1397088*zeta^2 - 1397088*zeta -
            1258092)*u^11*v^8 + (269136*zeta^3 - 442692*zeta^2 - 442692*zeta + 
            269136)*u^11*v^7 + (668304*zeta^3 + 1063476*zeta^2 + 1063476*zeta + 
            668304)*u^11*v^6 + (178956*zeta^3 - 96228*zeta^2 - 96228*zeta + 
            178956)*u^11*v^5 + (-6912*zeta^3 - 271728*zeta^2 - 271728*zeta - 
            6912)*u^11*v^4 + (117180*zeta^3 + 284040*zeta^2 + 284040*zeta + 
            117180)*u^11*v^3 + (-86940*zeta^3 - 117936*zeta^2 - 117936*zeta - 
            86940)*u^11*v^2 + (-20088*zeta^3 + 6588*zeta^2 + 6588*zeta - 
            20088)*u^11*v + (-1728*zeta^3 - 1404*zeta^2 - 1404*zeta - 1728)*u^11
            + (2808*zeta^2 + 7344*zeta + 2808)*u^10*v^18 + (32076*zeta^2 + 
            60588*zeta + 32076)*u^10*v^17 + (65340*zeta^2 + 72468*zeta + 
            65340)*u^10*v^16 + (-177660*zeta^2 - 127980*zeta - 177660)*u^10*v^15
            + (-249912*zeta^2 - 363636*zeta - 249912)*u^10*v^14 + (-72252*zeta^2
            + 459864*zeta - 72252)*u^10*v^13 + (602316*zeta^2 + 1260468*zeta + 
            602316)*u^10*v^12 + (-1119096*zeta^2 + 455004*zeta - 
            1119096)*u^10*v^11 + (-1677672*zeta^2 - 1844856*zeta - 
            1677672)*u^10*v^10 + (164268*zeta^2 + 492804*zeta + 164268)*u^10*v^9
            + (1495152*zeta^2 + 1662336*zeta + 1495152)*u^10*v^8 + 
            (-138996*zeta^2 - 1397088*zeta - 138996)*u^10*v^7 + (-55836*zeta^2 -
            747252*zeta - 55836)*u^10*v^6 + (271728*zeta^2 + 803844*zeta + 
            271728)*u^10*v^5 + (-136188*zeta^2 - 22464*zeta - 136188)*u^10*v^4 +
            (-247860*zeta^2 - 198180*zeta - 247860)*u^10*v^3 + (106920*zeta^2 + 
            148500*zeta + 106920)*u^10*v^2 + (-3564*zeta^2 - 43956*zeta - 
            3564)*u^10*v + (4212*zeta^2 - 324*zeta + 4212)*u^10 + (-2808*zeta^3 
            + 1404*zeta + 1404)*u^9*v^18 + (-2376*zeta^3 + 42768*zeta + 
            42768)*u^9*v^17 + (-7128*zeta^3 + 128304*zeta + 128304)*u^9*v^16 + 
            (-33696*zeta^3 + 16848*zeta + 16848)*u^9*v^15 + (138240*zeta^3 - 
            277020*zeta - 277020)*u^9*v^14 + (353808*zeta^3 - 176904*zeta - 
            176904)*u^9*v^13 + (-33264*zeta^3 + 598752*zeta + 598752)*u^9*v^12 +
            (-76032*zeta^3 + 1368576*zeta + 1368576)*u^9*v^11 + (328536*zeta^3 -
            164268*zeta - 164268)*u^9*v^10 + (-234360*zeta^3 - 2169720*zeta - 
            2169720)*u^9*v^9 + (-328536*zeta^3 + 164268*zeta + 164268)*u^9*v^8 +
            (-76032*zeta^3 + 1368576*zeta + 1368576)*u^9*v^7 + (33264*zeta^3 - 
            598752*zeta - 598752)*u^9*v^6 + (353808*zeta^3 - 176904*zeta - 
            176904)*u^9*v^5 + (-138240*zeta^3 + 277020*zeta + 277020)*u^9*v^4 + 
            (-33696*zeta^3 + 16848*zeta + 16848)*u^9*v^3 + (7128*zeta^3 - 
            128304*zeta - 128304)*u^9*v^2 + (-2376*zeta^3 + 42768*zeta + 
            42768)*u^9*v + (2808*zeta^3 - 1404*zeta - 1404)*u^9 + (-4212*zeta^3 
            - 4212*zeta^2 - 4536)*u^8*v^18 + (-3564*zeta^3 - 3564*zeta^2 + 
            40392)*u^8*v^17 + (-106920*zeta^3 - 106920*zeta^2 + 41580)*u^8*v^16 
            + (-247860*zeta^3 - 247860*zeta^2 - 49680)*u^8*v^15 + (136188*zeta^3
            + 136188*zeta^2 + 113724)*u^8*v^14 + (271728*zeta^3 + 271728*zeta^2 
            - 532116)*u^8*v^13 + (55836*zeta^3 + 55836*zeta^2 - 691416)*u^8*v^12
            + (-138996*zeta^3 - 138996*zeta^2 + 1258092)*u^8*v^11 + 
            (-1495152*zeta^3 - 1495152*zeta^2 + 167184)*u^8*v^10 + 
            (164268*zeta^3 + 164268*zeta^2 - 328536)*u^8*v^9 + (1677672*zeta^3 +
            1677672*zeta^2 - 167184)*u^8*v^8 + (-1119096*zeta^3 - 1119096*zeta^2
            - 1574100)*u^8*v^7 + (-602316*zeta^3 - 602316*zeta^2 + 
            658152)*u^8*v^6 + (-72252*zeta^3 - 72252*zeta^2 - 532116)*u^8*v^5 + 
            (249912*zeta^3 + 249912*zeta^2 - 113724)*u^8*v^4 + (-177660*zeta^3 -
            177660*zeta^2 - 49680)*u^8*v^3 + (-65340*zeta^3 - 65340*zeta^2 + 
            7128)*u^8*v^2 + (32076*zeta^3 + 32076*zeta^2 - 28512)*u^8*v + 
            (-2808*zeta^3 - 2808*zeta^2 + 4536)*u^8 + (324*zeta^3 - 1404*zeta^2 
            + 324*zeta)*u^7*v^18 + (-26676*zeta^3 - 6588*zeta^2 - 
            26676*zeta)*u^7*v^17 + (-30996*zeta^3 - 117936*zeta^2 - 
            30996*zeta)*u^7*v^16 + (-166860*zeta^3 - 284040*zeta^2 - 
            166860*zeta)*u^7*v^15 + (-264816*zeta^3 - 271728*zeta^2 - 
            264816*zeta)*u^7*v^14 + (275184*zeta^3 + 96228*zeta^2 + 
            275184*zeta)*u^7*v^13 + (395172*zeta^3 + 1063476*zeta^2 + 
            395172*zeta)*u^7*v^12 + (711828*zeta^3 + 442692*zeta^2 + 
            711828*zeta)*u^7*v^11 + (-138996*zeta^3 - 1397088*zeta^2 - 
            138996*zeta)*u^7*v^10 + (-1368576*zeta^3 - 1444608*zeta^2 - 
            1368576*zeta)*u^7*v^9 + (1119096*zeta^3 - 455004*zeta^2 + 
            1119096*zeta)*u^7*v^8 + (862164*zeta^3 + 1367172*zeta^2 + 
            862164*zeta)*u^7*v^7 + (309420*zeta^3 - 20196*zeta^2 + 
            309420*zeta)*u^7*v^6 + (-450036*zeta^3 - 624888*zeta^2 - 
            450036*zeta)*u^7*v^5 + (-15984*zeta^3 - 9072*zeta^2 - 
            15984*zeta)*u^7*v^4 + (49680*zeta^3 + 274428*zeta^2 + 
            49680*zeta)*u^7*v^3 + (-21708*zeta^3 - 7344*zeta^2 - 
            21708*zeta)*u^7*v^2 + (-34884*zeta^3 - 38988*zeta^2 - 
            34884*zeta)*u^7*v + (4536*zeta^3 + 8748*zeta^2 + 4536*zeta)*u^7 + 
            (2808*zeta^3 + 432*zeta^2 + 432*zeta + 2808)*u^6*v^18 + (756*zeta^3 
            - 5940*zeta^2 - 5940*zeta + 756)*u^6*v^17 + (-25596*zeta^3 - 
            49464*zeta^2 - 49464*zeta - 25596)*u^6*v^16 + (-120420*zeta^3 - 
            184788*zeta^2 - 184788*zeta - 120420)*u^6*v^15 + (-3024*zeta^3 - 
            303156*zeta^2 - 303156*zeta - 3024)*u^6*v^14 + (-19116*zeta^3 - 
            316224*zeta^2 - 316224*zeta - 19116)*u^6*v^13 + (-138132*zeta^3 + 
            151956*zeta^2 + 151956*zeta - 138132)*u^6*v^12 + (668304*zeta^3 + 
            1063476*zeta^2 + 1063476*zeta + 668304)*u^6*v^11 + (691416*zeta^3 + 
            747252*zeta^2 + 747252*zeta + 691416)*u^6*v^10 + (-33264*zeta^3 - 
            632016*zeta^2 - 632016*zeta - 33264)*u^6*v^9 + (-658152*zeta^3 - 
            1260468*zeta^2 - 1260468*zeta - 658152)*u^6*v^8 + (329616*zeta^3 + 
            20196*zeta^2 + 20196*zeta + 329616)*u^6*v^7 + (-10044*zeta^3 + 
            509544*zeta^2 + 509544*zeta - 10044)*u^6*v^6 + (-121284*zeta^3 + 
            156708*zeta^2 + 156708*zeta - 121284)*u^6*v^5 + (3024*zeta^3 - 
            188244*zeta^2 - 188244*zeta + 3024)*u^6*v^4 + (-90396*zeta^3 - 
            116424*zeta^2 - 116424*zeta - 90396)*u^6*v^3 + (57348*zeta^3 + 
            79704*zeta^2 + 79704*zeta + 57348)*u^6*v^2 + (11340*zeta^3 + 
            20520*zeta^2 + 20520*zeta + 11340)*u^6*v + (-1836*zeta^3 - 
            7020*zeta^2 - 7020*zeta - 1836)*u^6 + (972*zeta^2 - 1404*zeta + 
            972)*u^5*v^18 + (-2916*zeta^2 - 2808*zeta - 2916)*u^5*v^17 + 
            (-33372*zeta^2 - 6372*zeta - 33372)*u^5*v^16 + (-38124*zeta^2 - 
            72252*zeta - 38124)*u^5*v^15 + (-80136*zeta^2 - 202608*zeta - 
            80136)*u^5*v^14 + (-237924*zeta^2 - 375732*zeta - 237924)*u^5*v^13 +
            (-297108*zeta^2 - 316224*zeta - 297108)*u^5*v^12 + (275184*zeta^2 + 
            96228*zeta + 275184)*u^5*v^11 + (271728*zeta^2 + 803844*zeta + 
            271728)*u^5*v^10 + (176904*zeta^2 + 530712*zeta + 176904)*u^5*v^9 + 
            (72252*zeta^2 - 459864*zeta + 72252)*u^5*v^8 + (-450036*zeta^2 - 
            624888*zeta - 450036)*u^5*v^7 + (-277992*zeta^2 - 156708*zeta - 
            277992)*u^5*v^6 + (185436*zeta^2 + 47628*zeta + 185436)*u^5*v^5 + 
            (42336*zeta^2 + 164808*zeta + 42336)*u^5*v^4 + (-7884*zeta^2 - 
            42012*zeta - 7884)*u^5*v^3 + (-42768*zeta^2 - 52164*zeta - 
            42768)*u^5*v^2 + (3024*zeta^2 - 1620*zeta + 3024)*u^5*v + 
            (2808*zeta^2 + 5184*zeta + 2808)*u^5 + (-972*zeta^3 - 864*zeta - 
            864)*u^4*v^18 + (216*zeta^3 - 1188*zeta - 1188)*u^4*v^17 + 
            (648*zeta^3 - 6264*zeta - 6264)*u^4*v^16 + (-11664*zeta^3 - 
            31968*zeta - 31968)*u^4*v^15 + (42660*zeta^3 - 36180*zeta - 
            36180)*u^4*v^14 + (122472*zeta^3 - 80136*zeta - 80136)*u^4*v^13 + 
            (3024*zeta^3 - 300132*zeta - 300132)*u^4*v^12 + (6912*zeta^3 - 
            264816*zeta - 264816)*u^4*v^11 + (113724*zeta^3 + 136188*zeta + 
            136188)*u^4*v^10 + (-138240*zeta^3 + 277020*zeta + 277020)*u^4*v^9 +
            (-113724*zeta^3 + 249912*zeta + 249912)*u^4*v^8 + (6912*zeta^3 + 
            15984*zeta + 15984)*u^4*v^7 + (-3024*zeta^3 - 191268*zeta - 
            191268)*u^4*v^6 + (122472*zeta^3 - 42336*zeta - 42336)*u^4*v^5 + 
            (-42660*zeta^3 - 31320*zeta - 31320)*u^4*v^4 + (-11664*zeta^3 + 
            43632*zeta + 43632)*u^4*v^3 + (-648*zeta^3 + 17064*zeta + 
            17064)*u^4*v^2 + (216*zeta^3 - 6588*zeta - 6588)*u^4*v + (972*zeta^3
            - 1836*zeta - 1836)*u^4 + (-108*zeta^3 - 108*zeta^2 - 324)*u^3*v^18 
            + (-2376*zeta^3 - 2376*zeta^2 - 4644)*u^3*v^17 + (-1296*zeta^3 - 
            1296*zeta^2 - 5508)*u^3*v^16 + (16308*zeta^3 + 16308*zeta^2 + 
            11664)*u^3*v^15 + (31968*zeta^3 + 31968*zeta^2 + 11664)*u^3*v^14 + 
            (38124*zeta^3 + 38124*zeta^2 - 34128)*u^3*v^13 + (64368*zeta^3 + 
            64368*zeta^2 - 120420)*u^3*v^12 + (166860*zeta^3 + 166860*zeta^2 - 
            117180)*u^3*v^11 + (247860*zeta^3 + 247860*zeta^2 + 49680)*u^3*v^10 
            + (16848*zeta^3 + 16848*zeta^2 - 33696)*u^3*v^9 + (-177660*zeta^3 - 
            177660*zeta^2 - 49680)*u^3*v^8 + (-49680*zeta^3 - 49680*zeta^2 + 
            224748)*u^3*v^7 + (-26028*zeta^3 - 26028*zeta^2 + 90396)*u^3*v^6 + 
            (7884*zeta^3 + 7884*zeta^2 - 34128)*u^3*v^5 + (43632*zeta^3 + 
            43632*zeta^2 - 11664)*u^3*v^4 + (33588*zeta^3 + 33588*zeta^2 + 
            11664)*u^3*v^3 + (-6804*zeta^3 - 6804*zeta^2 - 6264)*u^3*v^2 + 
            (-2916*zeta^3 - 2916*zeta^2 + 5292)*u^3*v + (-972*zeta^3 - 
            972*zeta^2 + 324)*u^3 + (216*zeta^3 - 108*zeta^2 + 
            216*zeta)*u^2*v^18 + (648*zeta^3 - 216*zeta^2 + 648*zeta)*u^2*v^17 +
            (1296*zeta^3 + 1296*zeta)*u^2*v^16 + (-1296*zeta^3 + 4212*zeta^2 - 
            1296*zeta)*u^2*v^15 + (6264*zeta^3 + 6912*zeta^2 + 
            6264*zeta)*u^2*v^14 + (33372*zeta^3 + 6372*zeta^2 + 
            33372*zeta)*u^2*v^13 + (23868*zeta^3 + 49464*zeta^2 + 
            23868*zeta)*u^2*v^12 + (30996*zeta^3 + 117936*zeta^2 + 
            30996*zeta)*u^2*v^11 + (106920*zeta^3 + 148500*zeta^2 + 
            106920*zeta)*u^2*v^10 + (128304*zeta^3 + 135432*zeta^2 + 
            128304*zeta)*u^2*v^9 + (65340*zeta^3 + 72468*zeta^2 + 
            65340*zeta)*u^2*v^8 + (-21708*zeta^3 - 7344*zeta^2 - 
            21708*zeta)*u^2*v^7 + (-22356*zeta^3 - 79704*zeta^2 - 
            22356*zeta)*u^2*v^6 + (-42768*zeta^3 - 52164*zeta^2 - 
            42768*zeta)*u^2*v^5 + (-17064*zeta^3 - 17712*zeta^2 - 
            17064*zeta)*u^2*v^4 + (6804*zeta^3 + 540*zeta^2 + 6804*zeta)*u^2*v^3
            + (2160*zeta^3 + 10260*zeta^2 + 2160*zeta)*u^2*v^2 + (2160*zeta^3 + 
            3564*zeta^2 + 2160*zeta)*u^2*v + (324*zeta^3 + 432*zeta^2 + 
            324*zeta)*u^2 + (540*zeta^3 + 216*zeta^2 + 216*zeta + 540)*u*v^17 + 
            (-864*zeta^3 - 216*zeta^2 - 216*zeta - 864)*u*v^16 + (4644*zeta^3 + 
            2268*zeta^2 + 2268*zeta + 4644)*u*v^15 + (216*zeta^3 + 1404*zeta^2 +
            1404*zeta + 216)*u*v^14 + (-108*zeta^3 + 2808*zeta^2 + 2808*zeta - 
            108)*u*v^13 + (-756*zeta^3 + 5940*zeta^2 + 5940*zeta - 756)*u*v^12 +
            (-20088*zeta^3 + 6588*zeta^2 + 6588*zeta - 20088)*u*v^11 + 
            (40392*zeta^3 + 43956*zeta^2 + 43956*zeta + 40392)*u*v^10 + 
            (2376*zeta^3 + 45144*zeta^2 + 45144*zeta + 2376)*u*v^9 + 
            (28512*zeta^3 + 60588*zeta^2 + 60588*zeta + 28512)*u*v^8 + 
            (4104*zeta^3 + 38988*zeta^2 + 38988*zeta + 4104)*u*v^7 + 
            (11340*zeta^3 + 20520*zeta^2 + 20520*zeta + 11340)*u*v^6 + 
            (4644*zeta^3 + 1620*zeta^2 + 1620*zeta + 4644)*u*v^5 + (-216*zeta^3 
            - 6804*zeta^2 - 6804*zeta - 216)*u*v^4 + (-5292*zeta^3 - 8208*zeta^2
            - 8208*zeta - 5292)*u*v^3 + (-1404*zeta^3 - 3564*zeta^2 - 3564*zeta 
            - 1404)*u*v^2 + (-216*zeta^3 - 864*zeta^2 - 864*zeta - 216)*u*v + 
            (-108*zeta^3 - 108*zeta^2 - 108*zeta - 108)*u + (216*zeta^2 - 
            108*zeta + 216)*v^16 + (-108*zeta^2 + 216*zeta - 108)*v^15 + 
            (864*zeta^2 - 108*zeta + 864)*v^14 + (-972*zeta^2 + 1404*zeta - 
            972)*v^13 + (2376*zeta^2 - 432*zeta + 2376)*v^12 + (-324*zeta^2 + 
            1404*zeta - 324)*v^11 + (4212*zeta^2 - 324*zeta + 4212)*v^10 + 
            (1404*zeta^2 + 4212*zeta + 1404)*v^9 + (2808*zeta^2 + 7344*zeta + 
            2808)*v^8 + (4536*zeta^2 + 8748*zeta + 4536)*v^7 + (5184*zeta^2 + 
            7020*zeta + 5184)*v^6 + (2808*zeta^2 + 5184*zeta + 2808)*v^5 + 
            (1836*zeta^2 + 2808*zeta + 1836)*v^4 + (972*zeta^2 + 1296*zeta + 
            972)*v^3 + (324*zeta^2 + 432*zeta + 324)*v^2 + 108*zeta*v)/(u^3*v^3 
            + (3*zeta^3 + 3*zeta^2 + 3)*u^3*v^2 + (3*zeta^3 + 3*zeta^2 + 
            6)*u^3*v + (2*zeta^3 + 2*zeta^2 + 3)*u^3 + (-3*zeta^3 - 
            3*zeta)*u^2*v^3 + (-6*zeta^3 + 3*zeta^2 - 6*zeta)*u^2*v^2 + 
            3*zeta^2*u^2*v + (3*zeta^3 - 3*zeta^2 + 3*zeta)*u^2 + (-6*zeta^3 - 
            3*zeta^2 - 3*zeta - 6)*u*v^3 + (-3*zeta^3 - 3*zeta^2 - 3*zeta - 
            3)*u*v^2 + (9*zeta^3 + 3*zeta^2 + 3*zeta + 9)*u*v + (-3*zeta^3 - 
            3)*u + (-2*zeta^2 + zeta - 2)*v^3 + (3*zeta^2 - 3*zeta + 3)*v^2 + 
            (-3*zeta^2 - 3)*v - zeta)
    ],
    [
        ((-36*zeta^2 + 36*zeta - 36)*s^2 + 36*zeta^3*s*u^6*v^6 + (-36*zeta^3 - 
            108*zeta^2 - 36*zeta)*s*u^6*v^5 + (108*zeta^2 + 144*zeta + 
            108)*s*u^6*v^4 + (144*zeta^3 + 144*zeta^2 + 72)*s*u^6*v^3 + 
            (36*zeta^3 - 36*zeta^2 - 36*zeta + 36)*s*u^6*v^2 + (36*zeta^3 + 
            36*zeta + 36)*s*u^6*v + (36*zeta^3 + 36*zeta^2 - 72)*s*u^5*v^6 + 
            (-252*zeta^3 - 216*zeta^2 - 216*zeta - 252)*s*u^5*v^5 + (-72*zeta^3 
            - 144*zeta - 144)*s*u^5*v^4 + (-432*zeta^3 - 216*zeta^2 - 
            432*zeta)*s*u^5*v^3 + (216*zeta^2 + 288*zeta + 216)*s*u^5*v^2 + 
            (36*zeta^3 + 36*zeta^2 - 72)*s*u^5*v + (36*zeta^3 + 36)*s*u^5 + 
            (108*zeta^3 + 144*zeta^2 + 108*zeta)*s*u^4*v^6 + (144*zeta^2 + 
            72*zeta + 144)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2 - 360)*s*u^4*v^4
            + (360*zeta^3 - 180*zeta - 180)*s*u^4*v^2 + (-216*zeta^3 - 
            288*zeta^2 - 216*zeta)*s*u^4*v + (72*zeta^2 + 36*zeta + 72)*s*u^4 + 
            (-72*zeta^3 + 72*zeta^2 + 72*zeta - 72)*s*u^3*v^6 + (216*zeta^3 + 
            432*zeta + 432)*s*u^3*v^5 + (720*zeta^2 + 360*zeta + 720)*s*u^3*v^3 
            + (-216*zeta^3 + 216*zeta^2 + 216*zeta - 216)*s*u^3*v + (-72*zeta^3 
            - 144*zeta - 144)*s*u^3 + (72*zeta^2 + 36*zeta + 72)*s*u^2*v^6 + 
            (-216*zeta^3 - 216*zeta^2 + 72)*s*u^2*v^5 + (-360*zeta^3 - 
            540*zeta^2 - 540*zeta - 360)*s*u^2*v^4 + (-180*zeta^3 - 540*zeta^2 -
            180*zeta)*s*u^2*v^2 + (-144*zeta^2 - 72*zeta - 144)*s*u^2*v + 
            (-108*zeta^3 - 108*zeta^2 + 36)*s*u^2 + (36*zeta^3 + 36*zeta + 
            36)*s*u*v^6 + (-36*zeta^3 - 108*zeta^2 - 36*zeta)*s*u*v^5 + 
            (-216*zeta^2 - 288*zeta - 216)*s*u*v^4 + (432*zeta^3 + 432*zeta^2 + 
            216)*s*u*v^3 + (-72*zeta^3 + 72*zeta^2 + 72*zeta - 72)*s*u*v^2 + 
            (252*zeta^3 + 36*zeta + 36)*s*u*v + (36*zeta^3 + 108*zeta^2 + 
            36*zeta)*s*u + (36*zeta^3 + 36)*s*v^5 + (-36*zeta^3 - 72*zeta - 
            72)*s*v^4 + (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*v^3 + (108*zeta^2 
            + 144*zeta + 108)*s*v^2 + (-36*zeta^3 - 36*zeta^2 + 72)*s*v + 
            (-36*zeta^3 - 36*zeta^2 - 36*zeta - 36)*s + 3*u^12*v^12 + (30*zeta^3
            + 36*zeta^2 + 36*zeta + 30)*u^12*v^11 + (6*zeta^3 - 69*zeta - 
            69)*u^12*v^10 + (-108*zeta^3 - 144*zeta^2 - 108*zeta)*u^12*v^9 + 
            (144*zeta^2 + 252*zeta + 144)*u^12*v^8 + (252*zeta^3 + 252*zeta^2 + 
            54)*u^12*v^7 + (-252*zeta^3 - 252*zeta^2 - 252*zeta - 252)*u^12*v^6 
            + (54*zeta + 54)*u^12*v^5 + (-144*zeta^3 + 108*zeta^2 - 
            144*zeta)*u^12*v^4 + (-108*zeta^2 + 36*zeta - 108)*u^12*v^3 + 
            (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (-6*zeta^3 - 6)*u^12*v + 
            (6*zeta^3 + 3*zeta + 3)*u^12 + (-6*zeta^3 - 36*zeta^2 - 
            6*zeta)*u^11*v^12 + (138*zeta^2 + 144*zeta + 138)*u^11*v^11 + 
            (66*zeta^3 + 66*zeta^2 - 294)*u^11*v^10 + (-180*zeta^3 - 180*zeta^2 
            - 180*zeta - 180)*u^11*v^9 + 540*zeta^3*u^11*v^8 + (-396*zeta^3 - 
            1296*zeta^2 - 396*zeta)*u^11*v^7 + (1188*zeta^2 + 1044*zeta + 
            1188)*u^11*v^6 + (396*zeta^3 + 396*zeta^2 - 684)*u^11*v^5 + 
            (-540*zeta^3 - 540*zeta^2 - 540*zeta - 540)*u^11*v^4 - 
            180*zeta^3*u^11*v^3 + (66*zeta^3 + 36*zeta^2 + 66*zeta)*u^11*v^2 + 
            (-78*zeta^2 + 36*zeta - 78)*u^11*v + (-6*zeta^3 - 6*zeta^2 - 6)*u^11
            + (-6*zeta^3 - 75*zeta^2 - 75*zeta - 6)*u^10*v^12 + (-294*zeta^3 + 
            66*zeta + 66)*u^10*v^11 + (-288*zeta^3 + 39*zeta^2 - 
            288*zeta)*u^10*v^10 + (252*zeta^2 + 1116*zeta + 252)*u^10*v^9 + 
            (1836*zeta^3 + 1836*zeta^2 + 1188)*u^10*v^8 + (-72*zeta^3 - 
            414*zeta^2 - 414*zeta - 72)*u^10*v^7 + 2268*zeta^3*u^10*v^6 + 
            (-1836*zeta^3 - 2250*zeta^2 - 1836*zeta)*u^10*v^5 + (1836*zeta^2 + 
            1188*zeta + 1836)*u^10*v^4 + (-252*zeta^3 - 252*zeta^2 - 
            1116)*u^10*v^3 + (-402*zeta^3 - 327*zeta^2 - 327*zeta - 
            402)*u^10*v^2 + (30*zeta^3 + 66*zeta + 66)*u^10*v + (-36*zeta^3 + 
            39*zeta^2 - 36*zeta)*u^10 + (-108*zeta^2 - 144*zeta - 108)*u^9*v^12 
            + 180*u^9*v^11 + (-864*zeta^3 - 1116*zeta^2 - 1116*zeta - 
            864)*u^9*v^10 + (1260*zeta^3 + 1620*zeta + 1620)*u^9*v^9 + 
            (-2340*zeta^3 + 180*zeta^2 - 2340*zeta)*u^9*v^8 + (792*zeta^2 + 
            3456*zeta + 792)*u^9*v^7 - 2520*u^9*v^6 + (3456*zeta^3 + 2664*zeta^2
            + 2664*zeta + 3456)*u^9*v^5 + (180*zeta^3 - 2340*zeta - 
            2340)*u^9*v^4 + (-1620*zeta^3 - 1260*zeta^2 - 1620*zeta)*u^9*v^3 + 
            (-252*zeta^2 + 864*zeta - 252)*u^9*v^2 - 180*u^9*v + (144*zeta^3 + 
            36*zeta^2 + 36*zeta + 144)*u^9 + (108*zeta^3 - 144*zeta - 
            144)*u^8*v^12 + 540*zeta^2*u^8*v^11 + (-1836*zeta^2 - 648*zeta - 
            1836)*u^8*v^10 + (2340*zeta^3 + 2340*zeta^2 + 2520)*u^8*v^9 + 
            (-3240*zeta^3 - 4860*zeta^2 - 4860*zeta - 3240)*u^8*v^8 + 
            (-2592*zeta^3 - 1944*zeta - 1944)*u^8*v^7 - 7560*zeta^2*u^8*v^6 + 
            (1944*zeta^2 + 2592*zeta + 1944)*u^8*v^5 + (1620*zeta^3 + 
            1620*zeta^2 + 4860)*u^8*v^4 + (180*zeta^3 + 2520*zeta^2 + 2520*zeta 
            + 180)*u^8*v^3 + (-648*zeta^3 - 1836*zeta - 1836)*u^8*v^2 - 
            540*zeta^2*u^8*v + (-144*zeta^2 + 108*zeta - 144)*u^8 + (252*zeta^3 
            + 252*zeta^2 + 54)*u^7*v^12 + (900*zeta^3 + 1296*zeta^2 + 1296*zeta 
            + 900)*u^7*v^11 + (72*zeta^3 - 342*zeta - 342)*u^7*v^10 + 
            (792*zeta^3 + 3456*zeta^2 + 792*zeta)*u^7*v^9 + (1944*zeta^2 - 
            648*zeta + 1944)*u^7*v^8 + (5184*zeta^3 + 5184*zeta^2 - 
            3780)*u^7*v^7 + (-1512*zeta^3 - 1512*zeta^2 - 1512*zeta - 
            1512)*u^7*v^6 + (-4104*zeta^3 - 7884*zeta - 7884)*u^7*v^5 + 
            (-1944*zeta^3 - 2592*zeta^2 - 1944*zeta)*u^7*v^4 + (792*zeta^2 - 
            2664*zeta + 792)*u^7*v^3 + (-1836*zeta^3 - 1836*zeta^2 + 
            414)*u^7*v^2 + (684*zeta^3 + 1080*zeta^2 + 1080*zeta + 684)*u^7*v + 
            (-54*zeta - 54)*u^7 + 252*zeta^2*u^6*v^12 + (1188*zeta^2 + 1044*zeta
            + 1188)*u^6*v^11 + 2268*u^6*v^10 + (2520*zeta^3 + 2520*zeta^2 + 
            2520*zeta + 2520)*u^6*v^9 - 7560*zeta^3*u^6*v^8 + 
            1512*zeta^2*u^6*v^7 + (13068*zeta^2 + 5184*zeta + 13068)*u^6*v^6 - 
            1512*u^6*v^5 + (7560*zeta^3 + 7560*zeta^2 + 7560*zeta + 
            7560)*u^6*v^4 + 2520*zeta^3*u^6*v^3 + 2268*zeta^2*u^6*v^2 + 
            (-1188*zeta^2 - 1044*zeta - 1188)*u^6*v + 252*u^6 + (54*zeta^2 + 
            54*zeta)*u^5*v^12 + (-684*zeta^3 + 396*zeta + 396)*u^5*v^11 + 
            (-1836*zeta^3 - 2250*zeta^2 - 1836*zeta)*u^5*v^10 + (792*zeta^2 - 
            2664*zeta + 792)*u^5*v^9 + (-1944*zeta^3 - 1944*zeta^2 + 
            648)*u^5*v^8 + (4104*zeta^3 - 3780*zeta^2 - 3780*zeta + 
            4104)*u^5*v^7 - 1512*zeta^3*u^5*v^6 + (-5184*zeta^3 - 8964*zeta^2 - 
            5184*zeta)*u^5*v^5 + (-1944*zeta^2 + 648*zeta - 1944)*u^5*v^4 + 
            (-792*zeta^3 - 792*zeta^2 + 2664)*u^5*v^3 + (72*zeta^3 + 414*zeta^2 
            + 414*zeta + 72)*u^5*v^2 + (-900*zeta^3 + 396*zeta + 396)*u^5*v + 
            (252*zeta^3 + 198*zeta^2 + 252*zeta)*u^5 + (-144*zeta^2 + 108*zeta -
            144)*u^4*v^12 + 540*u^4*v^11 + (648*zeta^3 - 1188*zeta^2 - 1188*zeta
            + 648)*u^4*v^10 + (180*zeta^3 - 2340*zeta - 2340)*u^4*v^9 + 
            (-1620*zeta^3 + 3240*zeta^2 - 1620*zeta)*u^4*v^8 + (-1944*zeta^2 - 
            2592*zeta - 1944)*u^4*v^7 - 7560*u^4*v^6 + (-2592*zeta^3 - 
            648*zeta^2 - 648*zeta - 2592)*u^4*v^5 + (3240*zeta^3 - 1620*zeta - 
            1620)*u^4*v^4 + (2340*zeta^3 - 180*zeta^2 + 2340*zeta)*u^4*v^3 + 
            (-1836*zeta^2 - 648*zeta - 1836)*u^4*v^2 - 540*u^4*v + (-108*zeta^3 
            - 252*zeta^2 - 252*zeta - 108)*u^4 + (144*zeta^3 + 108*zeta + 
            108)*u^3*v^12 - 180*zeta^2*u^3*v^11 + (252*zeta^2 - 864*zeta + 
            252)*u^3*v^10 + (1620*zeta^3 + 1620*zeta^2 + 360)*u^3*v^9 + 
            (180*zeta^3 + 2520*zeta^2 + 2520*zeta + 180)*u^3*v^8 + (-3456*zeta^3
            - 792*zeta - 792)*u^3*v^7 + 2520*zeta^2*u^3*v^6 + (792*zeta^2 + 
            3456*zeta + 792)*u^3*v^5 + (-2340*zeta^3 - 2340*zeta^2 - 
            2520)*u^3*v^4 + (-1260*zeta^3 + 360*zeta^2 + 360*zeta - 
            1260)*u^3*v^3 + (-864*zeta^3 + 252*zeta + 252)*u^3*v^2 + 
            180*zeta^2*u^3*v + (108*zeta^2 + 144*zeta + 108)*u^3 + (36*zeta^3 + 
            36*zeta^2 + 75)*u^2*v^12 + (30*zeta^3 - 36*zeta^2 - 36*zeta + 
            30)*u^2*v^11 + (402*zeta^3 + 75*zeta + 75)*u^2*v^10 + (-252*zeta^3 +
            864*zeta^2 - 252*zeta)*u^2*v^9 + (1836*zeta^2 + 1188*zeta + 
            1836)*u^2*v^8 + (-1836*zeta^3 - 1836*zeta^2 + 414)*u^2*v^7 + 
            (-2268*zeta^3 - 2268*zeta^2 - 2268*zeta - 2268)*u^2*v^6 + 
            (-72*zeta^3 + 342*zeta + 342)*u^2*v^5 + (-1836*zeta^3 - 648*zeta^2 -
            1836*zeta)*u^2*v^4 + (-252*zeta^2 - 1116*zeta - 252)*u^2*v^3 + 
            (288*zeta^3 + 288*zeta^2 + 327)*u^2*v^2 + (-294*zeta^3 - 360*zeta^2 
            - 360*zeta - 294)*u^2*v + (6*zeta^3 - 69*zeta - 69)*u^2 + (-6*zeta^3
            - 6*zeta)*u*v^12 + (-78*zeta^2 + 36*zeta - 78)*u*v^11 + (66*zeta^3 +
            66*zeta^2 + 30)*u*v^10 + (180*zeta^3 + 180*zeta^2 + 180*zeta + 
            180)*u*v^9 - 540*zeta^3*u*v^8 + (-396*zeta^3 - 1080*zeta^2 - 
            396*zeta)*u*v^7 + (-1188*zeta^2 - 1044*zeta - 1188)*u*v^6 + 
            (396*zeta^3 + 396*zeta^2 - 900)*u*v^5 + (540*zeta^3 + 540*zeta^2 + 
            540*zeta + 540)*u*v^4 + 180*zeta^3*u*v^3 + (66*zeta^3 + 360*zeta^2 +
            66*zeta)*u*v^2 + (138*zeta^2 + 144*zeta + 138)*u*v + (-6*zeta^3 - 
            6*zeta^2 + 30)*u + (-6*zeta^3 - 3*zeta^2 - 3*zeta - 6)*v^12 + 
            (-6*zeta^3 - 6*zeta - 6)*v^11 + (-36*zeta^3 + 39*zeta^2 - 
            36*zeta)*v^10 + (108*zeta^2 - 36*zeta + 108)*v^9 + (144*zeta^3 + 
            144*zeta^2 + 252)*v^8 + (-54*zeta^2 - 54*zeta)*v^7 + 252*zeta^3*v^6 
            + (252*zeta^3 + 198*zeta^2 + 252*zeta)*v^5 + (144*zeta^2 + 252*zeta 
            + 144)*v^4 + (-108*zeta^3 - 108*zeta^2 + 36)*v^3 + (-6*zeta^3 - 
            75*zeta^2 - 75*zeta - 6)*v^2 + (30*zeta^3 - 6*zeta - 6)*v + 
            3*zeta^2)/(u^2*v^2 + (-2*zeta^3 - 2)*u^2*v + (2*zeta^3 + zeta + 
            1)*u^2 + (-2*zeta^3 - 2*zeta)*u*v^2 + (-2*zeta^2 - 2)*u*v + 
            (-2*zeta^3 - 2*zeta^2 - 2)*u + (-2*zeta^3 - zeta^2 - zeta - 2)*v^2 +
            (-2*zeta^3 - 2*zeta - 2)*v + zeta^2),
        ((648*zeta^3 + 216*zeta^2 + 216*zeta + 648)*s^3 + (108*zeta^2 - 324*zeta
            + 108)*s^2*u^6*v^6 + 972*s^2*u^6*v^5 + (-648*zeta^3 + 648*zeta^2 + 
            648*zeta - 648)*s^2*u^6*v^4 + (216*zeta^3 - 648*zeta - 
            648)*s^2*u^6*v^3 + (-1944*zeta^3 + 648*zeta^2 - 
            1944*zeta)*s^2*u^6*v^2 + (-324*zeta^2 + 324*zeta - 324)*s^2*u^6*v + 
            (216*zeta^3 + 216*zeta^2 + 324)*s^2*u^6 + 972*zeta^3*s^2*u^5*v^6 + 
            (324*zeta^3 - 1620*zeta^2 + 324*zeta)*s^2*u^5*v^5 + (-3888*zeta^2 + 
            1296*zeta - 3888)*s^2*u^5*v^4 + (-1944*zeta^3 - 1944*zeta^2 + 
            648)*s^2*u^5*v^3 + (-1296*zeta^3 + 1296*zeta^2 + 1296*zeta - 
            1296)*s^2*u^5*v^2 + (-972*zeta^3 - 1296*zeta - 1296)*s^2*u^5*v + 
            (324*zeta^3 - 324*zeta^2 + 324*zeta)*s^2*u^5 + (1296*zeta^3 + 
            1296*zeta^2 + 648)*s^2*u^4*v^6 + (-5184*zeta^3 - 1296*zeta^2 - 
            1296*zeta - 5184)*s^2*u^4*v^5 + (9720*zeta^3 + 3240*zeta + 
            3240)*s^2*u^4*v^4 + (3240*zeta^2 - 6480*zeta + 3240)*s^2*u^4*v^2 + 
            (-2592*zeta^3 - 2592*zeta^2 - 1296)*s^2*u^4*v + (-2592*zeta^3 - 
            648*zeta^2 - 648*zeta - 2592)*s^2*u^4 + (648*zeta^3 + 864*zeta^2 + 
            648*zeta)*s^2*u^3*v^6 + (1944*zeta^2 + 2592*zeta + 1944)*s^2*u^3*v^5
            + (1080*zeta^3 + 4320*zeta^2 + 4320*zeta + 1080)*s^2*u^3*v^3 + 
            (1944*zeta^3 + 2592*zeta^2 + 1944*zeta)*s^2*u^3*v + (-648*zeta^2 - 
            864*zeta - 648)*s^2*u^3 + (-2592*zeta^3 - 648*zeta^2 - 648*zeta - 
            2592)*s^2*u^2*v^6 + (1296*zeta^3 + 2592*zeta + 2592)*s^2*u^2*v^5 + 
            (3240*zeta^3 - 6480*zeta^2 + 3240*zeta)*s^2*u^2*v^4 + (3240*zeta^3 +
            3240*zeta^2 + 9720)*s^2*u^2*v^2 + (5184*zeta^3 + 1296*zeta^2 + 
            1296*zeta + 5184)*s^2*u^2*v + (648*zeta^3 + 1296*zeta + 
            1296)*s^2*u^2 + (-324*zeta^2 + 324*zeta - 324)*s^2*u*v^6 + 
            (-1296*zeta^3 - 1296*zeta^2 - 972)*s^2*u*v^5 + (1296*zeta^3 - 
            1296*zeta^2 - 1296*zeta + 1296)*s^2*u*v^4 + (648*zeta^3 - 1944*zeta 
            - 1944)*s^2*u*v^3 + (3888*zeta^3 - 1296*zeta^2 + 
            3888*zeta)*s^2*u*v^2 + (324*zeta^2 - 1620*zeta + 324)*s^2*u*v - 
            972*s^2*u + (324*zeta^3 + 216*zeta + 216)*s^2*v^6 + (324*zeta^3 - 
            324*zeta^2 + 324*zeta)*s^2*v^5 + (-1944*zeta^2 + 648*zeta - 
            1944)*s^2*v^4 + (648*zeta^3 + 648*zeta^2 - 216)*s^2*v^3 + 
            (-648*zeta^3 + 648*zeta^2 + 648*zeta - 648)*s^2*v^2 - 
            972*zeta^3*s^2*v + (108*zeta^3 - 324*zeta^2 + 108*zeta)*s^2 - 
            108*zeta^3*s*u^12*v^12 + (216*zeta^3 + 756*zeta^2 + 
            216*zeta)*s*u^12*v^11 + (-1404*zeta^2 - 2052*zeta - 
            1404)*s*u^12*v^10 + (-3132*zeta^3 - 3132*zeta^2 + 864)*s*u^12*v^9 + 
            (972*zeta^3 + 5508*zeta^2 + 5508*zeta + 972)*s*u^12*v^8 + 
            (2268*zeta^3 - 3888*zeta - 3888)*s*u^12*v^7 + (-2268*zeta^3 - 
            4536*zeta^2 - 2268*zeta)*s*u^12*v^6 + (-972*zeta^2 + 3564*zeta - 
            972)*s*u^12*v^5 + (324*zeta^3 + 324*zeta^2 - 648)*s*u^12*v^4 + 
            (-1404*zeta^3 - 756*zeta^2 - 756*zeta - 1404)*s*u^12*v^3 + 
            (216*zeta^3 + 216*zeta + 216)*s*u^12*v^2 + (-108*zeta^3 + 108*zeta^2
            - 108*zeta)*s*u^12*v + (-216*zeta^3 - 216*zeta^2 + 540)*s*u^11*v^12 
            + (1728*zeta^3 + 3780*zeta^2 + 3780*zeta + 1728)*s*u^11*v^11 + 
            (5616*zeta^3 - 2052*zeta - 2052)*s*u^11*v^10 + (-1620*zeta^3 - 
            3240*zeta^2 - 1620*zeta)*s*u^11*v^9 + (-4860*zeta^2 - 9720*zeta - 
            4860)*s*u^11*v^8 + (-4536*zeta^3 - 4536*zeta^2 + 25920)*s*u^11*v^7 +
            (2268*zeta^3 + 25920*zeta^2 + 25920*zeta + 2268)*s*u^11*v^6 + 
            (23976*zeta^3 - 2592*zeta - 2592)*s*u^11*v^5 + (-4860*zeta^3 - 
            9720*zeta^2 - 4860*zeta)*s*u^11*v^4 + (1620*zeta^2 + 3240*zeta + 
            1620)*s*u^11*v^3 + (-864*zeta^3 - 864*zeta^2 - 2700)*s*u^11*v^2 + 
            (2052*zeta^3 + 540*zeta^2 + 540*zeta + 2052)*s*u^11*v + (-216*zeta^3
            - 108*zeta - 108)*s*u^11 + (-1404*zeta^3 - 2052*zeta^2 - 
            1404*zeta)*s*u^10*v^12 + (2052*zeta^2 + 7668*zeta + 
            2052)*s*u^10*v^11 + (-3672*zeta^3 - 3672*zeta^2 - 4644)*s*u^10*v^10 
            + (-324*zeta^3 + 19764*zeta^2 + 19764*zeta - 324)*s*u^10*v^9 + 
            (3888*zeta^3 - 26244*zeta - 26244)*s*u^10*v^8 + (-25596*zeta^3 + 
            7452*zeta^2 - 25596*zeta)*s*u^10*v^7 + (-20412*zeta^2 - 40824*zeta -
            20412)*s*u^10*v^6 + (-37584*zeta^3 - 37584*zeta^2 + 
            17820)*s*u^10*v^5 + (18468*zeta^3 + 39852*zeta^2 + 39852*zeta + 
            18468)*s*u^10*v^4 + (5184*zeta^3 - 10692*zeta - 10692)*s*u^10*v^3 + 
            (-432*zeta^3 - 5616*zeta^2 - 432*zeta)*s*u^10*v^2 + (-864*zeta^2 + 
            1836*zeta - 864)*s*u^10*v + (216*zeta^3 + 216*zeta^2 + 216)*s*u^10 +
            (-864*zeta^3 - 3996*zeta^2 - 3996*zeta - 864)*s*u^9*v^12 + 
            (-1620*zeta^3 + 1620*zeta + 1620)*s*u^9*v^11 + (-20088*zeta^3 - 
            19764*zeta^2 - 20088*zeta)*s*u^9*v^10 + (9180*zeta^2 + 38340*zeta + 
            9180)*s*u^9*v^9 + (-12960*zeta^3 - 12960*zeta^2 + 17820)*s*u^9*v^8 +
            (20736*zeta^3 + 79704*zeta^2 + 79704*zeta + 20736)*s*u^9*v^7 + 
            (22680*zeta^3 - 22680*zeta - 22680)*s*u^9*v^6 + (47952*zeta^3 + 
            30456*zeta^2 + 47952*zeta)*s*u^9*v^5 + (-37260*zeta^2 - 79380*zeta -
            37260)*s*u^9*v^4 + (-17280*zeta^3 - 17280*zeta^2 + 37260)*s*u^9*v^3 
            + (5184*zeta^3 + 15876*zeta^2 + 15876*zeta + 5184)*s*u^9*v^2 + 
            (1620*zeta^3 - 1620*zeta - 1620)*s*u^9*v + (648*zeta^3 - 756*zeta^2 
            + 648*zeta)*s*u^9 + (-4536*zeta^2 - 5508*zeta - 4536)*s*u^8*v^12 + 
            (4860*zeta^3 + 4860*zeta^2 - 4860)*s*u^8*v^11 + (-3888*zeta^3 - 
            30132*zeta^2 - 30132*zeta - 3888)*s*u^8*v^10 + (17820*zeta^3 - 
            12960*zeta - 12960)*s*u^8*v^9 + (-63180*zeta^3 - 92340*zeta^2 - 
            63180*zeta)*s*u^8*v^8 + (11664*zeta^2 - 13608*zeta + 
            11664)*s*u^8*v^7 + (-68040*zeta^3 - 68040*zeta^2 + 68040)*s*u^8*v^6 
            + (15552*zeta^3 + 71928*zeta^2 + 71928*zeta + 15552)*s*u^8*v^5 + 
            (-43740*zeta^3 + 9720*zeta + 9720)*s*u^8*v^4 + (37260*zeta^3 + 
            79380*zeta^2 + 37260*zeta)*s*u^8*v^3 + (-21384*zeta^2 - 39852*zeta -
            21384)*s*u^8*v^2 + (-4860*zeta^3 - 4860*zeta^2 + 4860)*s*u^8*v + 
            (648*zeta^3 + 972*zeta^2 + 972*zeta + 648)*s*u^8 + (2268*zeta^3 - 
            3888*zeta - 3888)*s*u^7*v^12 + (4536*zeta^3 + 30456*zeta^2 + 
            4536*zeta)*s*u^7*v^11 + (-25596*zeta^2 + 7452*zeta - 
            25596)*s*u^7*v^10 + (58968*zeta^3 + 58968*zeta^2 - 20736)*s*u^7*v^9 
            + (25272*zeta^3 + 13608*zeta^2 + 13608*zeta + 25272)*s*u^7*v^8 + 
            (-27216*zeta^3 - 163296*zeta - 163296)*s*u^7*v^7 + (-13608*zeta^3 - 
            27216*zeta^2 - 13608*zeta)*s*u^7*v^6 + (-186624*zeta^2 - 93312*zeta 
            - 186624)*s*u^7*v^5 + (-56376*zeta^3 - 56376*zeta^2 + 
            15552)*s*u^7*v^4 + (17496*zeta^3 - 30456*zeta^2 - 30456*zeta + 
            17496)*s*u^7*v^3 + (-17820*zeta^3 + 37584*zeta + 37584)*s*u^7*v^2 + 
            (2592*zeta^3 + 26568*zeta^2 + 2592*zeta)*s*u^7*v + (972*zeta^2 - 
            3564*zeta + 972)*s*u^7 + (2268*zeta^3 + 2268*zeta^2 - 
            2268)*s*u^6*v^12 + (2268*zeta^3 + 25920*zeta^2 + 25920*zeta + 
            2268)*s*u^6*v^11 + (-20412*zeta^3 + 20412*zeta + 20412)*s*u^6*v^10 +
            (22680*zeta^3 + 45360*zeta^2 + 22680*zeta)*s*u^6*v^9 + (68040*zeta^2
            + 136080*zeta + 68040)*s*u^6*v^8 + (13608*zeta^3 + 13608*zeta^2 - 
            13608)*s*u^6*v^7 + (-31752*zeta^3 + 171720*zeta^2 + 171720*zeta - 
            31752)*s*u^6*v^6 + (13608*zeta^3 - 13608*zeta - 13608)*s*u^6*v^5 + 
            (68040*zeta^3 + 136080*zeta^2 + 68040*zeta)*s*u^6*v^4 + 
            (-22680*zeta^2 - 45360*zeta - 22680)*s*u^6*v^3 + (20412*zeta^3 + 
            20412*zeta^2 - 20412)*s*u^6*v^2 + (-2268*zeta^3 - 25920*zeta^2 - 
            25920*zeta - 2268)*s*u^6*v + (-2268*zeta^3 + 2268*zeta + 2268)*s*u^6
            + (-972*zeta^3 + 3564*zeta^2 - 972*zeta)*s*u^5*v^12 + (2592*zeta^2 +
            26568*zeta + 2592)*s*u^5*v^11 + (-37584*zeta^3 - 37584*zeta^2 + 
            17820)*s*u^5*v^10 + (17496*zeta^3 - 30456*zeta^2 - 30456*zeta + 
            17496)*s*u^5*v^9 + (-15552*zeta^3 + 56376*zeta + 56376)*s*u^5*v^8 + 
            (-186624*zeta^3 - 93312*zeta^2 - 186624*zeta)*s*u^5*v^7 + 
            (13608*zeta^2 + 27216*zeta + 13608)*s*u^5*v^6 + (-163296*zeta^3 - 
            163296*zeta^2 - 27216)*s*u^5*v^5 + (-25272*zeta^3 - 13608*zeta^2 - 
            13608*zeta - 25272)*s*u^5*v^4 + (-20736*zeta^3 + 58968*zeta + 
            58968)*s*u^5*v^3 + (25596*zeta^3 - 7452*zeta^2 + 
            25596*zeta)*s*u^5*v^2 + (4536*zeta^2 + 30456*zeta + 4536)*s*u^5*v + 
            (3888*zeta^3 + 3888*zeta^2 - 2268)*s*u^5 + (648*zeta^3 + 972*zeta^2 
            + 972*zeta + 648)*s*u^4*v^12 + (-4860*zeta^3 + 4860*zeta + 
            4860)*s*u^4*v^11 + (-21384*zeta^3 - 39852*zeta^2 - 
            21384*zeta)*s*u^4*v^10 + (-37260*zeta^2 - 79380*zeta - 
            37260)*s*u^4*v^9 + (9720*zeta^3 + 9720*zeta^2 - 43740)*s*u^4*v^8 + 
            (-15552*zeta^3 - 71928*zeta^2 - 71928*zeta - 15552)*s*u^4*v^7 + 
            (68040*zeta^3 - 68040*zeta - 68040)*s*u^4*v^6 + (-11664*zeta^3 + 
            13608*zeta^2 - 11664*zeta)*s*u^4*v^5 + (-63180*zeta^2 - 92340*zeta -
            63180)*s*u^4*v^4 + (12960*zeta^3 + 12960*zeta^2 - 17820)*s*u^4*v^3 +
            (-3888*zeta^3 - 30132*zeta^2 - 30132*zeta - 3888)*s*u^4*v^2 + 
            (4860*zeta^3 - 4860*zeta - 4860)*s*u^4*v + (-4536*zeta^3 - 
            5508*zeta^2 - 4536*zeta)*s*u^4 + (-648*zeta^2 + 756*zeta - 
            648)*s*u^3*v^12 + (-1620*zeta^3 - 1620*zeta^2 + 1620)*s*u^3*v^11 + 
            (-5184*zeta^3 - 15876*zeta^2 - 15876*zeta - 5184)*s*u^3*v^10 + 
            (37260*zeta^3 - 17280*zeta - 17280)*s*u^3*v^9 + (37260*zeta^3 + 
            79380*zeta^2 + 37260*zeta)*s*u^3*v^8 + (47952*zeta^2 + 30456*zeta + 
            47952)*s*u^3*v^7 + (22680*zeta^3 + 22680*zeta^2 - 22680)*s*u^3*v^6 +
            (20736*zeta^3 + 79704*zeta^2 + 79704*zeta + 20736)*s*u^3*v^5 + 
            (-17820*zeta^3 + 12960*zeta + 12960)*s*u^3*v^4 + (9180*zeta^3 + 
            38340*zeta^2 + 9180*zeta)*s*u^3*v^3 + (20088*zeta^2 + 19764*zeta + 
            20088)*s*u^3*v^2 + (1620*zeta^3 + 1620*zeta^2 - 1620)*s*u^3*v + 
            (864*zeta^3 + 3996*zeta^2 + 3996*zeta + 864)*s*u^3 + (216*zeta^3 + 
            216*zeta + 216)*s*u^2*v^12 + (864*zeta^3 - 1836*zeta^2 + 
            864*zeta)*s*u^2*v^11 + (-432*zeta^2 - 5616*zeta - 432)*s*u^2*v^10 + 
            (10692*zeta^3 + 10692*zeta^2 - 5184)*s*u^2*v^9 + (18468*zeta^3 + 
            39852*zeta^2 + 39852*zeta + 18468)*s*u^2*v^8 + (-17820*zeta^3 + 
            37584*zeta + 37584)*s*u^2*v^7 + (-20412*zeta^3 - 40824*zeta^2 - 
            20412*zeta)*s*u^2*v^6 + (25596*zeta^2 - 7452*zeta + 25596)*s*u^2*v^5
            + (-26244*zeta^3 - 26244*zeta^2 + 3888)*s*u^2*v^4 + (324*zeta^3 - 
            19764*zeta^2 - 19764*zeta + 324)*s*u^2*v^3 + (-4644*zeta^3 - 
            3672*zeta - 3672)*s*u^2*v^2 + (-2052*zeta^3 - 7668*zeta^2 - 
            2052*zeta)*s*u^2*v + (-1404*zeta^2 - 2052*zeta - 1404)*s*u^2 + 
            (108*zeta^3 + 108*zeta^2 + 216)*s*u*v^12 + (2052*zeta^3 + 540*zeta^2
            + 540*zeta + 2052)*s*u*v^11 + (2700*zeta^3 + 864*zeta + 
            864)*s*u*v^10 + (1620*zeta^3 + 3240*zeta^2 + 1620*zeta)*s*u*v^9 + 
            (4860*zeta^2 + 9720*zeta + 4860)*s*u*v^8 + (-2592*zeta^3 - 
            2592*zeta^2 + 23976)*s*u*v^7 + (-2268*zeta^3 - 25920*zeta^2 - 
            25920*zeta - 2268)*s*u*v^6 + (25920*zeta^3 - 4536*zeta - 
            4536)*s*u*v^5 + (4860*zeta^3 + 9720*zeta^2 + 4860*zeta)*s*u*v^4 + 
            (-1620*zeta^2 - 3240*zeta - 1620)*s*u*v^3 + (2052*zeta^3 + 
            2052*zeta^2 - 5616)*s*u*v^2 + (1728*zeta^3 + 3780*zeta^2 + 3780*zeta
            + 1728)*s*u*v + (-540*zeta^3 + 216*zeta + 216)*s*u + (108*zeta^2 - 
            108*zeta + 108)*s*v^11 + (216*zeta^3 + 216*zeta^2 + 216)*s*v^10 + 
            (1404*zeta^3 + 756*zeta^2 + 756*zeta + 1404)*s*v^9 + (-648*zeta^3 + 
            324*zeta + 324)*s*v^8 + (972*zeta^3 - 3564*zeta^2 + 972*zeta)*s*v^7 
            + (-2268*zeta^2 - 4536*zeta - 2268)*s*v^6 + (3888*zeta^3 + 
            3888*zeta^2 - 2268)*s*v^5 + (972*zeta^3 + 5508*zeta^2 + 5508*zeta + 
            972)*s*v^4 + (-864*zeta^3 + 3132*zeta + 3132)*s*v^3 + (-1404*zeta^3 
            - 2052*zeta^2 - 1404*zeta)*s*v^2 + (-216*zeta^2 - 756*zeta - 
            216)*s*v - 108*s + (-108*zeta^3 - 108*zeta^2 - 108*zeta - 
            108)*u^18*v^17 + (-108*zeta^3 + 324*zeta + 324)*u^18*v^16 + 
            (972*zeta^3 + 1296*zeta^2 + 972*zeta)*u^18*v^15 + (-1836*zeta^2 - 
            2808*zeta - 1836)*u^18*v^14 + (-2808*zeta^3 - 2808*zeta^2 + 
            2376)*u^18*v^13 + (1836*zeta^3 + 7020*zeta^2 + 7020*zeta + 
            1836)*u^18*v^12 + (4212*zeta^3 - 4536*zeta - 4536)*u^18*v^11 + 
            (-2808*zeta^3 - 7344*zeta^2 - 2808*zeta)*u^18*v^10 + (1404*zeta^2 + 
            4212*zeta + 1404)*u^18*v^9 + (4212*zeta^3 + 4212*zeta^2 + 
            4536)*u^18*v^8 + (-1728*zeta^3 - 1404*zeta^2 - 1404*zeta - 
            1728)*u^18*v^7 + (2808*zeta^3 + 2376*zeta + 2376)*u^18*v^6 + 
            (-972*zeta^3 + 1404*zeta^2 - 972*zeta)*u^18*v^5 + (-864*zeta^2 + 
            108*zeta - 864)*u^18*v^4 + (108*zeta^3 + 108*zeta^2 + 324)*u^18*v^3 
            + (-324*zeta^3 - 108*zeta^2 - 108*zeta - 324)*u^18*v^2 + 
            108*zeta^2*u^17*v^18 + (-648*zeta^2 - 864*zeta - 648)*u^17*v^17 + 
            (-2160*zeta^3 - 2160*zeta^2 + 1404)*u^17*v^16 + (5292*zeta^3 + 
            8208*zeta^2 + 8208*zeta + 5292)*u^17*v^15 + (216*zeta^3 - 6588*zeta 
            - 6588)*u^17*v^14 + (-3024*zeta^3 + 1620*zeta^2 - 
            3024*zeta)*u^17*v^13 + (-9180*zeta^2 - 20520*zeta - 9180)*u^17*v^12 
            + (-34884*zeta^3 - 34884*zeta^2 + 4104)*u^17*v^11 + (28512*zeta^3 + 
            60588*zeta^2 + 60588*zeta + 28512)*u^17*v^10 + (2376*zeta^3 - 
            42768*zeta - 42768)*u^17*v^9 + (-3564*zeta^3 - 43956*zeta^2 - 
            3564*zeta)*u^17*v^8 + (26676*zeta^2 + 6588*zeta + 26676)*u^17*v^7 + 
            (6696*zeta^3 + 6696*zeta^2 + 756)*u^17*v^6 + (108*zeta^3 - 
            2808*zeta^2 - 2808*zeta + 108)*u^17*v^5 + (-216*zeta^3 + 1188*zeta +
            1188)*u^17*v^4 + (-2376*zeta^3 + 2268*zeta^2 - 2376*zeta)*u^17*v^3 +
            (-648*zeta^2 + 216*zeta - 648)*u^17*v^2 + (324*zeta^3 + 324*zeta^2 +
            540)*u^17*v + (108*zeta^3 + 432*zeta^2 + 432*zeta + 108)*u^16*v^18 +
            (1404*zeta^3 - 2160*zeta - 2160)*u^16*v^17 + (-2160*zeta^3 - 
            10260*zeta^2 - 2160*zeta)*u^16*v^16 + (6804*zeta^2 + 540*zeta + 
            6804)*u^16*v^15 + (-17064*zeta^3 - 17064*zeta^2 + 648)*u^16*v^14 + 
            (9396*zeta^3 + 52164*zeta^2 + 52164*zeta + 9396)*u^16*v^13 + 
            (57348*zeta^3 - 22356*zeta - 22356)*u^16*v^12 + (-21708*zeta^3 - 
            7344*zeta^2 - 21708*zeta)*u^16*v^11 + (-65340*zeta^2 - 72468*zeta - 
            65340)*u^16*v^10 + (-128304*zeta^3 - 128304*zeta^2 + 7128)*u^16*v^9 
            + (41580*zeta^3 + 148500*zeta^2 + 148500*zeta + 41580)*u^16*v^8 + 
            (86940*zeta^3 - 30996*zeta - 30996)*u^16*v^7 + (-23868*zeta^3 - 
            49464*zeta^2 - 23868*zeta)*u^16*v^6 + (33372*zeta^2 + 6372*zeta + 
            33372)*u^16*v^5 + (6264*zeta^3 + 6264*zeta^2 - 648)*u^16*v^4 + 
            (-5508*zeta^3 - 4212*zeta^2 - 4212*zeta - 5508)*u^16*v^3 + 
            (1296*zeta^3 + 1296*zeta + 1296)*u^16*v^2 + (648*zeta^3 - 216*zeta^2
            + 648*zeta)*u^16*v + (-216*zeta^2 + 108*zeta - 216)*u^16 + 
            (972*zeta^2 + 1296*zeta + 972)*u^15*v^18 + (2916*zeta^3 + 
            2916*zeta^2 - 5292)*u^15*v^17 + (6264*zeta^3 - 540*zeta^2 - 540*zeta
            + 6264)*u^15*v^16 + (-11664*zeta^3 - 33588*zeta - 33588)*u^15*v^15 +
            (-43632*zeta^3 - 55296*zeta^2 - 43632*zeta)*u^15*v^14 + (7884*zeta^2
            + 42012*zeta + 7884)*u^15*v^13 + (-26028*zeta^3 - 26028*zeta^2 + 
            90396)*u^15*v^12 + (224748*zeta^3 + 274428*zeta^2 + 274428*zeta + 
            224748)*u^15*v^11 + (-49680*zeta^3 - 177660*zeta - 177660)*u^15*v^10
            + (16848*zeta^3 + 50544*zeta^2 + 16848*zeta)*u^15*v^9 + 
            (-247860*zeta^2 - 198180*zeta - 247860)*u^15*v^8 + (-166860*zeta^3 -
            166860*zeta^2 + 117180)*u^15*v^7 + (120420*zeta^3 + 184788*zeta^2 + 
            184788*zeta + 120420)*u^15*v^6 + (34128*zeta^3 - 38124*zeta - 
            38124)*u^15*v^5 + (-31968*zeta^3 - 20304*zeta^2 - 
            31968*zeta)*u^15*v^4 + (16308*zeta^2 + 4644*zeta + 16308)*u^15*v^3 +
            (-1296*zeta^3 - 1296*zeta^2 - 5508)*u^15*v^2 + (-4644*zeta^3 - 
            2268*zeta^2 - 2268*zeta - 4644)*u^15*v + (-324*zeta^3 - 108*zeta - 
            108)*u^15 + (-972*zeta^3 + 1836*zeta + 1836)*u^14*v^18 + 
            (6588*zeta^3 + 6804*zeta^2 + 6588*zeta)*u^14*v^17 + (17064*zeta^2 + 
            17712*zeta + 17064)*u^14*v^16 + (43632*zeta^3 + 43632*zeta^2 - 
            11664)*u^14*v^15 + (-42660*zeta^3 - 11340*zeta^2 - 11340*zeta - 
            42660)*u^14*v^14 + (122472*zeta^3 - 42336*zeta - 42336)*u^14*v^13 + 
            (-191268*zeta^3 - 188244*zeta^2 - 191268*zeta)*u^14*v^12 + 
            (-15984*zeta^2 - 9072*zeta - 15984)*u^14*v^11 + (-249912*zeta^3 - 
            249912*zeta^2 + 113724)*u^14*v^10 + (138240*zeta^3 + 415260*zeta^2 +
            415260*zeta + 138240)*u^14*v^9 + (-113724*zeta^3 - 136188*zeta - 
            136188)*u^14*v^8 + (264816*zeta^3 + 271728*zeta^2 + 
            264816*zeta)*u^14*v^7 + (-300132*zeta^2 - 303156*zeta - 
            300132)*u^14*v^6 + (-80136*zeta^3 - 80136*zeta^2 + 122472)*u^14*v^5 
            + (42660*zeta^3 + 78840*zeta^2 + 78840*zeta + 42660)*u^14*v^4 + 
            (-11664*zeta^3 - 31968*zeta - 31968)*u^14*v^3 + (-6264*zeta^3 - 
            6912*zeta^2 - 6264*zeta)*u^14*v^2 + (1188*zeta^2 + 1404*zeta + 
            1188)*u^14*v + (864*zeta^3 + 864*zeta^2 + 972)*u^14 + (-2808*zeta^3 
            - 2808*zeta^2 + 2376)*u^13*v^18 + (-4644*zeta^3 - 1620*zeta^2 - 
            1620*zeta - 4644)*u^13*v^17 + (-9396*zeta^3 + 42768*zeta + 
            42768)*u^13*v^16 + (7884*zeta^3 + 42012*zeta^2 + 
            7884*zeta)*u^13*v^15 + (42336*zeta^2 + 164808*zeta + 
            42336)*u^13*v^14 + (185436*zeta^3 + 185436*zeta^2 + 
            137808)*u^13*v^13 + (-121284*zeta^3 + 156708*zeta^2 + 156708*zeta - 
            121284)*u^13*v^12 + (174852*zeta^3 - 450036*zeta - 450036)*u^13*v^11
            + (72252*zeta^3 - 459864*zeta^2 + 72252*zeta)*u^13*v^10 + 
            (-176904*zeta^2 - 530712*zeta - 176904)*u^13*v^9 + (-271728*zeta^3 -
            271728*zeta^2 + 532116)*u^13*v^8 + (-178956*zeta^3 + 96228*zeta^2 + 
            96228*zeta - 178956)*u^13*v^7 + (-19116*zeta^3 + 297108*zeta + 
            297108)*u^13*v^6 + (237924*zeta^3 + 375732*zeta^2 + 
            237924*zeta)*u^13*v^5 + (-80136*zeta^2 - 202608*zeta - 
            80136)*u^13*v^4 + (-38124*zeta^3 - 38124*zeta^2 + 34128)*u^13*v^3 + 
            (-27000*zeta^3 + 6372*zeta^2 + 6372*zeta - 27000)*u^13*v^2 + 
            (-108*zeta^3 - 2916*zeta - 2916)*u^13*v + (972*zeta^3 - 1404*zeta^2 
            + 972*zeta)*u^13 + (-5184*zeta^3 - 7020*zeta^2 - 
            5184*zeta)*u^12*v^18 + (-9180*zeta^2 - 20520*zeta - 9180)*u^12*v^17 
            + (-22356*zeta^3 - 22356*zeta^2 + 57348)*u^12*v^16 + (-90396*zeta^3 
            - 116424*zeta^2 - 116424*zeta - 90396)*u^12*v^15 + (3024*zeta^3 + 
            191268*zeta + 191268)*u^12*v^14 + (-277992*zeta^3 - 156708*zeta^2 - 
            277992*zeta)*u^12*v^13 + (519588*zeta^2 + 509544*zeta + 
            519588)*u^12*v^12 + (-309420*zeta^3 - 309420*zeta^2 - 
            329616)*u^12*v^11 + (658152*zeta^3 + 1260468*zeta^2 + 1260468*zeta +
            658152)*u^12*v^10 + (33264*zeta^3 - 598752*zeta - 598752)*u^12*v^9 +
            (55836*zeta^3 + 747252*zeta^2 + 55836*zeta)*u^12*v^8 + 
            (-395172*zeta^2 - 1063476*zeta - 395172)*u^12*v^7 + (-290088*zeta^3 
            - 290088*zeta^2 - 138132)*u^12*v^6 + (-19116*zeta^3 - 316224*zeta^2 
            - 316224*zeta - 19116)*u^12*v^5 + (-3024*zeta^3 + 300132*zeta + 
            300132)*u^12*v^4 + (64368*zeta^3 + 184788*zeta^2 + 
            64368*zeta)*u^12*v^3 + (-23868*zeta^2 - 49464*zeta - 23868)*u^12*v^2
            + (-6696*zeta^3 - 6696*zeta^2 - 756)*u^12*v + (-2808*zeta^3 - 
            432*zeta^2 - 432*zeta - 2808)*u^12 + (-4212*zeta^3 - 8748*zeta^2 - 
            8748*zeta - 4212)*u^11*v^18 + (4104*zeta^3 - 34884*zeta - 
            34884)*u^11*v^17 + (-21708*zeta^3 - 7344*zeta^2 - 
            21708*zeta)*u^11*v^16 + (-49680*zeta^2 - 274428*zeta - 
            49680)*u^11*v^15 + (15984*zeta^3 + 15984*zeta^2 + 6912)*u^11*v^14 + 
            (-174852*zeta^3 - 624888*zeta^2 - 624888*zeta - 174852)*u^11*v^13 + 
            (-329616*zeta^3 - 309420*zeta - 309420)*u^11*v^12 + (-862164*zeta^3 
            - 1367172*zeta^2 - 862164*zeta)*u^11*v^11 + (1119096*zeta^2 - 
            455004*zeta + 1119096)*u^11*v^10 + (-1368576*zeta^3 - 1368576*zeta^2
            + 76032)*u^11*v^9 + (1258092*zeta^3 + 1397088*zeta^2 + 1397088*zeta 
            + 1258092)*u^11*v^8 + (269136*zeta^3 + 711828*zeta + 
            711828)*u^11*v^7 + (395172*zeta^3 + 1063476*zeta^2 + 
            395172*zeta)*u^11*v^6 + (-275184*zeta^2 - 96228*zeta - 
            275184)*u^11*v^5 + (264816*zeta^3 + 264816*zeta^2 - 6912)*u^11*v^4 +
            (-117180*zeta^3 - 284040*zeta^2 - 284040*zeta - 117180)*u^11*v^3 + 
            (-86940*zeta^3 + 30996*zeta + 30996)*u^11*v^2 + (26676*zeta^3 + 
            6588*zeta^2 + 26676*zeta)*u^11*v + (324*zeta^2 - 1404*zeta + 
            324)*u^11 + (-2808*zeta^2 - 7344*zeta - 2808)*u^10*v^18 + 
            (32076*zeta^3 + 32076*zeta^2 - 28512)*u^10*v^17 + (7128*zeta^3 + 
            72468*zeta^2 + 72468*zeta + 7128)*u^10*v^16 + (-49680*zeta^3 - 
            177660*zeta - 177660)*u^10*v^15 + (249912*zeta^3 + 363636*zeta^2 + 
            249912*zeta)*u^10*v^14 + (72252*zeta^2 - 459864*zeta + 
            72252)*u^10*v^13 + (602316*zeta^3 + 602316*zeta^2 - 
            658152)*u^10*v^12 + (1574100*zeta^3 + 455004*zeta^2 + 455004*zeta + 
            1574100)*u^10*v^11 + (167184*zeta^3 - 1677672*zeta - 
            1677672)*u^10*v^10 + (-164268*zeta^3 - 492804*zeta^2 - 
            164268*zeta)*u^10*v^9 + (-1495152*zeta^2 - 1662336*zeta - 
            1495152)*u^10*v^8 + (-138996*zeta^3 - 138996*zeta^2 + 
            1258092)*u^10*v^7 + (-691416*zeta^3 - 747252*zeta^2 - 747252*zeta - 
            691416)*u^10*v^6 + (-532116*zeta^3 + 271728*zeta + 271728)*u^10*v^5 
            + (136188*zeta^3 + 22464*zeta^2 + 136188*zeta)*u^10*v^4 + 
            (247860*zeta^2 + 198180*zeta + 247860)*u^10*v^3 + (106920*zeta^3 + 
            106920*zeta^2 - 41580)*u^10*v^2 + (-40392*zeta^3 - 43956*zeta^2 - 
            43956*zeta - 40392)*u^10*v + (4536*zeta^3 + 4212*zeta + 4212)*u^10 +
            (2808*zeta^3 - 1404*zeta - 1404)*u^9*v^18 + (42768*zeta^3 + 
            45144*zeta^2 + 42768*zeta)*u^9*v^17 + (128304*zeta^2 + 135432*zeta +
            128304)*u^9*v^16 + (-16848*zeta^3 - 16848*zeta^2 + 33696)*u^9*v^15 +
            (138240*zeta^3 + 415260*zeta^2 + 415260*zeta + 138240)*u^9*v^14 + 
            (-353808*zeta^3 + 176904*zeta + 176904)*u^9*v^13 + (598752*zeta^3 + 
            632016*zeta^2 + 598752*zeta)*u^9*v^12 + (1368576*zeta^2 + 
            1444608*zeta + 1368576)*u^9*v^11 + (164268*zeta^3 + 164268*zeta^2 - 
            328536)*u^9*v^10 + (-234360*zeta^3 + 1935360*zeta^2 + 1935360*zeta -
            234360)*u^9*v^9 + (328536*zeta^3 - 164268*zeta - 164268)*u^9*v^8 + 
            (1368576*zeta^3 + 1444608*zeta^2 + 1368576*zeta)*u^9*v^7 + 
            (-598752*zeta^2 - 632016*zeta - 598752)*u^9*v^6 + (176904*zeta^3 + 
            176904*zeta^2 - 353808)*u^9*v^5 + (-138240*zeta^3 - 415260*zeta^2 - 
            415260*zeta - 138240)*u^9*v^4 + (33696*zeta^3 - 16848*zeta - 
            16848)*u^9*v^3 + (-128304*zeta^3 - 135432*zeta^2 - 
            128304*zeta)*u^9*v^2 + (42768*zeta^2 + 45144*zeta + 42768)*u^9*v + 
            (1404*zeta^3 + 1404*zeta^2 - 2808)*u^9 + (4212*zeta^3 + 4212*zeta^2 
            + 4536)*u^8*v^18 + (40392*zeta^3 + 43956*zeta^2 + 43956*zeta + 
            40392)*u^8*v^17 + (-41580*zeta^3 + 106920*zeta + 106920)*u^8*v^16 + 
            (-247860*zeta^3 - 198180*zeta^2 - 247860*zeta)*u^8*v^15 + 
            (136188*zeta^2 + 22464*zeta + 136188)*u^8*v^14 + (-271728*zeta^3 - 
            271728*zeta^2 + 532116)*u^8*v^13 + (-691416*zeta^3 - 747252*zeta^2 -
            747252*zeta - 691416)*u^8*v^12 + (-1258092*zeta^3 + 138996*zeta + 
            138996)*u^8*v^11 + (-1495152*zeta^3 - 1662336*zeta^2 - 
            1495152*zeta)*u^8*v^10 + (164268*zeta^2 + 492804*zeta + 
            164268)*u^8*v^9 + (-1677672*zeta^3 - 1677672*zeta^2 + 
            167184)*u^8*v^8 + (-1574100*zeta^3 - 455004*zeta^2 - 455004*zeta - 
            1574100)*u^8*v^7 + (-658152*zeta^3 + 602316*zeta + 602316)*u^8*v^6 +
            (-72252*zeta^3 + 459864*zeta^2 - 72252*zeta)*u^8*v^5 + 
            (249912*zeta^2 + 363636*zeta + 249912)*u^8*v^4 + (177660*zeta^3 + 
            177660*zeta^2 + 49680)*u^8*v^3 + (7128*zeta^3 + 72468*zeta^2 + 
            72468*zeta + 7128)*u^8*v^2 + (28512*zeta^3 - 32076*zeta - 
            32076)*u^8*v + (-2808*zeta^3 - 7344*zeta^2 - 2808*zeta)*u^8 + 
            (-324*zeta^3 + 1404*zeta^2 - 324*zeta)*u^7*v^18 + (26676*zeta^2 + 
            6588*zeta + 26676)*u^7*v^17 + (-30996*zeta^3 - 30996*zeta^2 + 
            86940)*u^7*v^16 + (-117180*zeta^3 - 284040*zeta^2 - 284040*zeta - 
            117180)*u^7*v^15 + (6912*zeta^3 - 264816*zeta - 264816)*u^7*v^14 + 
            (-275184*zeta^3 - 96228*zeta^2 - 275184*zeta)*u^7*v^13 + 
            (-395172*zeta^2 - 1063476*zeta - 395172)*u^7*v^12 + (711828*zeta^3 +
            711828*zeta^2 + 269136)*u^7*v^11 + (-1258092*zeta^3 - 1397088*zeta^2
            - 1397088*zeta - 1258092)*u^7*v^10 + (76032*zeta^3 - 1368576*zeta - 
            1368576)*u^7*v^9 + (-1119096*zeta^3 + 455004*zeta^2 - 
            1119096*zeta)*u^7*v^8 + (-862164*zeta^2 - 1367172*zeta - 
            862164)*u^7*v^7 + (309420*zeta^3 + 309420*zeta^2 + 329616)*u^7*v^6 +
            (-174852*zeta^3 - 624888*zeta^2 - 624888*zeta - 174852)*u^7*v^5 + 
            (-6912*zeta^3 - 15984*zeta - 15984)*u^7*v^4 + (-49680*zeta^3 - 
            274428*zeta^2 - 49680*zeta)*u^7*v^3 + (21708*zeta^2 + 7344*zeta + 
            21708)*u^7*v^2 + (-34884*zeta^3 - 34884*zeta^2 + 4104)*u^7*v + 
            (4212*zeta^3 + 8748*zeta^2 + 8748*zeta + 4212)*u^7 + (-2808*zeta^3 -
            432*zeta^2 - 432*zeta - 2808)*u^6*v^18 + (756*zeta^3 + 6696*zeta + 
            6696)*u^6*v^17 + (-23868*zeta^3 - 49464*zeta^2 - 
            23868*zeta)*u^6*v^16 + (-64368*zeta^2 - 184788*zeta - 
            64368)*u^6*v^15 + (300132*zeta^3 + 300132*zeta^2 - 3024)*u^6*v^14 + 
            (19116*zeta^3 + 316224*zeta^2 + 316224*zeta + 19116)*u^6*v^13 + 
            (-138132*zeta^3 - 290088*zeta - 290088)*u^6*v^12 + (395172*zeta^3 + 
            1063476*zeta^2 + 395172*zeta)*u^6*v^11 + (55836*zeta^2 + 747252*zeta
            + 55836)*u^6*v^10 + (598752*zeta^3 + 598752*zeta^2 - 33264)*u^6*v^9 
            + (658152*zeta^3 + 1260468*zeta^2 + 1260468*zeta + 658152)*u^6*v^8 +
            (329616*zeta^3 + 309420*zeta + 309420)*u^6*v^7 + (519588*zeta^3 + 
            509544*zeta^2 + 519588*zeta)*u^6*v^6 + (277992*zeta^2 + 156708*zeta 
            + 277992)*u^6*v^5 + (191268*zeta^3 + 191268*zeta^2 + 3024)*u^6*v^4 +
            (90396*zeta^3 + 116424*zeta^2 + 116424*zeta + 90396)*u^6*v^3 + 
            (57348*zeta^3 - 22356*zeta - 22356)*u^6*v^2 + (9180*zeta^3 + 
            20520*zeta^2 + 9180*zeta)*u^6*v + (-5184*zeta^2 - 7020*zeta - 
            5184)*u^6 + (-972*zeta^2 + 1404*zeta - 972)*u^5*v^18 + (-2916*zeta^3
            - 2916*zeta^2 - 108)*u^5*v^17 + (27000*zeta^3 - 6372*zeta^2 - 
            6372*zeta + 27000)*u^5*v^16 + (34128*zeta^3 - 38124*zeta - 
            38124)*u^5*v^15 + (80136*zeta^3 + 202608*zeta^2 + 
            80136*zeta)*u^5*v^14 + (237924*zeta^2 + 375732*zeta + 
            237924)*u^5*v^13 + (-297108*zeta^3 - 297108*zeta^2 + 19116)*u^5*v^12
            + (-178956*zeta^3 + 96228*zeta^2 + 96228*zeta - 178956)*u^5*v^11 + 
            (-532116*zeta^3 + 271728*zeta + 271728)*u^5*v^10 + (-176904*zeta^3 -
            530712*zeta^2 - 176904*zeta)*u^5*v^9 + (-72252*zeta^2 + 459864*zeta 
            - 72252)*u^5*v^8 + (-450036*zeta^3 - 450036*zeta^2 + 174852)*u^5*v^7
            + (121284*zeta^3 - 156708*zeta^2 - 156708*zeta + 121284)*u^5*v^6 + 
            (137808*zeta^3 + 185436*zeta + 185436)*u^5*v^5 + (-42336*zeta^3 - 
            164808*zeta^2 - 42336*zeta)*u^5*v^4 + (7884*zeta^2 + 42012*zeta + 
            7884)*u^5*v^3 + (-42768*zeta^3 - 42768*zeta^2 + 9396)*u^5*v^2 + 
            (-4644*zeta^3 - 1620*zeta^2 - 1620*zeta - 4644)*u^5*v + 
            (-2376*zeta^3 + 2808*zeta + 2808)*u^5 + (972*zeta^3 + 864*zeta + 
            864)*u^4*v^18 + (-1188*zeta^3 - 1404*zeta^2 - 1188*zeta)*u^4*v^17 + 
            (-6264*zeta^2 - 6912*zeta - 6264)*u^4*v^16 + (31968*zeta^3 + 
            31968*zeta^2 + 11664)*u^4*v^15 + (42660*zeta^3 + 78840*zeta^2 + 
            78840*zeta + 42660)*u^4*v^14 + (-122472*zeta^3 + 80136*zeta + 
            80136)*u^4*v^13 + (-300132*zeta^3 - 303156*zeta^2 - 
            300132*zeta)*u^4*v^12 + (-264816*zeta^2 - 271728*zeta - 
            264816)*u^4*v^11 + (-136188*zeta^3 - 136188*zeta^2 - 
            113724)*u^4*v^10 + (-138240*zeta^3 - 415260*zeta^2 - 415260*zeta - 
            138240)*u^4*v^9 + (113724*zeta^3 - 249912*zeta - 249912)*u^4*v^8 + 
            (15984*zeta^3 + 9072*zeta^2 + 15984*zeta)*u^4*v^7 + (-191268*zeta^2 
            - 188244*zeta - 191268)*u^4*v^6 + (42336*zeta^3 + 42336*zeta^2 - 
            122472)*u^4*v^5 + (-42660*zeta^3 - 11340*zeta^2 - 11340*zeta - 
            42660)*u^4*v^4 + (11664*zeta^3 - 43632*zeta - 43632)*u^4*v^3 + 
            (17064*zeta^3 + 17712*zeta^2 + 17064*zeta)*u^4*v^2 + (-6588*zeta^2 -
            6804*zeta - 6588)*u^4*v + (1836*zeta^3 + 1836*zeta^2 - 972)*u^4 + 
            (108*zeta^3 + 108*zeta^2 + 324)*u^3*v^18 + (-4644*zeta^3 - 
            2268*zeta^2 - 2268*zeta - 4644)*u^3*v^17 + (5508*zeta^3 + 1296*zeta 
            + 1296)*u^3*v^16 + (16308*zeta^3 + 4644*zeta^2 + 
            16308*zeta)*u^3*v^15 + (31968*zeta^2 + 20304*zeta + 31968)*u^3*v^14 
            + (-38124*zeta^3 - 38124*zeta^2 + 34128)*u^3*v^13 + (-120420*zeta^3 
            - 184788*zeta^2 - 184788*zeta - 120420)*u^3*v^12 + (117180*zeta^3 - 
            166860*zeta - 166860)*u^3*v^11 + (247860*zeta^3 + 198180*zeta^2 + 
            247860*zeta)*u^3*v^10 + (16848*zeta^2 + 50544*zeta + 16848)*u^3*v^9 
            + (177660*zeta^3 + 177660*zeta^2 + 49680)*u^3*v^8 + (224748*zeta^3 +
            274428*zeta^2 + 274428*zeta + 224748)*u^3*v^7 + (-90396*zeta^3 + 
            26028*zeta + 26028)*u^3*v^6 + (7884*zeta^3 + 42012*zeta^2 + 
            7884*zeta)*u^3*v^5 + (43632*zeta^2 + 55296*zeta + 43632)*u^3*v^4 + 
            (-33588*zeta^3 - 33588*zeta^2 - 11664)*u^3*v^3 + (-6264*zeta^3 + 
            540*zeta^2 + 540*zeta - 6264)*u^3*v^2 + (-5292*zeta^3 + 2916*zeta + 
            2916)*u^3*v + (-972*zeta^3 - 1296*zeta^2 - 972*zeta)*u^3 + 
            (-216*zeta^3 + 108*zeta^2 - 216*zeta)*u^2*v^18 + (-648*zeta^2 + 
            216*zeta - 648)*u^2*v^17 + (1296*zeta^3 + 1296*zeta^2 + 
            1296)*u^2*v^16 + (5508*zeta^3 + 4212*zeta^2 + 4212*zeta + 
            5508)*u^2*v^15 + (-648*zeta^3 + 6264*zeta + 6264)*u^2*v^14 + 
            (-33372*zeta^3 - 6372*zeta^2 - 33372*zeta)*u^2*v^13 + (-23868*zeta^2
            - 49464*zeta - 23868)*u^2*v^12 + (30996*zeta^3 + 30996*zeta^2 - 
            86940)*u^2*v^11 + (41580*zeta^3 + 148500*zeta^2 + 148500*zeta + 
            41580)*u^2*v^10 + (-7128*zeta^3 + 128304*zeta + 128304)*u^2*v^9 + 
            (-65340*zeta^3 - 72468*zeta^2 - 65340*zeta)*u^2*v^8 + (21708*zeta^2 
            + 7344*zeta + 21708)*u^2*v^7 + (-22356*zeta^3 - 22356*zeta^2 + 
            57348)*u^2*v^6 + (-9396*zeta^3 - 52164*zeta^2 - 52164*zeta - 
            9396)*u^2*v^5 + (648*zeta^3 - 17064*zeta - 17064)*u^2*v^4 + 
            (-6804*zeta^3 - 540*zeta^2 - 6804*zeta)*u^2*v^3 + (-2160*zeta^2 - 
            10260*zeta - 2160)*u^2*v^2 + (2160*zeta^3 + 2160*zeta^2 - 
            1404)*u^2*v + (108*zeta^3 + 432*zeta^2 + 432*zeta + 108)*u^2 + 
            (540*zeta^3 + 324*zeta + 324)*u*v^17 + (648*zeta^3 - 216*zeta^2 + 
            648*zeta)*u*v^16 + (-2376*zeta^2 + 2268*zeta - 2376)*u*v^15 + 
            (-1188*zeta^3 - 1188*zeta^2 + 216)*u*v^14 + (108*zeta^3 - 
            2808*zeta^2 - 2808*zeta + 108)*u*v^13 + (-756*zeta^3 - 6696*zeta - 
            6696)*u*v^12 + (26676*zeta^3 + 6588*zeta^2 + 26676*zeta)*u*v^11 + 
            (3564*zeta^2 + 43956*zeta + 3564)*u*v^10 + (-42768*zeta^3 - 
            42768*zeta^2 + 2376)*u*v^9 + (-28512*zeta^3 - 60588*zeta^2 - 
            60588*zeta - 28512)*u*v^8 + (4104*zeta^3 - 34884*zeta - 34884)*u*v^7
            + (9180*zeta^3 + 20520*zeta^2 + 9180*zeta)*u*v^6 + (-3024*zeta^2 + 
            1620*zeta - 3024)*u*v^5 + (6588*zeta^3 + 6588*zeta^2 - 216)*u*v^4 + 
            (5292*zeta^3 + 8208*zeta^2 + 8208*zeta + 5292)*u*v^3 + (-1404*zeta^3
            + 2160*zeta + 2160)*u*v^2 + (-648*zeta^3 - 864*zeta^2 - 
            648*zeta)*u*v - 108*zeta*u + (-324*zeta^3 - 108*zeta^2 - 108*zeta - 
            324)*v^16 + (-324*zeta^3 - 108*zeta - 108)*v^15 + (-864*zeta^3 + 
            108*zeta^2 - 864*zeta)*v^14 + (972*zeta^2 - 1404*zeta + 972)*v^13 + 
            (2376*zeta^3 + 2376*zeta^2 + 2808)*v^12 + (1728*zeta^3 + 1404*zeta^2
            + 1404*zeta + 1728)*v^11 + (4536*zeta^3 + 4212*zeta + 4212)*v^10 + 
            (-1404*zeta^3 - 4212*zeta^2 - 1404*zeta)*v^9 + (-2808*zeta^2 - 
            7344*zeta - 2808)*v^8 + (4536*zeta^3 + 4536*zeta^2 - 4212)*v^7 + 
            (1836*zeta^3 + 7020*zeta^2 + 7020*zeta + 1836)*v^6 + (-2376*zeta^3 +
            2808*zeta + 2808)*v^5 + (-1836*zeta^3 - 2808*zeta^2 - 1836*zeta)*v^4
            + (-972*zeta^2 - 1296*zeta - 972)*v^3 + (324*zeta^3 + 324*zeta^2 - 
            108)*v^2 + (108*zeta^3 + 108*zeta^2 + 108*zeta + 108)*v)/(u^3*v^3 + 
            (-3*zeta^3 - 3)*u^3*v^2 + (6*zeta^3 + 3*zeta + 3)*u^3*v + (-2*zeta^3
            + zeta^2 - 2*zeta)*u^3 + (-3*zeta^3 - 3*zeta)*u^2*v^3 + (-6*zeta^2 +
            3*zeta - 6)*u^2*v^2 + 3*u^2*v + (6*zeta^3 + 3*zeta^2 + 3*zeta + 
            6)*u^2 + (-6*zeta^3 - 3*zeta^2 - 3*zeta - 6)*u*v^3 + 3*zeta^3*u*v^2 
            + (6*zeta^3 - 3*zeta^2 + 6*zeta)*u*v + (-3*zeta^2 - 3)*u + 
            (-2*zeta^2 + zeta - 2)*v^3 + (-3*zeta^3 - 3*zeta^2 - 6)*v^2 + 
            (-3*zeta^3 - 3)*v - zeta^3)
    ],
    [
        ((36*zeta^3 + 36*zeta^2 + 72)*s^2 + 36*s*u^6*v^6 + (72*zeta^3 + 
            108*zeta^2 + 108*zeta + 72)*s*u^6*v^5 + (36*zeta^3 - 108*zeta - 
            108)*s*u^6*v^4 + (-144*zeta^3 - 72*zeta^2 - 144*zeta)*s*u^6*v^3 + 
            (72*zeta^2 + 36*zeta + 72)*s*u^6*v^2 + (36*zeta^3 + 36*zeta^2 + 
            36)*s*u^6*v + (-36*zeta^2 - 108*zeta - 36)*s*u^5*v^6 + (36*zeta^3 + 
            36*zeta^2 + 252)*s*u^5*v^5 + (72*zeta^3 - 72*zeta^2 - 72*zeta + 
            72)*s*u^5*v^4 + (216*zeta^3 + 432*zeta + 432)*s*u^5*v^3 + 
            (216*zeta^3 + 288*zeta^2 + 216*zeta)*s*u^5*v^2 + (-36*zeta^2 - 
            108*zeta - 36)*s*u^5*v + (-36*zeta^3 - 36*zeta^2 - 36)*s*u^5 + 
            (108*zeta^3 + 144*zeta^2 + 108*zeta)*s*u^4*v^6 + (144*zeta^2 + 
            72*zeta + 144)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2 - 360)*s*u^4*v^4
            + (360*zeta^3 - 180*zeta - 180)*s*u^4*v^2 + (-216*zeta^3 - 
            288*zeta^2 - 216*zeta)*s*u^4*v + (72*zeta^2 + 36*zeta + 72)*s*u^4 + 
            (72*zeta^3 + 144*zeta + 144)*s*u^3*v^6 + (-432*zeta^3 - 216*zeta^2 -
            432*zeta)*s*u^3*v^5 + (-720*zeta^3 - 720*zeta^2 - 360)*s*u^3*v^3 + 
            (216*zeta^3 + 432*zeta + 432)*s*u^3*v + (144*zeta^3 + 72*zeta^2 + 
            144*zeta)*s*u^3 + (36*zeta^3 - 36*zeta^2 - 36*zeta + 36)*s*u^2*v^6 +
            (72*zeta^3 - 216*zeta - 216)*s*u^2*v^5 + (180*zeta^3 + 540*zeta^2 + 
            180*zeta)*s*u^2*v^4 + (180*zeta^3 + 180*zeta^2 - 360)*s*u^2*v^2 + 
            (-72*zeta^3 + 72*zeta^2 + 72*zeta - 72)*s*u^2*v + (36*zeta^3 - 
            108*zeta - 108)*s*u^2 + (36*zeta^3 + 36*zeta^2 + 36)*s*u*v^6 + 
            (72*zeta^3 + 108*zeta^2 + 108*zeta + 72)*s*u*v^5 + (-72*zeta^3 + 
            216*zeta + 216)*s*u*v^4 + (-432*zeta^3 - 216*zeta^2 - 
            432*zeta)*s*u*v^3 + (-144*zeta^2 - 72*zeta - 144)*s*u*v^2 + 
            (36*zeta^3 + 36*zeta^2 + 252)*s*u*v + (-72*zeta^3 - 108*zeta^2 - 
            108*zeta - 72)*s*u + (-36*zeta^3 - 36*zeta^2 - 36)*s*v^5 + 
            (36*zeta^3 - 36*zeta^2 - 36*zeta + 36)*s*v^4 + (-72*zeta^3 - 
            144*zeta - 144)*s*v^3 + (108*zeta^3 + 144*zeta^2 + 108*zeta)*s*v^2 +
            (36*zeta^2 + 108*zeta + 36)*s*v + 36*s + 3*u^12*v^12 + (30*zeta^3 + 
            36*zeta^2 + 36*zeta + 30)*u^12*v^11 + (6*zeta^3 - 69*zeta - 
            69)*u^12*v^10 + (-108*zeta^3 - 144*zeta^2 - 108*zeta)*u^12*v^9 + 
            (144*zeta^2 + 252*zeta + 144)*u^12*v^8 + (252*zeta^3 + 252*zeta^2 + 
            54)*u^12*v^7 + (-252*zeta^3 - 252*zeta^2 - 252*zeta - 252)*u^12*v^6 
            + (54*zeta + 54)*u^12*v^5 + (-144*zeta^3 + 108*zeta^2 - 
            144*zeta)*u^12*v^4 + (-108*zeta^2 + 36*zeta - 108)*u^12*v^3 + 
            (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (-6*zeta^3 - 6)*u^12*v + 
            (6*zeta^3 + 3*zeta + 3)*u^12 + (-6*zeta^2 - 36*zeta - 6)*u^11*v^12 +
            (-138*zeta^3 - 138*zeta^2 + 6)*u^11*v^11 + (294*zeta^3 + 360*zeta^2 
            + 360*zeta + 294)*u^11*v^10 + 180*zeta^3*u^11*v^9 + 
            540*zeta^2*u^11*v^8 + (-396*zeta^2 - 1296*zeta - 396)*u^11*v^7 + 
            (-1188*zeta^3 - 1188*zeta^2 - 144)*u^11*v^6 + (684*zeta^3 + 
            1080*zeta^2 + 1080*zeta + 684)*u^11*v^5 + 540*zeta^3*u^11*v^4 - 
            180*zeta^2*u^11*v^3 + (66*zeta^2 + 36*zeta + 66)*u^11*v^2 + 
            (78*zeta^3 + 78*zeta^2 + 114)*u^11*v + (6*zeta^3 + 6)*u^11 + 
            (69*zeta^3 + 75*zeta^2 + 69*zeta)*u^10*v^12 + (-66*zeta^2 - 360*zeta
            - 66)*u^10*v^11 + (288*zeta^3 + 288*zeta^2 + 327)*u^10*v^10 + 
            (-864*zeta^3 - 1116*zeta^2 - 1116*zeta - 864)*u^10*v^9 + 
            (1188*zeta^3 + 1836*zeta + 1836)*u^10*v^8 + (342*zeta^3 + 414*zeta^2
            + 342*zeta)*u^10*v^7 + 2268*zeta*u^10*v^6 + (1836*zeta^3 + 
            1836*zeta^2 - 414)*u^10*v^5 + (648*zeta^3 - 1188*zeta^2 - 1188*zeta 
            + 648)*u^10*v^4 + (-1116*zeta^3 - 252*zeta - 252)*u^10*v^3 + 
            (-75*zeta^3 + 327*zeta^2 - 75*zeta)*u^10*v^2 + (-66*zeta^2 - 36*zeta
            - 66)*u^10*v + (36*zeta^3 + 36*zeta^2 + 75)*u^10 + (-36*zeta^3 + 
            108*zeta + 108)*u^9*v^12 + 180*zeta^2*u^9*v^11 + (252*zeta^2 + 
            1116*zeta + 252)*u^9*v^10 + (1620*zeta^3 + 1620*zeta^2 + 
            1260)*u^9*v^9 + (-2520*zeta^3 - 180*zeta^2 - 180*zeta - 
            2520)*u^9*v^8 + (2664*zeta^3 - 792*zeta - 792)*u^9*v^7 - 
            2520*zeta^2*u^9*v^6 + (792*zeta^2 - 2664*zeta + 792)*u^9*v^5 + 
            (-2340*zeta^3 - 2340*zeta^2 + 180)*u^9*v^4 + (-360*zeta^3 + 
            1260*zeta^2 + 1260*zeta - 360)*u^9*v^3 + (1116*zeta^3 + 252*zeta + 
            252)*u^9*v^2 - 180*zeta^2*u^9*v + (108*zeta^2 - 36*zeta + 108)*u^9 +
            (-108*zeta^3 - 252*zeta^2 - 252*zeta - 108)*u^8*v^12 + 
            540*zeta^3*u^8*v^11 + (-1836*zeta^3 - 648*zeta^2 - 
            1836*zeta)*u^8*v^10 + (-2340*zeta^2 + 180*zeta - 2340)*u^8*v^9 + 
            (-1620*zeta^3 - 1620*zeta^2 + 3240)*u^8*v^8 + (2592*zeta^3 + 
            648*zeta^2 + 648*zeta + 2592)*u^8*v^7 - 7560*zeta^3*u^8*v^6 + 
            (1944*zeta^3 + 2592*zeta^2 + 1944*zeta)*u^8*v^5 + (-1620*zeta^2 + 
            3240*zeta - 1620)*u^8*v^4 + (2340*zeta^3 + 2340*zeta^2 - 
            180)*u^8*v^3 + (648*zeta^3 - 1188*zeta^2 - 1188*zeta + 648)*u^8*v^2 
            - 540*zeta^3*u^8*v + (-144*zeta^3 + 108*zeta^2 - 144*zeta)*u^8 + 
            (252*zeta^3 + 252*zeta^2 + 54)*u^7*v^12 + (900*zeta^3 + 1296*zeta^2 
            + 1296*zeta + 900)*u^7*v^11 + (72*zeta^3 - 342*zeta - 342)*u^7*v^10 
            + (792*zeta^3 + 3456*zeta^2 + 792*zeta)*u^7*v^9 + (1944*zeta^2 - 
            648*zeta + 1944)*u^7*v^8 + (5184*zeta^3 + 5184*zeta^2 - 
            3780)*u^7*v^7 + (-1512*zeta^3 - 1512*zeta^2 - 1512*zeta - 
            1512)*u^7*v^6 + (-4104*zeta^3 - 7884*zeta - 7884)*u^7*v^5 + 
            (-1944*zeta^3 - 2592*zeta^2 - 1944*zeta)*u^7*v^4 + (792*zeta^2 - 
            2664*zeta + 792)*u^7*v^3 + (-1836*zeta^3 - 1836*zeta^2 + 
            414)*u^7*v^2 + (684*zeta^3 + 1080*zeta^2 + 1080*zeta + 684)*u^7*v + 
            (-54*zeta - 54)*u^7 + 252*zeta*u^6*v^12 + (-1188*zeta^3 - 
            1188*zeta^2 - 144)*u^6*v^11 + (-2268*zeta^3 - 2268*zeta^2 - 
            2268*zeta - 2268)*u^6*v^10 - 2520*zeta^3*u^6*v^9 - 
            7560*zeta^2*u^6*v^8 + 1512*zeta*u^6*v^7 + (-13068*zeta^3 - 
            13068*zeta^2 - 7884)*u^6*v^6 + (1512*zeta^3 + 1512*zeta^2 + 
            1512*zeta + 1512)*u^6*v^5 - 7560*zeta^3*u^6*v^4 + 
            2520*zeta^2*u^6*v^3 + 2268*zeta*u^6*v^2 + (1188*zeta^3 + 1188*zeta^2
            + 144)*u^6*v + (-252*zeta^3 - 252*zeta^2 - 252*zeta - 252)*u^6 + 
            (-54*zeta^3 - 54*zeta^2 - 54*zeta)*u^5*v^12 + (-396*zeta^2 - 
            1080*zeta - 396)*u^5*v^11 + (1836*zeta^3 + 1836*zeta^2 - 
            414)*u^5*v^10 + (3456*zeta^3 + 2664*zeta^2 + 2664*zeta + 
            3456)*u^5*v^9 + (648*zeta^3 - 1944*zeta - 1944)*u^5*v^8 + 
            (7884*zeta^3 + 3780*zeta^2 + 7884*zeta)*u^5*v^7 - 1512*zeta*u^5*v^6 
            + (5184*zeta^3 + 5184*zeta^2 - 3780)*u^5*v^5 + (-2592*zeta^3 - 
            648*zeta^2 - 648*zeta - 2592)*u^5*v^4 + (2664*zeta^3 - 792*zeta - 
            792)*u^5*v^3 + (-342*zeta^3 - 414*zeta^2 - 342*zeta)*u^5*v^2 + 
            (-396*zeta^2 - 1296*zeta - 396)*u^5*v + (-252*zeta^3 - 252*zeta^2 - 
            54)*u^5 + (252*zeta^3 + 144*zeta + 144)*u^4*v^12 + 
            540*zeta^2*u^4*v^11 + (1836*zeta^2 + 1188*zeta + 1836)*u^4*v^10 + 
            (-2340*zeta^3 - 2340*zeta^2 + 180)*u^4*v^9 + (-4860*zeta^3 - 
            3240*zeta^2 - 3240*zeta - 4860)*u^4*v^8 + (-648*zeta^3 + 1944*zeta +
            1944)*u^4*v^7 - 7560*zeta^2*u^4*v^6 + (-1944*zeta^2 + 648*zeta - 
            1944)*u^4*v^5 + (-1620*zeta^3 - 1620*zeta^2 + 3240)*u^4*v^4 + 
            (2520*zeta^3 + 180*zeta^2 + 180*zeta + 2520)*u^4*v^3 + (1188*zeta^3 
            + 1836*zeta + 1836)*u^4*v^2 - 540*zeta^2*u^4*v + (144*zeta^2 + 
            252*zeta + 144)*u^4 + (-144*zeta^3 - 36*zeta^2 - 36*zeta - 
            144)*u^3*v^12 - 180*zeta^3*u^3*v^11 + (252*zeta^3 - 864*zeta^2 + 
            252*zeta)*u^3*v^10 + (-1620*zeta^2 - 1260*zeta - 1620)*u^3*v^9 + 
            (2340*zeta^3 + 2340*zeta^2 - 180)*u^3*v^8 + (3456*zeta^3 + 
            2664*zeta^2 + 2664*zeta + 3456)*u^3*v^7 + 2520*zeta^3*u^3*v^6 + 
            (792*zeta^3 + 3456*zeta^2 + 792*zeta)*u^3*v^5 + (2340*zeta^2 - 
            180*zeta + 2340)*u^3*v^4 + (1620*zeta^3 + 1620*zeta^2 + 
            1260)*u^3*v^3 + (864*zeta^3 + 1116*zeta^2 + 1116*zeta + 864)*u^3*v^2
            + 180*zeta^3*u^3*v + (108*zeta^3 + 144*zeta^2 + 108*zeta)*u^3 + 
            (36*zeta^3 + 36*zeta^2 + 75)*u^2*v^12 + (30*zeta^3 - 36*zeta^2 - 
            36*zeta + 30)*u^2*v^11 + (402*zeta^3 + 75*zeta + 75)*u^2*v^10 + 
            (-252*zeta^3 + 864*zeta^2 - 252*zeta)*u^2*v^9 + (1836*zeta^2 + 
            1188*zeta + 1836)*u^2*v^8 + (-1836*zeta^3 - 1836*zeta^2 + 
            414)*u^2*v^7 + (-2268*zeta^3 - 2268*zeta^2 - 2268*zeta - 
            2268)*u^2*v^6 + (-72*zeta^3 + 342*zeta + 342)*u^2*v^5 + 
            (-1836*zeta^3 - 648*zeta^2 - 1836*zeta)*u^2*v^4 + (-252*zeta^2 - 
            1116*zeta - 252)*u^2*v^3 + (288*zeta^3 + 288*zeta^2 + 327)*u^2*v^2 +
            (-294*zeta^3 - 360*zeta^2 - 360*zeta - 294)*u^2*v + (6*zeta^3 - 
            69*zeta - 69)*u^2 + (-6*zeta^2 - 6)*u*v^12 + (78*zeta^3 + 78*zeta^2 
            + 114)*u*v^11 + (-30*zeta^3 + 36*zeta^2 + 36*zeta - 30)*u*v^10 - 
            180*zeta^3*u*v^9 - 540*zeta^2*u*v^8 + (-396*zeta^2 - 1080*zeta - 
            396)*u*v^7 + (1188*zeta^3 + 1188*zeta^2 + 144)*u*v^6 + (900*zeta^3 +
            1296*zeta^2 + 1296*zeta + 900)*u*v^5 - 540*zeta^3*u*v^4 + 
            180*zeta^2*u*v^3 + (66*zeta^2 + 360*zeta + 66)*u*v^2 + (-138*zeta^3 
            - 138*zeta^2 + 6)*u*v + (-30*zeta^3 - 36*zeta^2 - 36*zeta - 30)*u + 
            (-3*zeta^3 + 3*zeta^2 - 3*zeta)*v^12 + (6*zeta^2 + 6)*v^11 + 
            (36*zeta^3 + 36*zeta^2 + 75)*v^10 + (144*zeta^3 + 36*zeta^2 + 
            36*zeta + 144)*v^9 + (252*zeta^3 + 144*zeta + 144)*v^8 + (54*zeta^3 
            + 54*zeta^2 + 54*zeta)*v^7 + 252*zeta*v^6 + (-252*zeta^3 - 
            252*zeta^2 - 54)*v^5 + (-108*zeta^3 - 252*zeta^2 - 252*zeta - 
            108)*v^4 + (36*zeta^3 - 108*zeta - 108)*v^3 + (69*zeta^3 + 75*zeta^2
            + 69*zeta)*v^2 + (6*zeta^2 + 36*zeta + 6)*v + 3)/(u^2*v^2 + 
            (-2*zeta^3 - 2)*u^2*v + (2*zeta^3 + zeta + 1)*u^2 + (-2*zeta^2 - 
            2)*u*v^2 + (2*zeta^3 + 2*zeta^2 + 2)*u*v + (2*zeta^3 + 2)*u + 
            (-zeta^3 + zeta^2 - zeta)*v^2 + (2*zeta^2 + 2)*v + 1),
        ((432*zeta^3 + 432*zeta^2 + 648)*s^3 + (108*zeta^3 + 108*zeta^2 + 
            432)*s^2*u^6*v^6 + (972*zeta^3 + 972*zeta^2 + 972*zeta + 
            972)*s^2*u^6*v^5 + (-648*zeta^3 - 1296*zeta - 1296)*s^2*u^6*v^4 + 
            (-648*zeta^3 - 864*zeta^2 - 648*zeta)*s^2*u^6*v^3 + (1944*zeta^2 - 
            648*zeta + 1944)*s^2*u^6*v^2 + (-324*zeta^3 - 324*zeta^2 - 
            648)*s^2*u^6*v + (324*zeta^3 + 108*zeta^2 + 108*zeta + 324)*s^2*u^6 
            - 972*zeta*s^2*u^5*v^6 + (324*zeta^3 + 324*zeta^2 + 
            1944)*s^2*u^5*v^5 + (5184*zeta^3 + 1296*zeta^2 + 1296*zeta + 
            5184)*s^2*u^5*v^4 + (-648*zeta^3 + 1944*zeta + 1944)*s^2*u^5*v^3 + 
            (2592*zeta^3 + 1296*zeta^2 + 2592*zeta)*s^2*u^5*v^2 + (-1296*zeta^2 
            - 324*zeta - 1296)*s^2*u^5*v + (324*zeta^3 + 324*zeta^2 + 
            648)*s^2*u^5 + (1296*zeta^3 + 648*zeta^2 + 1296*zeta)*s^2*u^4*v^6 + 
            (3888*zeta^2 - 1296*zeta + 3888)*s^2*u^4*v^5 + (-3240*zeta^3 - 
            3240*zeta^2 - 9720)*s^2*u^4*v^4 + (9720*zeta^3 + 3240*zeta + 
            3240)*s^2*u^4*v^2 + (-2592*zeta^3 - 1296*zeta^2 - 
            2592*zeta)*s^2*u^4*v + (1944*zeta^2 - 648*zeta + 1944)*s^2*u^4 + 
            (-216*zeta^3 + 648*zeta + 648)*s^2*u^3*v^6 + (-1944*zeta^3 - 
            2592*zeta^2 - 1944*zeta)*s^2*u^3*v^5 + (-3240*zeta^3 - 3240*zeta^2 +
            1080)*s^2*u^3*v^3 + (-648*zeta^3 + 1944*zeta + 1944)*s^2*u^3*v + 
            (648*zeta^3 + 864*zeta^2 + 648*zeta)*s^2*u^3 + (2592*zeta^3 + 
            648*zeta^2 + 648*zeta + 2592)*s^2*u^2*v^6 + (-1296*zeta^3 - 
            2592*zeta - 2592)*s^2*u^2*v^5 + (-3240*zeta^3 + 6480*zeta^2 - 
            3240*zeta)*s^2*u^2*v^4 + (-3240*zeta^3 - 3240*zeta^2 - 
            9720)*s^2*u^2*v^2 + (-5184*zeta^3 - 1296*zeta^2 - 1296*zeta - 
            5184)*s^2*u^2*v + (-648*zeta^3 - 1296*zeta - 1296)*s^2*u^2 + 
            (-324*zeta^3 - 324*zeta^2 - 648)*s^2*u*v^6 + (-972*zeta^3 + 
            324*zeta^2 + 324*zeta - 972)*s^2*u*v^5 + (1296*zeta^3 + 2592*zeta + 
            2592)*s^2*u*v^4 + (-1944*zeta^3 - 2592*zeta^2 - 1944*zeta)*s^2*u*v^3
            + (-3888*zeta^2 + 1296*zeta - 3888)*s^2*u*v^2 + (324*zeta^3 + 
            324*zeta^2 + 1944)*s^2*u*v + (-972*zeta^3 - 972*zeta^2 - 972*zeta - 
            972)*s^2*u + (216*zeta^2 - 108*zeta + 216)*s^2*v^6 + (324*zeta^3 + 
            324*zeta^2 + 648)*s^2*v^5 + (2592*zeta^3 + 648*zeta^2 + 648*zeta + 
            2592)*s^2*v^4 + (216*zeta^3 - 648*zeta - 648)*s^2*v^3 + (1296*zeta^3
            + 648*zeta^2 + 1296*zeta)*s^2*v^2 + 972*zeta*s^2*v + (108*zeta^3 + 
            108*zeta^2 + 432)*s^2 + 108*s*u^12*v^12 + (540*zeta^3 + 756*zeta^2 +
            756*zeta + 540)*s*u^12*v^11 + (648*zeta^3 - 1404*zeta - 
            1404)*s*u^12*v^10 + (-3132*zeta^3 - 3996*zeta^2 - 
            3132*zeta)*s*u^12*v^9 + (4536*zeta^2 + 5508*zeta + 4536)*s*u^12*v^8 
            + (3888*zeta^3 + 3888*zeta^2 - 2268)*s*u^12*v^7 + (-2268*zeta^3 - 
            4536*zeta^2 - 4536*zeta - 2268)*s*u^12*v^6 + (-4536*zeta^3 - 
            972*zeta - 972)*s*u^12*v^5 + (324*zeta^3 + 972*zeta^2 + 
            324*zeta)*s*u^12*v^4 + (648*zeta^2 - 756*zeta + 648)*s*u^12*v^3 + 
            (-216*zeta^3 - 216*zeta^2 - 216)*s*u^12*v^2 + (216*zeta^3 + 
            108*zeta^2 + 108*zeta + 216)*s*u^12*v + (-216*zeta^2 - 756*zeta - 
            216)*s*u^11*v^12 + (-2052*zeta^3 - 2052*zeta^2 + 1728)*s*u^11*v^11 +
            (5616*zeta^3 + 7668*zeta^2 + 7668*zeta + 5616)*s*u^11*v^10 + 
            (1620*zeta^3 - 1620*zeta - 1620)*s*u^11*v^9 + (4860*zeta^3 + 
            9720*zeta^2 + 4860*zeta)*s*u^11*v^8 + (-4536*zeta^2 - 30456*zeta - 
            4536)*s*u^11*v^7 + (-23652*zeta^3 - 23652*zeta^2 + 2268)*s*u^11*v^6 
            + (23976*zeta^3 + 26568*zeta^2 + 26568*zeta + 23976)*s*u^11*v^5 + 
            (4860*zeta^3 - 4860*zeta - 4860)*s*u^11*v^4 + (-1620*zeta^3 - 
            3240*zeta^2 - 1620*zeta)*s*u^11*v^3 + (-864*zeta^2 + 1836*zeta - 
            864)*s*u^11*v^2 + (1512*zeta^3 + 1512*zeta^2 + 2052)*s*u^11*v + 
            (-216*zeta^3 - 108*zeta^2 - 108*zeta - 216)*s*u^11 + (1404*zeta^3 + 
            2052*zeta^2 + 1404*zeta)*s*u^10*v^12 + (-2052*zeta^2 - 7668*zeta - 
            2052)*s*u^10*v^11 + (3672*zeta^3 + 3672*zeta^2 + 4644)*s*u^10*v^10 +
            (324*zeta^3 - 19764*zeta^2 - 19764*zeta + 324)*s*u^10*v^9 + 
            (-3888*zeta^3 + 26244*zeta + 26244)*s*u^10*v^8 + (25596*zeta^3 - 
            7452*zeta^2 + 25596*zeta)*s*u^10*v^7 + (20412*zeta^2 + 40824*zeta + 
            20412)*s*u^10*v^6 + (37584*zeta^3 + 37584*zeta^2 - 17820)*s*u^10*v^5
            + (-18468*zeta^3 - 39852*zeta^2 - 39852*zeta - 18468)*s*u^10*v^4 + 
            (-5184*zeta^3 + 10692*zeta + 10692)*s*u^10*v^3 + (432*zeta^3 + 
            5616*zeta^2 + 432*zeta)*s*u^10*v^2 + (864*zeta^2 - 1836*zeta + 
            864)*s*u^10*v + (-216*zeta^3 - 216*zeta^2 - 216)*s*u^10 + 
            (-864*zeta^3 + 3132*zeta + 3132)*s*u^9*v^12 + (1620*zeta^3 + 
            3240*zeta^2 + 1620*zeta)*s*u^9*v^11 + (20088*zeta^2 + 19764*zeta + 
            20088)*s*u^9*v^10 + (9180*zeta^3 + 9180*zeta^2 - 29160)*s*u^9*v^9 + 
            (17820*zeta^3 + 30780*zeta^2 + 30780*zeta + 17820)*s*u^9*v^8 + 
            (20736*zeta^3 - 58968*zeta - 58968)*s*u^9*v^7 + (-22680*zeta^3 - 
            45360*zeta^2 - 22680*zeta)*s*u^9*v^6 + (-47952*zeta^2 - 30456*zeta -
            47952)*s*u^9*v^5 + (-37260*zeta^3 - 37260*zeta^2 + 42120)*s*u^9*v^4 
            + (37260*zeta^3 + 54540*zeta^2 + 54540*zeta + 37260)*s*u^9*v^3 + 
            (5184*zeta^3 - 10692*zeta - 10692)*s*u^9*v^2 + (-1620*zeta^3 - 
            3240*zeta^2 - 1620*zeta)*s*u^9*v + (-648*zeta^2 + 756*zeta - 
            648)*s*u^9 + (-972*zeta^3 - 5508*zeta^2 - 5508*zeta - 
            972)*s*u^8*v^12 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^8*v^11 + 
            (-26244*zeta^3 - 30132*zeta^2 - 26244*zeta)*s*u^8*v^10 + 
            (-12960*zeta^2 - 30780*zeta - 12960)*s*u^8*v^9 + (-63180*zeta^3 - 
            63180*zeta^2 + 29160)*s*u^8*v^8 + (-25272*zeta^3 - 13608*zeta^2 - 
            13608*zeta - 25272)*s*u^8*v^7 + (-68040*zeta^3 + 68040*zeta + 
            68040)*s*u^8*v^6 + (56376*zeta^3 + 71928*zeta^2 + 
            56376*zeta)*s*u^8*v^5 + (9720*zeta^2 + 53460*zeta + 9720)*s*u^8*v^4 
            + (37260*zeta^3 + 37260*zeta^2 - 42120)*s*u^8*v^3 + (-18468*zeta^3 -
            39852*zeta^2 - 39852*zeta - 18468)*s*u^8*v^2 + (-4860*zeta^3 + 
            4860*zeta + 4860)*s*u^8*v + (324*zeta^3 + 972*zeta^2 + 
            324*zeta)*s*u^8 + (3888*zeta^3 + 3888*zeta^2 - 2268)*s*u^7*v^12 + 
            (25920*zeta^3 + 30456*zeta^2 + 30456*zeta + 25920)*s*u^7*v^11 + 
            (-33048*zeta^3 - 25596*zeta - 25596)*s*u^7*v^10 + (58968*zeta^3 + 
            79704*zeta^2 + 58968*zeta)*s*u^7*v^9 + (-11664*zeta^2 + 13608*zeta -
            11664)*s*u^7*v^8 + (163296*zeta^3 + 163296*zeta^2 + 27216)*s*u^7*v^7
            + (-13608*zeta^3 - 27216*zeta^2 - 27216*zeta - 13608)*s*u^7*v^6 + 
            (-93312*zeta^3 - 186624*zeta - 186624)*s*u^7*v^5 + (-56376*zeta^3 - 
            71928*zeta^2 - 56376*zeta)*s*u^7*v^4 + (-47952*zeta^2 - 30456*zeta -
            47952)*s*u^7*v^3 + (-37584*zeta^3 - 37584*zeta^2 + 17820)*s*u^7*v^2 
            + (23976*zeta^3 + 26568*zeta^2 + 26568*zeta + 23976)*s*u^7*v + 
            (4536*zeta^3 + 972*zeta + 972)*s*u^7 + (2268*zeta^2 + 4536*zeta + 
            2268)*s*u^6*v^12 + (-23652*zeta^3 - 23652*zeta^2 + 2268)*s*u^6*v^11 
            + (-20412*zeta^3 - 40824*zeta^2 - 40824*zeta - 20412)*s*u^6*v^10 + 
            (-22680*zeta^3 + 22680*zeta + 22680)*s*u^6*v^9 + (-68040*zeta^3 - 
            136080*zeta^2 - 68040*zeta)*s*u^6*v^8 + (13608*zeta^2 + 27216*zeta +
            13608)*s*u^6*v^7 + (-203472*zeta^3 - 203472*zeta^2 - 
            31752)*s*u^6*v^6 + (13608*zeta^3 + 27216*zeta^2 + 27216*zeta + 
            13608)*s*u^6*v^5 + (-68040*zeta^3 + 68040*zeta + 68040)*s*u^6*v^4 + 
            (22680*zeta^3 + 45360*zeta^2 + 22680*zeta)*s*u^6*v^3 + (20412*zeta^2
            + 40824*zeta + 20412)*s*u^6*v^2 + (23652*zeta^3 + 23652*zeta^2 - 
            2268)*s*u^6*v + (-2268*zeta^3 - 4536*zeta^2 - 4536*zeta - 
            2268)*s*u^6 + (972*zeta^3 - 3564*zeta^2 + 972*zeta)*s*u^5*v^12 + 
            (-2592*zeta^2 - 26568*zeta - 2592)*s*u^5*v^11 + (37584*zeta^3 + 
            37584*zeta^2 - 17820)*s*u^5*v^10 + (-17496*zeta^3 + 30456*zeta^2 + 
            30456*zeta - 17496)*s*u^5*v^9 + (15552*zeta^3 - 56376*zeta - 
            56376)*s*u^5*v^8 + (186624*zeta^3 + 93312*zeta^2 + 
            186624*zeta)*s*u^5*v^7 + (-13608*zeta^2 - 27216*zeta - 
            13608)*s*u^5*v^6 + (163296*zeta^3 + 163296*zeta^2 + 27216)*s*u^5*v^5
            + (25272*zeta^3 + 13608*zeta^2 + 13608*zeta + 25272)*s*u^5*v^4 + 
            (20736*zeta^3 - 58968*zeta - 58968)*s*u^5*v^3 + (-25596*zeta^3 + 
            7452*zeta^2 - 25596*zeta)*s*u^5*v^2 + (-4536*zeta^2 - 30456*zeta - 
            4536)*s*u^5*v + (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*u^5 + 
            (648*zeta^3 - 324*zeta - 324)*s*u^4*v^12 + (4860*zeta^3 + 
            9720*zeta^2 + 4860*zeta)*s*u^4*v^11 + (21384*zeta^2 + 39852*zeta + 
            21384)*s*u^4*v^10 + (-37260*zeta^3 - 37260*zeta^2 + 42120)*s*u^4*v^9
            + (-43740*zeta^3 - 53460*zeta^2 - 53460*zeta - 43740)*s*u^4*v^8 + 
            (-15552*zeta^3 + 56376*zeta + 56376)*s*u^4*v^7 + (-68040*zeta^3 - 
            136080*zeta^2 - 68040*zeta)*s*u^4*v^6 + (11664*zeta^2 - 13608*zeta +
            11664)*s*u^4*v^5 + (-63180*zeta^3 - 63180*zeta^2 + 29160)*s*u^4*v^4 
            + (-17820*zeta^3 - 30780*zeta^2 - 30780*zeta - 17820)*s*u^4*v^3 + 
            (-3888*zeta^3 + 26244*zeta + 26244)*s*u^4*v^2 + (-4860*zeta^3 - 
            9720*zeta^2 - 4860*zeta)*s*u^4*v + (4536*zeta^2 + 5508*zeta + 
            4536)*s*u^4 + (1404*zeta^3 + 756*zeta^2 + 756*zeta + 
            1404)*s*u^3*v^12 + (-1620*zeta^3 + 1620*zeta + 1620)*s*u^3*v^11 + 
            (-10692*zeta^3 - 15876*zeta^2 - 10692*zeta)*s*u^3*v^10 + 
            (-17280*zeta^2 - 54540*zeta - 17280)*s*u^3*v^9 + (37260*zeta^3 + 
            37260*zeta^2 - 42120)*s*u^3*v^8 + (-17496*zeta^3 + 30456*zeta^2 + 
            30456*zeta - 17496)*s*u^3*v^7 + (22680*zeta^3 - 22680*zeta - 
            22680)*s*u^3*v^6 + (58968*zeta^3 + 79704*zeta^2 + 
            58968*zeta)*s*u^3*v^5 + (12960*zeta^2 + 30780*zeta + 
            12960)*s*u^3*v^4 + (9180*zeta^3 + 9180*zeta^2 - 29160)*s*u^3*v^3 + 
            (-324*zeta^3 + 19764*zeta^2 + 19764*zeta - 324)*s*u^3*v^2 + 
            (1620*zeta^3 - 1620*zeta - 1620)*s*u^3*v + (3132*zeta^3 + 
            3996*zeta^2 + 3132*zeta)*s*u^3 + (-216*zeta^3 - 216*zeta^2 - 
            216)*s*u^2*v^12 + (-2700*zeta^3 - 1836*zeta^2 - 1836*zeta - 
            2700)*s*u^2*v^11 + (5184*zeta^3 - 432*zeta - 432)*s*u^2*v^10 + 
            (10692*zeta^3 + 15876*zeta^2 + 10692*zeta)*s*u^2*v^9 + (21384*zeta^2
            + 39852*zeta + 21384)*s*u^2*v^8 + (-37584*zeta^3 - 37584*zeta^2 + 
            17820)*s*u^2*v^7 + (-20412*zeta^3 - 40824*zeta^2 - 40824*zeta - 
            20412)*s*u^2*v^6 + (33048*zeta^3 + 25596*zeta + 25596)*s*u^2*v^5 + 
            (-26244*zeta^3 - 30132*zeta^2 - 26244*zeta)*s*u^2*v^4 + 
            (-20088*zeta^2 - 19764*zeta - 20088)*s*u^2*v^3 + (3672*zeta^3 + 
            3672*zeta^2 + 4644)*s*u^2*v^2 + (-5616*zeta^3 - 7668*zeta^2 - 
            7668*zeta - 5616)*s*u^2*v + (648*zeta^3 - 1404*zeta - 1404)*s*u^2 + 
            (108*zeta^2 - 108*zeta + 108)*s*u*v^12 + (1512*zeta^3 + 1512*zeta^2 
            + 2052)*s*u*v^11 + (2700*zeta^3 + 1836*zeta^2 + 1836*zeta + 
            2700)*s*u*v^10 + (-1620*zeta^3 + 1620*zeta + 1620)*s*u*v^9 + 
            (-4860*zeta^3 - 9720*zeta^2 - 4860*zeta)*s*u*v^8 + (-2592*zeta^2 - 
            26568*zeta - 2592)*s*u*v^7 + (23652*zeta^3 + 23652*zeta^2 - 
            2268)*s*u*v^6 + (25920*zeta^3 + 30456*zeta^2 + 30456*zeta + 
            25920)*s*u*v^5 + (-4860*zeta^3 + 4860*zeta + 4860)*s*u*v^4 + 
            (1620*zeta^3 + 3240*zeta^2 + 1620*zeta)*s*u*v^3 + (2052*zeta^2 + 
            7668*zeta + 2052)*s*u*v^2 + (-2052*zeta^3 - 2052*zeta^2 + 
            1728)*s*u*v + (-540*zeta^3 - 756*zeta^2 - 756*zeta - 540)*s*u + 
            (-108*zeta^2 + 108*zeta - 108)*s*v^11 + (-216*zeta^3 - 216*zeta^2 - 
            216)*s*v^10 + (-1404*zeta^3 - 756*zeta^2 - 756*zeta - 1404)*s*v^9 + 
            (648*zeta^3 - 324*zeta - 324)*s*v^8 + (-972*zeta^3 + 3564*zeta^2 - 
            972*zeta)*s*v^7 + (2268*zeta^2 + 4536*zeta + 2268)*s*v^6 + 
            (-3888*zeta^3 - 3888*zeta^2 + 2268)*s*v^5 + (-972*zeta^3 - 
            5508*zeta^2 - 5508*zeta - 972)*s*v^4 + (864*zeta^3 - 3132*zeta - 
            3132)*s*v^3 + (1404*zeta^3 + 2052*zeta^2 + 1404*zeta)*s*v^2 + 
            (216*zeta^2 + 756*zeta + 216)*s*v + 108*s + (108*zeta^3 + 108*zeta^2
            + 108*zeta + 108)*u^18*v^17 + (108*zeta^3 - 324*zeta - 
            324)*u^18*v^16 + (-972*zeta^3 - 1296*zeta^2 - 972*zeta)*u^18*v^15 + 
            (1836*zeta^2 + 2808*zeta + 1836)*u^18*v^14 + (2808*zeta^3 + 
            2808*zeta^2 - 2376)*u^18*v^13 + (-1836*zeta^3 - 7020*zeta^2 - 
            7020*zeta - 1836)*u^18*v^12 + (-4212*zeta^3 + 4536*zeta + 
            4536)*u^18*v^11 + (2808*zeta^3 + 7344*zeta^2 + 2808*zeta)*u^18*v^10 
            + (-1404*zeta^2 - 4212*zeta - 1404)*u^18*v^9 + (-4212*zeta^3 - 
            4212*zeta^2 - 4536)*u^18*v^8 + (1728*zeta^3 + 1404*zeta^2 + 
            1404*zeta + 1728)*u^18*v^7 + (-2808*zeta^3 - 2376*zeta - 
            2376)*u^18*v^6 + (972*zeta^3 - 1404*zeta^2 + 972*zeta)*u^18*v^5 + 
            (864*zeta^2 - 108*zeta + 864)*u^18*v^4 + (-108*zeta^3 - 108*zeta^2 -
            324)*u^18*v^3 + (324*zeta^3 + 108*zeta^2 + 108*zeta + 324)*u^18*v^2 
            - 108*zeta*u^17*v^18 + (-648*zeta^3 - 648*zeta^2 + 216)*u^17*v^17 + 
            (1404*zeta^3 + 3564*zeta^2 + 3564*zeta + 1404)*u^17*v^16 + 
            (5292*zeta^3 - 2916*zeta - 2916)*u^17*v^15 + (-6588*zeta^3 - 
            6804*zeta^2 - 6588*zeta)*u^17*v^14 + (3024*zeta^2 - 1620*zeta + 
            3024)*u^17*v^13 + (-9180*zeta^3 - 9180*zeta^2 + 11340)*u^17*v^12 + 
            (4104*zeta^3 + 38988*zeta^2 + 38988*zeta + 4104)*u^17*v^11 + 
            (28512*zeta^3 - 32076*zeta - 32076)*u^17*v^10 + (-42768*zeta^3 - 
            45144*zeta^2 - 42768*zeta)*u^17*v^9 + (3564*zeta^2 + 43956*zeta + 
            3564)*u^17*v^8 + (26676*zeta^3 + 26676*zeta^2 + 20088)*u^17*v^7 + 
            (756*zeta^3 - 5940*zeta^2 - 5940*zeta + 756)*u^17*v^6 + (108*zeta^3 
            + 2916*zeta + 2916)*u^17*v^5 + (1188*zeta^3 + 1404*zeta^2 + 
            1188*zeta)*u^17*v^4 + (2376*zeta^2 - 2268*zeta + 2376)*u^17*v^3 + 
            (-648*zeta^3 - 648*zeta^2 - 864)*u^17*v^2 + (540*zeta^3 + 216*zeta^2
            + 216*zeta + 540)*u^17*v + (324*zeta^3 + 432*zeta^2 + 
            324*zeta)*u^16*v^18 + (-2160*zeta^2 - 3564*zeta - 2160)*u^16*v^17 + 
            (-2160*zeta^3 - 2160*zeta^2 + 8100)*u^16*v^16 + (-6264*zeta^3 + 
            540*zeta^2 + 540*zeta - 6264)*u^16*v^15 + (-648*zeta^3 + 17064*zeta 
            + 17064)*u^16*v^14 + (42768*zeta^3 + 52164*zeta^2 + 
            42768*zeta)*u^16*v^13 + (-22356*zeta^2 - 79704*zeta - 
            22356)*u^16*v^12 + (-21708*zeta^3 - 21708*zeta^2 - 14364)*u^16*v^11 
            + (-7128*zeta^3 - 72468*zeta^2 - 72468*zeta - 7128)*u^16*v^10 + 
            (-7128*zeta^3 + 128304*zeta + 128304)*u^16*v^9 + (106920*zeta^3 + 
            148500*zeta^2 + 106920*zeta)*u^16*v^8 + (-30996*zeta^2 - 117936*zeta
            - 30996)*u^16*v^7 + (-23868*zeta^3 - 23868*zeta^2 + 25596)*u^16*v^6 
            + (-27000*zeta^3 + 6372*zeta^2 + 6372*zeta - 27000)*u^16*v^5 + 
            (648*zeta^3 - 6264*zeta - 6264)*u^16*v^4 + (1296*zeta^3 - 
            4212*zeta^2 + 1296*zeta)*u^16*v^3 + (1296*zeta^2 + 1296)*u^16*v^2 + 
            (648*zeta^3 + 648*zeta^2 + 864)*u^16*v + (324*zeta^3 + 108*zeta^2 + 
            108*zeta + 324)*u^16 + (-324*zeta^3 + 972*zeta + 972)*u^15*v^18 + 
            (2916*zeta^3 + 8208*zeta^2 + 2916*zeta)*u^15*v^17 + (-6804*zeta^2 - 
            540*zeta - 6804)*u^15*v^16 + (33588*zeta^3 + 33588*zeta^2 + 
            11664)*u^15*v^15 + (-11664*zeta^3 - 55296*zeta^2 - 55296*zeta - 
            11664)*u^15*v^14 + (-34128*zeta^3 + 7884*zeta + 7884)*u^15*v^13 + 
            (-26028*zeta^3 - 116424*zeta^2 - 26028*zeta)*u^15*v^12 + 
            (49680*zeta^2 + 274428*zeta + 49680)*u^15*v^11 + (177660*zeta^3 + 
            177660*zeta^2 + 49680)*u^15*v^10 + (33696*zeta^3 + 50544*zeta^2 + 
            50544*zeta + 33696)*u^15*v^9 + (-49680*zeta^3 - 247860*zeta - 
            247860)*u^15*v^8 + (-166860*zeta^3 - 284040*zeta^2 - 
            166860*zeta)*u^15*v^7 + (64368*zeta^2 + 184788*zeta + 
            64368)*u^15*v^6 + (38124*zeta^3 + 38124*zeta^2 - 34128)*u^15*v^5 + 
            (11664*zeta^3 - 20304*zeta^2 - 20304*zeta + 11664)*u^15*v^4 + 
            (11664*zeta^3 + 16308*zeta + 16308)*u^15*v^3 + (-1296*zeta^3 + 
            4212*zeta^2 - 1296*zeta)*u^15*v^2 + (2376*zeta^2 - 2268*zeta + 
            2376)*u^15*v + (108*zeta^3 + 108*zeta^2 + 324)*u^15 + (-972*zeta^3 -
            2808*zeta^2 - 2808*zeta - 972)*u^14*v^18 + (-216*zeta^3 + 6588*zeta 
            + 6588)*u^14*v^17 + (-17064*zeta^3 - 17712*zeta^2 - 
            17064*zeta)*u^14*v^16 + (43632*zeta^2 + 55296*zeta + 
            43632)*u^14*v^15 + (-31320*zeta^3 - 31320*zeta^2 - 42660)*u^14*v^14 
            + (122472*zeta^3 + 164808*zeta^2 + 164808*zeta + 122472)*u^14*v^13 +
            (-3024*zeta^3 - 191268*zeta - 191268)*u^14*v^12 + (15984*zeta^3 + 
            9072*zeta^2 + 15984*zeta)*u^14*v^11 + (-249912*zeta^2 - 363636*zeta 
            - 249912)*u^14*v^10 + (-277020*zeta^3 - 277020*zeta^2 + 
            138240)*u^14*v^9 + (-113724*zeta^3 + 22464*zeta^2 + 22464*zeta - 
            113724)*u^14*v^8 + (-6912*zeta^3 + 264816*zeta + 264816)*u^14*v^7 + 
            (300132*zeta^3 + 303156*zeta^2 + 300132*zeta)*u^14*v^6 + 
            (-80136*zeta^2 - 202608*zeta - 80136)*u^14*v^5 + (-36180*zeta^3 - 
            36180*zeta^2 + 42660)*u^14*v^4 + (-11664*zeta^3 + 20304*zeta^2 + 
            20304*zeta - 11664)*u^14*v^3 + (648*zeta^3 - 6264*zeta - 
            6264)*u^14*v^2 + (-1188*zeta^3 - 1404*zeta^2 - 1188*zeta)*u^14*v + 
            (864*zeta^2 - 108*zeta + 864)*u^14 + (2808*zeta^3 + 2808*zeta^2 - 
            2376)*u^13*v^18 + (4644*zeta^3 + 1620*zeta^2 + 1620*zeta + 
            4644)*u^13*v^17 + (9396*zeta^3 - 42768*zeta - 42768)*u^13*v^16 + 
            (-7884*zeta^3 - 42012*zeta^2 - 7884*zeta)*u^13*v^15 + (-42336*zeta^2
            - 164808*zeta - 42336)*u^13*v^14 + (-185436*zeta^3 - 185436*zeta^2 -
            137808)*u^13*v^13 + (121284*zeta^3 - 156708*zeta^2 - 156708*zeta + 
            121284)*u^13*v^12 + (-174852*zeta^3 + 450036*zeta + 
            450036)*u^13*v^11 + (-72252*zeta^3 + 459864*zeta^2 - 
            72252*zeta)*u^13*v^10 + (176904*zeta^2 + 530712*zeta + 
            176904)*u^13*v^9 + (271728*zeta^3 + 271728*zeta^2 - 532116)*u^13*v^8
            + (178956*zeta^3 - 96228*zeta^2 - 96228*zeta + 178956)*u^13*v^7 + 
            (19116*zeta^3 - 297108*zeta - 297108)*u^13*v^6 + (-237924*zeta^3 - 
            375732*zeta^2 - 237924*zeta)*u^13*v^5 + (80136*zeta^2 + 202608*zeta 
            + 80136)*u^13*v^4 + (38124*zeta^3 + 38124*zeta^2 - 34128)*u^13*v^3 +
            (27000*zeta^3 - 6372*zeta^2 - 6372*zeta + 27000)*u^13*v^2 + 
            (108*zeta^3 + 2916*zeta + 2916)*u^13*v + (-972*zeta^3 + 1404*zeta^2 
            - 972*zeta)*u^13 + (5184*zeta^2 + 7020*zeta + 5184)*u^12*v^18 + 
            (-9180*zeta^3 - 9180*zeta^2 + 11340)*u^12*v^17 + (57348*zeta^3 + 
            79704*zeta^2 + 79704*zeta + 57348)*u^12*v^16 + (-90396*zeta^3 + 
            26028*zeta + 26028)*u^12*v^15 + (191268*zeta^3 + 188244*zeta^2 + 
            191268*zeta)*u^12*v^14 + (277992*zeta^2 + 156708*zeta + 
            277992)*u^12*v^13 + (519588*zeta^3 + 519588*zeta^2 + 
            10044)*u^12*v^12 + (-329616*zeta^3 - 20196*zeta^2 - 20196*zeta - 
            329616)*u^12*v^11 + (658152*zeta^3 - 602316*zeta - 602316)*u^12*v^10
            + (-598752*zeta^3 - 632016*zeta^2 - 598752*zeta)*u^12*v^9 + 
            (-55836*zeta^2 - 747252*zeta - 55836)*u^12*v^8 + (-395172*zeta^3 - 
            395172*zeta^2 + 668304)*u^12*v^7 + (-138132*zeta^3 + 151956*zeta^2 +
            151956*zeta - 138132)*u^12*v^6 + (-19116*zeta^3 + 297108*zeta + 
            297108)*u^12*v^5 + (300132*zeta^3 + 303156*zeta^2 + 
            300132*zeta)*u^12*v^4 + (-64368*zeta^2 - 184788*zeta - 
            64368)*u^12*v^3 + (-23868*zeta^3 - 23868*zeta^2 + 25596)*u^12*v^2 + 
            (-756*zeta^3 + 5940*zeta^2 + 5940*zeta - 756)*u^12*v + (-2808*zeta^3
            - 2376*zeta - 2376)*u^12 + (-4536*zeta^3 - 8748*zeta^2 - 
            4536*zeta)*u^11*v^18 + (-34884*zeta^2 - 38988*zeta - 
            34884)*u^11*v^17 + (-21708*zeta^3 - 21708*zeta^2 - 14364)*u^11*v^16 
            + (-224748*zeta^3 - 274428*zeta^2 - 274428*zeta - 224748)*u^11*v^15 
            + (-6912*zeta^3 - 15984*zeta - 15984)*u^11*v^14 + (-450036*zeta^3 - 
            624888*zeta^2 - 450036*zeta)*u^11*v^13 + (-309420*zeta^2 + 
            20196*zeta - 309420)*u^11*v^12 + (-862164*zeta^3 - 862164*zeta^2 + 
            505008)*u^11*v^11 + (-1574100*zeta^3 - 455004*zeta^2 - 455004*zeta -
            1574100)*u^11*v^10 + (-76032*zeta^3 + 1368576*zeta + 
            1368576)*u^11*v^9 + (138996*zeta^3 + 1397088*zeta^2 + 
            138996*zeta)*u^11*v^8 + (711828*zeta^2 + 442692*zeta + 
            711828)*u^11*v^7 + (395172*zeta^3 + 395172*zeta^2 - 668304)*u^11*v^6
            + (178956*zeta^3 - 96228*zeta^2 - 96228*zeta + 178956)*u^11*v^5 + 
            (6912*zeta^3 - 264816*zeta - 264816)*u^11*v^4 + (-166860*zeta^3 - 
            284040*zeta^2 - 166860*zeta)*u^11*v^3 + (30996*zeta^2 + 117936*zeta 
            + 30996)*u^11*v^2 + (26676*zeta^3 + 26676*zeta^2 + 20088)*u^11*v + 
            (-1728*zeta^3 - 1404*zeta^2 - 1404*zeta - 1728)*u^11 + (4536*zeta^3 
            - 2808*zeta - 2808)*u^10*v^18 + (32076*zeta^3 + 60588*zeta^2 + 
            32076*zeta)*u^10*v^17 + (65340*zeta^2 + 72468*zeta + 
            65340)*u^10*v^16 + (177660*zeta^3 + 177660*zeta^2 + 49680)*u^10*v^15
            + (113724*zeta^3 + 363636*zeta^2 + 363636*zeta + 113724)*u^10*v^14 +
            (532116*zeta^3 + 72252*zeta + 72252)*u^10*v^13 + (602316*zeta^3 + 
            1260468*zeta^2 + 602316*zeta)*u^10*v^12 + (-1119096*zeta^2 + 
            455004*zeta - 1119096)*u^10*v^11 + (1677672*zeta^3 + 1677672*zeta^2 
            - 167184)*u^10*v^10 + (-328536*zeta^3 - 492804*zeta^2 - 492804*zeta 
            - 328536)*u^10*v^9 + (167184*zeta^3 - 1495152*zeta - 
            1495152)*u^10*v^8 + (-138996*zeta^3 - 1397088*zeta^2 - 
            138996*zeta)*u^10*v^7 + (-55836*zeta^2 - 747252*zeta - 
            55836)*u^10*v^6 + (-271728*zeta^3 - 271728*zeta^2 + 532116)*u^10*v^5
            + (-113724*zeta^3 + 22464*zeta^2 + 22464*zeta - 113724)*u^10*v^4 + 
            (49680*zeta^3 + 247860*zeta + 247860)*u^10*v^3 + (106920*zeta^3 + 
            148500*zeta^2 + 106920*zeta)*u^10*v^2 + (-3564*zeta^2 - 43956*zeta -
            3564)*u^10*v + (-4212*zeta^3 - 4212*zeta^2 - 4536)*u^10 + 
            (2808*zeta^3 + 4212*zeta^2 + 4212*zeta + 2808)*u^9*v^18 + 
            (-2376*zeta^3 + 42768*zeta + 42768)*u^9*v^17 + (-128304*zeta^3 - 
            135432*zeta^2 - 128304*zeta)*u^9*v^16 + (-16848*zeta^2 - 50544*zeta 
            - 16848)*u^9*v^15 + (-277020*zeta^3 - 277020*zeta^2 + 
            138240)*u^9*v^14 + (-353808*zeta^3 - 530712*zeta^2 - 530712*zeta - 
            353808)*u^9*v^13 + (-33264*zeta^3 + 598752*zeta + 598752)*u^9*v^12 +
            (-1368576*zeta^3 - 1444608*zeta^2 - 1368576*zeta)*u^9*v^11 + 
            (164268*zeta^2 + 492804*zeta + 164268)*u^9*v^10 + (-2169720*zeta^3 -
            2169720*zeta^2 - 234360)*u^9*v^9 + (328536*zeta^3 + 492804*zeta^2 + 
            492804*zeta + 328536)*u^9*v^8 + (-76032*zeta^3 + 1368576*zeta + 
            1368576)*u^9*v^7 + (598752*zeta^3 + 632016*zeta^2 + 
            598752*zeta)*u^9*v^6 + (176904*zeta^2 + 530712*zeta + 
            176904)*u^9*v^5 + (277020*zeta^3 + 277020*zeta^2 - 138240)*u^9*v^4 +
            (33696*zeta^3 + 50544*zeta^2 + 50544*zeta + 33696)*u^9*v^3 + 
            (7128*zeta^3 - 128304*zeta - 128304)*u^9*v^2 + (-42768*zeta^3 - 
            45144*zeta^2 - 42768*zeta)*u^9*v + (1404*zeta^2 + 4212*zeta + 
            1404)*u^9 + (-4212*zeta^3 - 4212*zeta^2 - 4536)*u^8*v^18 + 
            (-40392*zeta^3 - 43956*zeta^2 - 43956*zeta - 40392)*u^8*v^17 + 
            (41580*zeta^3 - 106920*zeta - 106920)*u^8*v^16 + (247860*zeta^3 + 
            198180*zeta^2 + 247860*zeta)*u^8*v^15 + (-136188*zeta^2 - 22464*zeta
            - 136188)*u^8*v^14 + (271728*zeta^3 + 271728*zeta^2 - 
            532116)*u^8*v^13 + (691416*zeta^3 + 747252*zeta^2 + 747252*zeta + 
            691416)*u^8*v^12 + (1258092*zeta^3 - 138996*zeta - 138996)*u^8*v^11 
            + (1495152*zeta^3 + 1662336*zeta^2 + 1495152*zeta)*u^8*v^10 + 
            (-164268*zeta^2 - 492804*zeta - 164268)*u^8*v^9 + (1677672*zeta^3 + 
            1677672*zeta^2 - 167184)*u^8*v^8 + (1574100*zeta^3 + 455004*zeta^2 +
            455004*zeta + 1574100)*u^8*v^7 + (658152*zeta^3 - 602316*zeta - 
            602316)*u^8*v^6 + (72252*zeta^3 - 459864*zeta^2 + 
            72252*zeta)*u^8*v^5 + (-249912*zeta^2 - 363636*zeta - 
            249912)*u^8*v^4 + (-177660*zeta^3 - 177660*zeta^2 - 49680)*u^8*v^3 +
            (-7128*zeta^3 - 72468*zeta^2 - 72468*zeta - 7128)*u^8*v^2 + 
            (-28512*zeta^3 + 32076*zeta + 32076)*u^8*v + (2808*zeta^3 + 
            7344*zeta^2 + 2808*zeta)*u^8 + (324*zeta^2 - 1404*zeta + 
            324)*u^7*v^18 + (26676*zeta^3 + 26676*zeta^2 + 20088)*u^7*v^17 + 
            (86940*zeta^3 + 117936*zeta^2 + 117936*zeta + 86940)*u^7*v^16 + 
            (-117180*zeta^3 + 166860*zeta + 166860)*u^7*v^15 + (-264816*zeta^3 -
            271728*zeta^2 - 264816*zeta)*u^7*v^14 + (275184*zeta^2 + 96228*zeta 
            + 275184)*u^7*v^13 + (-395172*zeta^3 - 395172*zeta^2 + 
            668304)*u^7*v^12 + (269136*zeta^3 - 442692*zeta^2 - 442692*zeta + 
            269136)*u^7*v^11 + (-1258092*zeta^3 + 138996*zeta + 138996)*u^7*v^10
            + (-1368576*zeta^3 - 1444608*zeta^2 - 1368576*zeta)*u^7*v^9 + 
            (1119096*zeta^2 - 455004*zeta + 1119096)*u^7*v^8 + (-862164*zeta^3 -
            862164*zeta^2 + 505008)*u^7*v^7 + (329616*zeta^3 + 20196*zeta^2 + 
            20196*zeta + 329616)*u^7*v^6 + (-174852*zeta^3 + 450036*zeta + 
            450036)*u^7*v^5 + (-15984*zeta^3 - 9072*zeta^2 - 15984*zeta)*u^7*v^4
            + (49680*zeta^2 + 274428*zeta + 49680)*u^7*v^3 + (21708*zeta^3 + 
            21708*zeta^2 + 14364)*u^7*v^2 + (4104*zeta^3 + 38988*zeta^2 + 
            38988*zeta + 4104)*u^7*v + (4212*zeta^3 - 4536*zeta - 4536)*u^7 + 
            (2376*zeta^3 - 432*zeta^2 + 2376*zeta)*u^6*v^18 + (6696*zeta^2 + 
            5940*zeta + 6696)*u^6*v^17 + (-23868*zeta^3 - 23868*zeta^2 + 
            25596)*u^6*v^16 + (-120420*zeta^3 - 184788*zeta^2 - 184788*zeta - 
            120420)*u^6*v^15 + (3024*zeta^3 - 300132*zeta - 300132)*u^6*v^14 + 
            (297108*zeta^3 + 316224*zeta^2 + 297108*zeta)*u^6*v^13 + 
            (-290088*zeta^2 - 151956*zeta - 290088)*u^6*v^12 + (395172*zeta^3 + 
            395172*zeta^2 - 668304)*u^6*v^11 + (691416*zeta^3 + 747252*zeta^2 + 
            747252*zeta + 691416)*u^6*v^10 + (33264*zeta^3 - 598752*zeta - 
            598752)*u^6*v^9 + (602316*zeta^3 + 1260468*zeta^2 + 
            602316*zeta)*u^6*v^8 + (309420*zeta^2 - 20196*zeta + 309420)*u^6*v^7
            + (519588*zeta^3 + 519588*zeta^2 + 10044)*u^6*v^6 + (-121284*zeta^3 
            + 156708*zeta^2 + 156708*zeta - 121284)*u^6*v^5 + (-3024*zeta^3 - 
            191268*zeta - 191268)*u^6*v^4 + (26028*zeta^3 + 116424*zeta^2 + 
            26028*zeta)*u^6*v^3 + (-22356*zeta^2 - 79704*zeta - 22356)*u^6*v^2 +
            (9180*zeta^3 + 9180*zeta^2 - 11340)*u^6*v + (-1836*zeta^3 - 
            7020*zeta^2 - 7020*zeta - 1836)*u^6 + (-2376*zeta^3 - 972*zeta - 
            972)*u^5*v^18 + (-2916*zeta^3 - 2808*zeta^2 - 2916*zeta)*u^5*v^17 + 
            (-33372*zeta^2 - 6372*zeta - 33372)*u^5*v^16 + (38124*zeta^3 + 
            38124*zeta^2 - 34128)*u^5*v^15 + (122472*zeta^3 + 202608*zeta^2 + 
            202608*zeta + 122472)*u^5*v^14 + (-137808*zeta^3 + 237924*zeta + 
            237924)*u^5*v^13 + (-297108*zeta^3 - 316224*zeta^2 - 
            297108*zeta)*u^5*v^12 + (275184*zeta^2 + 96228*zeta + 
            275184)*u^5*v^11 + (-271728*zeta^3 - 271728*zeta^2 + 
            532116)*u^5*v^10 + (-353808*zeta^3 - 530712*zeta^2 - 530712*zeta - 
            353808)*u^5*v^9 + (-532116*zeta^3 - 72252*zeta - 72252)*u^5*v^8 + 
            (-450036*zeta^3 - 624888*zeta^2 - 450036*zeta)*u^5*v^7 + 
            (-277992*zeta^2 - 156708*zeta - 277992)*u^5*v^6 + (-185436*zeta^3 - 
            185436*zeta^2 - 137808)*u^5*v^5 + (-122472*zeta^3 - 164808*zeta^2 - 
            164808*zeta - 122472)*u^5*v^4 + (-34128*zeta^3 + 7884*zeta + 
            7884)*u^5*v^3 + (-42768*zeta^3 - 52164*zeta^2 - 42768*zeta)*u^5*v^2 
            + (3024*zeta^2 - 1620*zeta + 3024)*u^5*v + (-2808*zeta^3 - 
            2808*zeta^2 + 2376)*u^5 + (972*zeta^3 + 108*zeta^2 + 108*zeta + 
            972)*u^4*v^18 + (216*zeta^3 - 1188*zeta - 1188)*u^4*v^17 + 
            (6264*zeta^3 + 6912*zeta^2 + 6264*zeta)*u^4*v^16 + (31968*zeta^2 + 
            20304*zeta + 31968)*u^4*v^15 + (-36180*zeta^3 - 36180*zeta^2 + 
            42660)*u^4*v^14 + (-122472*zeta^3 - 202608*zeta^2 - 202608*zeta - 
            122472)*u^4*v^13 + (3024*zeta^3 - 300132*zeta - 300132)*u^4*v^12 + 
            (264816*zeta^3 + 271728*zeta^2 + 264816*zeta)*u^4*v^11 + 
            (-136188*zeta^2 - 22464*zeta - 136188)*u^4*v^10 + (277020*zeta^3 + 
            277020*zeta^2 - 138240)*u^4*v^9 + (113724*zeta^3 + 363636*zeta^2 + 
            363636*zeta + 113724)*u^4*v^8 + (6912*zeta^3 + 15984*zeta + 
            15984)*u^4*v^7 + (191268*zeta^3 + 188244*zeta^2 + 
            191268*zeta)*u^4*v^6 + (42336*zeta^2 + 164808*zeta + 42336)*u^4*v^5 
            + (-31320*zeta^3 - 31320*zeta^2 - 42660)*u^4*v^4 + (11664*zeta^3 + 
            55296*zeta^2 + 55296*zeta + 11664)*u^4*v^3 + (-648*zeta^3 + 
            17064*zeta + 17064)*u^4*v^2 + (6588*zeta^3 + 6804*zeta^2 + 
            6588*zeta)*u^4*v + (1836*zeta^2 + 2808*zeta + 1836)*u^4 + 
            (-108*zeta^3 - 108*zeta^2 - 324)*u^3*v^18 + (4644*zeta^3 + 
            2268*zeta^2 + 2268*zeta + 4644)*u^3*v^17 + (-5508*zeta^3 - 1296*zeta
            - 1296)*u^3*v^16 + (-16308*zeta^3 - 4644*zeta^2 - 
            16308*zeta)*u^3*v^15 + (-31968*zeta^2 - 20304*zeta - 31968)*u^3*v^14
            + (38124*zeta^3 + 38124*zeta^2 - 34128)*u^3*v^13 + (120420*zeta^3 + 
            184788*zeta^2 + 184788*zeta + 120420)*u^3*v^12 + (-117180*zeta^3 + 
            166860*zeta + 166860)*u^3*v^11 + (-247860*zeta^3 - 198180*zeta^2 - 
            247860*zeta)*u^3*v^10 + (-16848*zeta^2 - 50544*zeta - 16848)*u^3*v^9
            + (-177660*zeta^3 - 177660*zeta^2 - 49680)*u^3*v^8 + (-224748*zeta^3
            - 274428*zeta^2 - 274428*zeta - 224748)*u^3*v^7 + (90396*zeta^3 - 
            26028*zeta - 26028)*u^3*v^6 + (-7884*zeta^3 - 42012*zeta^2 - 
            7884*zeta)*u^3*v^5 + (-43632*zeta^2 - 55296*zeta - 43632)*u^3*v^4 + 
            (33588*zeta^3 + 33588*zeta^2 + 11664)*u^3*v^3 + (6264*zeta^3 - 
            540*zeta^2 - 540*zeta + 6264)*u^3*v^2 + (5292*zeta^3 - 2916*zeta - 
            2916)*u^3*v + (972*zeta^3 + 1296*zeta^2 + 972*zeta)*u^3 + 
            (216*zeta^2 - 108*zeta + 216)*u^2*v^18 + (-648*zeta^3 - 648*zeta^2 -
            864)*u^2*v^17 + (1296*zeta^3 + 1296)*u^2*v^16 + (5508*zeta^3 + 
            1296*zeta + 1296)*u^2*v^15 + (6264*zeta^3 + 6912*zeta^2 + 
            6264*zeta)*u^2*v^14 + (33372*zeta^2 + 6372*zeta + 33372)*u^2*v^13 + 
            (-23868*zeta^3 - 23868*zeta^2 + 25596)*u^2*v^12 + (-86940*zeta^3 - 
            117936*zeta^2 - 117936*zeta - 86940)*u^2*v^11 + (41580*zeta^3 - 
            106920*zeta - 106920)*u^2*v^10 + (128304*zeta^3 + 135432*zeta^2 + 
            128304*zeta)*u^2*v^9 + (65340*zeta^2 + 72468*zeta + 65340)*u^2*v^8 +
            (21708*zeta^3 + 21708*zeta^2 + 14364)*u^2*v^7 + (57348*zeta^3 + 
            79704*zeta^2 + 79704*zeta + 57348)*u^2*v^6 + (-9396*zeta^3 + 
            42768*zeta + 42768)*u^2*v^5 + (-17064*zeta^3 - 17712*zeta^2 - 
            17064*zeta)*u^2*v^4 + (6804*zeta^2 + 540*zeta + 6804)*u^2*v^3 + 
            (-2160*zeta^3 - 2160*zeta^2 + 8100)*u^2*v^2 + (-1404*zeta^3 - 
            3564*zeta^2 - 3564*zeta - 1404)*u^2*v + (108*zeta^3 - 324*zeta - 
            324)*u^2 + (324*zeta^2 - 216*zeta + 324)*u*v^17 + (648*zeta^3 + 
            648*zeta^2 + 864)*u*v^16 + (4644*zeta^3 + 2268*zeta^2 + 2268*zeta + 
            4644)*u*v^15 + (-216*zeta^3 + 1188*zeta + 1188)*u*v^14 + 
            (-2916*zeta^3 - 2808*zeta^2 - 2916*zeta)*u*v^13 + (-6696*zeta^2 - 
            5940*zeta - 6696)*u*v^12 + (26676*zeta^3 + 26676*zeta^2 + 
            20088)*u*v^11 + (40392*zeta^3 + 43956*zeta^2 + 43956*zeta + 
            40392)*u*v^10 + (-2376*zeta^3 + 42768*zeta + 42768)*u*v^9 + 
            (-32076*zeta^3 - 60588*zeta^2 - 32076*zeta)*u*v^8 + (-34884*zeta^2 -
            38988*zeta - 34884)*u*v^7 + (9180*zeta^3 + 9180*zeta^2 - 
            11340)*u*v^6 + (4644*zeta^3 + 1620*zeta^2 + 1620*zeta + 4644)*u*v^5 
            + (216*zeta^3 - 6588*zeta - 6588)*u*v^4 + (2916*zeta^3 + 8208*zeta^2
            + 2916*zeta)*u*v^3 + (2160*zeta^2 + 3564*zeta + 2160)*u*v^2 + 
            (-648*zeta^3 - 648*zeta^2 + 216)*u*v + (-108*zeta^3 - 108*zeta^2 - 
            108*zeta - 108)*u + (216*zeta^2 - 108*zeta + 216)*v^16 + (108*zeta^3
            + 108*zeta^2 + 324)*v^15 + (972*zeta^3 + 108*zeta^2 + 108*zeta + 
            972)*v^14 + (2376*zeta^3 + 972*zeta + 972)*v^13 + (2376*zeta^3 - 
            432*zeta^2 + 2376*zeta)*v^12 + (-324*zeta^2 + 1404*zeta - 324)*v^11 
            + (-4212*zeta^3 - 4212*zeta^2 - 4536)*v^10 + (-2808*zeta^3 - 
            4212*zeta^2 - 4212*zeta - 2808)*v^9 + (4536*zeta^3 - 2808*zeta - 
            2808)*v^8 + (4536*zeta^3 + 8748*zeta^2 + 4536*zeta)*v^7 + 
            (5184*zeta^2 + 7020*zeta + 5184)*v^6 + (-2808*zeta^3 - 2808*zeta^2 +
            2376)*v^5 + (-972*zeta^3 - 2808*zeta^2 - 2808*zeta - 972)*v^4 + 
            (324*zeta^3 - 972*zeta - 972)*v^3 + (324*zeta^3 + 432*zeta^2 + 
            324*zeta)*v^2 + 108*zeta*v)/(u^3*v^3 + (-3*zeta^3 - 3)*u^3*v^2 + 
            (6*zeta^3 + 3*zeta + 3)*u^3*v + (-2*zeta^3 + zeta^2 - 2*zeta)*u^3 + 
            (-3*zeta^2 - 3)*u^2*v^3 + (6*zeta^3 + 6*zeta^2 + 9)*u^2*v^2 + 
            (-3*zeta^3 - 3*zeta^2 - 3*zeta - 3)*u^2*v + (-6*zeta^3 - 3*zeta - 
            3)*u^2 + (-3*zeta^3 + 3*zeta^2 - 3*zeta)*u*v^3 + 3*zeta*u*v^2 + 
            (-6*zeta^3 - 6*zeta^2 - 9)*u*v + (-3*zeta^3 - 3)*u + (3*zeta^3 + 
            2*zeta + 2)*v^3 + (3*zeta^3 - 3*zeta^2 + 3*zeta)*v^2 + (-3*zeta^2 - 
            3)*v - 1)
    ],
    [
        ((72*zeta^3 + 36*zeta + 36)*s^2 + (-36*zeta^3 - 36*zeta^2 - 36*zeta - 
            36)*s*u^6*v^6 + (72*zeta^3 + 108*zeta^2 + 108*zeta + 72)*s*u^6*v^5 +
            (-36*zeta^3 - 144*zeta^2 - 144*zeta - 36)*s*u^6*v^4 + (-72*zeta^3 + 
            72*zeta^2 + 72*zeta - 72)*s*u^6*v^3 + (36*zeta^3 - 36*zeta^2 - 
            36*zeta + 36)*s*u^6*v^2 + (-36*zeta^3 - 36)*s*u^6*v + (-36*zeta^3 - 
            108*zeta^2 - 36*zeta)*s*u^5*v^6 + (-36*zeta^3 + 216*zeta^2 - 
            36*zeta)*s*u^5*v^5 + (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*u^5*v^4 +
            (-432*zeta^3 - 216*zeta^2 - 432*zeta)*s*u^5*v^3 + (216*zeta^3 + 
            288*zeta^2 + 216*zeta)*s*u^5*v^2 + (-36*zeta^3 - 108*zeta^2 - 
            36*zeta)*s*u^5*v + (36*zeta^3 + 36*zeta)*s*u^5 + (-108*zeta^3 - 
            108*zeta^2 + 36)*s*u^4*v^6 + (-144*zeta^3 - 144*zeta^2 - 
            72)*s*u^4*v^5 + (180*zeta^3 + 180*zeta^2 - 360)*s*u^4*v^4 + 
            (-180*zeta^3 - 180*zeta^2 + 360)*s*u^4*v^2 + (216*zeta^3 + 
            216*zeta^2 - 72)*s*u^4*v + (-72*zeta^3 - 72*zeta^2 - 36)*s*u^4 + 
            (72*zeta^3 + 144*zeta + 144)*s*u^3*v^6 + (216*zeta^3 + 432*zeta + 
            432)*s*u^3*v^5 + (-360*zeta^3 - 720*zeta - 720)*s*u^3*v^3 + 
            (216*zeta^3 + 432*zeta + 432)*s*u^3*v + (-72*zeta^3 - 144*zeta - 
            144)*s*u^3 + (72*zeta^2 + 36*zeta + 72)*s*u^2*v^6 + (216*zeta^2 + 
            288*zeta + 216)*s*u^2*v^5 + (180*zeta^2 + 540*zeta + 180)*s*u^2*v^4 
            + (-180*zeta^2 - 540*zeta - 180)*s*u^2*v^2 + (-144*zeta^2 - 72*zeta 
            - 144)*s*u^2*v + (108*zeta^2 + 144*zeta + 108)*s*u^2 + (-36*zeta^3 -
            36)*s*u*v^6 + (72*zeta^3 + 108*zeta^2 + 108*zeta + 72)*s*u*v^5 + 
            (72*zeta^3 + 288*zeta^2 + 288*zeta + 72)*s*u*v^4 + (-216*zeta^3 + 
            216*zeta^2 + 216*zeta - 216)*s*u*v^3 + (-72*zeta^3 + 72*zeta^2 + 
            72*zeta - 72)*s*u*v^2 + (-252*zeta^3 - 216*zeta^2 - 216*zeta - 
            252)*s*u*v + (-72*zeta^3 - 108*zeta^2 - 108*zeta - 72)*s*u + 
            (36*zeta^3 + 36*zeta)*s*v^5 + (72*zeta^3 + 36*zeta^2 + 
            72*zeta)*s*v^4 + (144*zeta^3 + 72*zeta^2 + 144*zeta)*s*v^3 + 
            (108*zeta^3 + 144*zeta^2 + 108*zeta)*s*v^2 + (36*zeta^3 + 108*zeta^2
            + 36*zeta)*s*v + 36*zeta^2*s + 3*u^12*v^12 + (6*zeta^3 + 6*zeta^2 - 
            30)*u^12*v^11 + (-69*zeta^3 - 69*zeta^2 + 6)*u^12*v^10 + (108*zeta^3
            + 108*zeta^2 - 36)*u^12*v^9 + (-144*zeta^3 - 144*zeta^2 + 
            108)*u^12*v^8 + (252*zeta^3 + 252*zeta^2 + 54)*u^12*v^7 + 
            252*u^12*v^6 + (54*zeta^3 + 54*zeta^2)*u^12*v^5 + (144*zeta^3 + 
            144*zeta^2 + 252)*u^12*v^4 + (108*zeta^3 + 108*zeta^2 + 
            144)*u^12*v^3 + (36*zeta^3 + 36*zeta^2 + 75)*u^12*v^2 + (6*zeta^3 + 
            6*zeta^2 + 6)*u^12*v + (3*zeta^3 + 3*zeta^2 + 6)*u^12 + (-30*zeta^3 
            + 6*zeta + 6)*u^11*v^12 + (6*zeta^3 - 138*zeta - 138)*u^11*v^11 + 
            (-294*zeta^3 + 66*zeta + 66)*u^11*v^10 + 180*zeta^3*u^11*v^9 + 
            540*zeta^3*u^11*v^8 + (-900*zeta^3 + 396*zeta + 396)*u^11*v^7 + 
            (-144*zeta^3 - 1188*zeta - 1188)*u^11*v^6 + (-684*zeta^3 + 396*zeta 
            + 396)*u^11*v^5 + 540*zeta^3*u^11*v^4 - 180*zeta^3*u^11*v^3 + 
            (-30*zeta^3 - 66*zeta - 66)*u^11*v^2 + (114*zeta^3 + 78*zeta + 
            78)*u^11*v + (-6*zeta^3 - 6*zeta - 6)*u^11 + (69*zeta^2 + 75*zeta + 
            69)*u^10*v^12 + (-66*zeta^2 - 360*zeta - 66)*u^10*v^11 + 
            (-288*zeta^2 + 39*zeta - 288)*u^10*v^10 + (252*zeta^2 + 1116*zeta + 
            252)*u^10*v^9 + (-1836*zeta^2 - 648*zeta - 1836)*u^10*v^8 + 
            (342*zeta^2 + 414*zeta + 342)*u^10*v^7 + 2268*zeta*u^10*v^6 + 
            (-1836*zeta^2 - 2250*zeta - 1836)*u^10*v^5 + (1836*zeta^2 + 
            1188*zeta + 1836)*u^10*v^4 + (252*zeta^2 - 864*zeta + 252)*u^10*v^3 
            + (-75*zeta^2 + 327*zeta - 75)*u^10*v^2 + (-66*zeta^2 - 36*zeta - 
            66)*u^10*v + (-36*zeta^2 + 39*zeta - 36)*u^10 + (36*zeta^3 + 
            144*zeta^2 + 144*zeta + 36)*u^9*v^12 + (-180*zeta^3 - 180*zeta^2 - 
            180*zeta - 180)*u^9*v^11 + (-864*zeta^3 - 1116*zeta^2 - 1116*zeta - 
            864)*u^9*v^10 + (-1260*zeta^3 + 360*zeta^2 + 360*zeta - 
            1260)*u^9*v^9 + (-2520*zeta^3 - 180*zeta^2 - 180*zeta - 
            2520)*u^9*v^8 + (-2664*zeta^3 - 3456*zeta^2 - 3456*zeta - 
            2664)*u^9*v^7 + (2520*zeta^3 + 2520*zeta^2 + 2520*zeta + 
            2520)*u^9*v^6 + (3456*zeta^3 + 2664*zeta^2 + 2664*zeta + 
            3456)*u^9*v^5 + (-180*zeta^3 - 2520*zeta^2 - 2520*zeta - 
            180)*u^9*v^4 + (-360*zeta^3 + 1260*zeta^2 + 1260*zeta - 360)*u^9*v^3
            + (-1116*zeta^3 - 864*zeta^2 - 864*zeta - 1116)*u^9*v^2 + 
            (180*zeta^3 + 180*zeta^2 + 180*zeta + 180)*u^9*v + (144*zeta^3 + 
            36*zeta^2 + 36*zeta + 144)*u^9 + (144*zeta^3 + 252*zeta^2 + 
            144*zeta)*u^8*v^12 + 540*zeta^2*u^8*v^11 + (-1836*zeta^3 - 
            648*zeta^2 - 1836*zeta)*u^8*v^10 + (-2340*zeta^3 + 180*zeta^2 - 
            2340*zeta)*u^8*v^9 + (1620*zeta^3 + 4860*zeta^2 + 1620*zeta)*u^8*v^8
            + (1944*zeta^3 - 648*zeta^2 + 1944*zeta)*u^8*v^7 - 
            7560*zeta^2*u^8*v^6 + (1944*zeta^3 + 2592*zeta^2 + 
            1944*zeta)*u^8*v^5 + (-1620*zeta^3 + 3240*zeta^2 - 
            1620*zeta)*u^8*v^4 + (-2340*zeta^3 - 2520*zeta^2 - 
            2340*zeta)*u^8*v^3 + (1836*zeta^3 + 1188*zeta^2 + 1836*zeta)*u^8*v^2
            - 540*zeta^2*u^8*v + (-144*zeta^3 + 108*zeta^2 - 144*zeta)*u^8 + 
            (252*zeta^3 + 252*zeta^2 + 54)*u^7*v^12 + (396*zeta^3 + 396*zeta^2 -
            900)*u^7*v^11 + (-342*zeta^3 - 342*zeta^2 + 72)*u^7*v^10 + 
            (-792*zeta^3 - 792*zeta^2 + 2664)*u^7*v^9 + (-1944*zeta^3 - 
            1944*zeta^2 - 2592)*u^7*v^8 + (5184*zeta^3 + 5184*zeta^2 - 
            3780)*u^7*v^7 + 1512*u^7*v^6 + (-7884*zeta^3 - 7884*zeta^2 - 
            4104)*u^7*v^5 + (1944*zeta^3 + 1944*zeta^2 - 648)*u^7*v^4 + 
            (-792*zeta^3 - 792*zeta^2 - 3456)*u^7*v^3 + (-1836*zeta^3 - 
            1836*zeta^2 + 414)*u^7*v^2 + (396*zeta^3 + 396*zeta^2 - 684)*u^7*v +
            (-54*zeta^3 - 54*zeta^2)*u^7 + 252*zeta^3*u^6*v^12 + (-144*zeta^3 - 
            1188*zeta - 1188)*u^6*v^11 + 2268*zeta^3*u^6*v^10 - 
            2520*zeta^3*u^6*v^9 - 7560*zeta^3*u^6*v^8 + 1512*zeta^3*u^6*v^7 + 
            (-7884*zeta^3 - 13068*zeta - 13068)*u^6*v^6 - 1512*zeta^3*u^6*v^5 - 
            7560*zeta^3*u^6*v^4 + 2520*zeta^3*u^6*v^3 + 2268*zeta^3*u^6*v^2 + 
            (144*zeta^3 + 1188*zeta + 1188)*u^6*v + 252*zeta^3*u^6 + (-54*zeta^2
            - 54*zeta - 54)*u^5*v^12 + (-396*zeta^2 - 1080*zeta - 396)*u^5*v^11 
            + (-1836*zeta^2 - 2250*zeta - 1836)*u^5*v^10 + (792*zeta^2 - 
            2664*zeta + 792)*u^5*v^9 + (1944*zeta^2 + 2592*zeta + 1944)*u^5*v^8 
            + (7884*zeta^2 + 3780*zeta + 7884)*u^5*v^7 - 1512*zeta*u^5*v^6 + 
            (-5184*zeta^2 - 8964*zeta - 5184)*u^5*v^5 + (-1944*zeta^2 + 648*zeta
            - 1944)*u^5*v^4 + (792*zeta^2 + 3456*zeta + 792)*u^5*v^3 + 
            (-342*zeta^2 - 414*zeta - 342)*u^5*v^2 + (-396*zeta^2 - 1296*zeta - 
            396)*u^5*v + (252*zeta^2 + 198*zeta + 252)*u^5 + (-252*zeta^3 - 
            108*zeta^2 - 108*zeta - 252)*u^4*v^12 + (-540*zeta^3 - 540*zeta^2 - 
            540*zeta - 540)*u^4*v^11 + (648*zeta^3 - 1188*zeta^2 - 1188*zeta + 
            648)*u^4*v^10 + (-180*zeta^3 - 2520*zeta^2 - 2520*zeta - 
            180)*u^4*v^9 + (-4860*zeta^3 - 3240*zeta^2 - 3240*zeta - 
            4860)*u^4*v^8 + (648*zeta^3 + 2592*zeta^2 + 2592*zeta + 648)*u^4*v^7
            + (7560*zeta^3 + 7560*zeta^2 + 7560*zeta + 7560)*u^4*v^6 + 
            (-2592*zeta^3 - 648*zeta^2 - 648*zeta - 2592)*u^4*v^5 + 
            (-3240*zeta^3 - 4860*zeta^2 - 4860*zeta - 3240)*u^4*v^4 + 
            (2520*zeta^3 + 180*zeta^2 + 180*zeta + 2520)*u^4*v^3 + (-1188*zeta^3
            + 648*zeta^2 + 648*zeta - 1188)*u^4*v^2 + (540*zeta^3 + 540*zeta^2 +
            540*zeta + 540)*u^4*v + (-108*zeta^3 - 252*zeta^2 - 252*zeta - 
            108)*u^4 + (-108*zeta^3 + 36*zeta^2 - 108*zeta)*u^3*v^12 - 
            180*zeta^2*u^3*v^11 + (252*zeta^3 - 864*zeta^2 + 252*zeta)*u^3*v^10 
            + (-1620*zeta^3 - 1260*zeta^2 - 1620*zeta)*u^3*v^9 + (-2340*zeta^3 -
            2520*zeta^2 - 2340*zeta)*u^3*v^8 + (792*zeta^3 - 2664*zeta^2 + 
            792*zeta)*u^3*v^7 + 2520*zeta^2*u^3*v^6 + (792*zeta^3 + 3456*zeta^2 
            + 792*zeta)*u^3*v^5 + (2340*zeta^3 - 180*zeta^2 + 2340*zeta)*u^3*v^4
            + (-1620*zeta^3 - 360*zeta^2 - 1620*zeta)*u^3*v^3 + (-252*zeta^3 - 
            1116*zeta^2 - 252*zeta)*u^3*v^2 + 180*zeta^2*u^3*v + (108*zeta^3 + 
            144*zeta^2 + 108*zeta)*u^3 + (36*zeta^3 + 36*zeta^2 + 75)*u^2*v^12 +
            (-66*zeta^3 - 66*zeta^2 - 30)*u^2*v^11 + (75*zeta^3 + 75*zeta^2 + 
            402)*u^2*v^10 + (252*zeta^3 + 252*zeta^2 + 1116)*u^2*v^9 + 
            (-1836*zeta^3 - 1836*zeta^2 - 648)*u^2*v^8 + (-1836*zeta^3 - 
            1836*zeta^2 + 414)*u^2*v^7 + 2268*u^2*v^6 + (342*zeta^3 + 342*zeta^2
            - 72)*u^2*v^5 + (1836*zeta^3 + 1836*zeta^2 + 1188)*u^2*v^4 + 
            (252*zeta^3 + 252*zeta^2 - 864)*u^2*v^3 + (288*zeta^3 + 288*zeta^2 +
            327)*u^2*v^2 + (-66*zeta^3 - 66*zeta^2 + 294)*u^2*v + (-69*zeta^3 - 
            69*zeta^2 + 6)*u^2 + (6*zeta^3 + 6*zeta + 6)*u*v^12 + (114*zeta^3 + 
            78*zeta + 78)*u*v^11 + (30*zeta^3 + 66*zeta + 66)*u*v^10 - 
            180*zeta^3*u*v^9 - 540*zeta^3*u*v^8 + (-684*zeta^3 + 396*zeta + 
            396)*u*v^7 + (144*zeta^3 + 1188*zeta + 1188)*u*v^6 + (-900*zeta^3 + 
            396*zeta + 396)*u*v^5 - 540*zeta^3*u*v^4 + 180*zeta^3*u*v^3 + 
            (294*zeta^3 - 66*zeta - 66)*u*v^2 + (6*zeta^3 - 138*zeta - 138)*u*v 
            + (30*zeta^3 - 6*zeta - 6)*u + (-3*zeta^2 + 3*zeta - 3)*v^12 + 
            (6*zeta^2 + 6)*v^11 + (-36*zeta^2 + 39*zeta - 36)*v^10 + (108*zeta^2
            - 36*zeta + 108)*v^9 + (-144*zeta^2 + 108*zeta - 144)*v^8 + 
            (54*zeta^2 + 54*zeta + 54)*v^7 + 252*zeta*v^6 + (252*zeta^2 + 
            198*zeta + 252)*v^5 + (144*zeta^2 + 252*zeta + 144)*v^4 + 
            (108*zeta^2 + 144*zeta + 108)*v^3 + (69*zeta^2 + 75*zeta + 69)*v^2 +
            (6*zeta^2 + 36*zeta + 6)*v + 3*zeta)/(u^2*v^2 + (2*zeta^3 + 2*zeta^2
            + 2)*u^2*v + (zeta^3 + zeta^2 + 2)*u^2 + (2*zeta^3 + 2*zeta + 
            2)*u*v^2 + (2*zeta^3 + 2*zeta + 2)*u*v + (-2*zeta^3 - 2*zeta - 2)*u 
            + (-zeta^2 + zeta - 1)*v^2 + (2*zeta^2 + 2)*v + zeta),
        ((432*zeta^3 - 216*zeta^2 + 432*zeta)*s^3 + (-432*zeta^3 - 108*zeta - 
            108)*s^2*u^6*v^6 + 972*zeta^3*s^2*u^6*v^5 + (648*zeta^3 + 1296*zeta 
            + 1296)*s^2*u^6*v^4 + (216*zeta^3 - 648*zeta - 648)*s^2*u^6*v^3 + 
            (2592*zeta^3 + 1944*zeta + 1944)*s^2*u^6*v^2 + (648*zeta^3 + 
            324*zeta + 324)*s^2*u^6*v + (324*zeta^3 + 216*zeta + 216)*s^2*u^6 + 
            972*zeta*s^2*u^5*v^6 + (324*zeta^2 - 1620*zeta + 324)*s^2*u^5*v^5 + 
            (-3888*zeta^2 + 1296*zeta - 3888)*s^2*u^5*v^4 + (1944*zeta^2 + 
            2592*zeta + 1944)*s^2*u^5*v^3 + (-2592*zeta^2 - 1296*zeta - 
            2592)*s^2*u^5*v^2 + (1296*zeta^2 + 324*zeta + 1296)*s^2*u^5*v + 
            (324*zeta^2 - 324*zeta + 324)*s^2*u^5 + (-648*zeta^3 + 648*zeta^2 + 
            648*zeta - 648)*s^2*u^4*v^6 + (-5184*zeta^3 - 1296*zeta^2 - 
            1296*zeta - 5184)*s^2*u^4*v^5 + (-9720*zeta^3 - 6480*zeta^2 - 
            6480*zeta - 9720)*s^2*u^4*v^4 + (9720*zeta^3 + 6480*zeta^2 + 
            6480*zeta + 9720)*s^2*u^4*v^2 + (1296*zeta^3 - 1296*zeta^2 - 
            1296*zeta + 1296)*s^2*u^4*v + (-2592*zeta^3 - 648*zeta^2 - 648*zeta 
            - 2592)*s^2*u^4 + (648*zeta^3 + 864*zeta^2 + 648*zeta)*s^2*u^3*v^6 +
            (1944*zeta^3 + 2592*zeta^2 + 1944*zeta)*s^2*u^3*v^5 + (-3240*zeta^3 
            - 4320*zeta^2 - 3240*zeta)*s^2*u^3*v^3 + (1944*zeta^3 + 2592*zeta^2 
            + 1944*zeta)*s^2*u^3*v + (-648*zeta^3 - 864*zeta^2 - 
            648*zeta)*s^2*u^3 + (1944*zeta^3 + 1944*zeta^2 + 2592)*s^2*u^2*v^6 +
            (2592*zeta^3 + 2592*zeta^2 + 1296)*s^2*u^2*v^5 + (-3240*zeta^3 - 
            3240*zeta^2 - 9720)*s^2*u^2*v^4 + (3240*zeta^3 + 3240*zeta^2 + 
            9720)*s^2*u^2*v^2 + (-3888*zeta^3 - 3888*zeta^2 - 5184)*s^2*u^2*v + 
            (1296*zeta^3 + 1296*zeta^2 + 648)*s^2*u^2 + (648*zeta^3 + 324*zeta +
            324)*s^2*u*v^6 + (-972*zeta^3 - 1296*zeta - 1296)*s^2*u*v^5 + 
            (-1296*zeta^3 - 2592*zeta - 2592)*s^2*u*v^4 + (648*zeta^3 - 
            1944*zeta - 1944)*s^2*u*v^3 + (-5184*zeta^3 - 3888*zeta - 
            3888)*s^2*u*v^2 + (-1944*zeta^3 - 324*zeta - 324)*s^2*u*v - 
            972*zeta^3*s^2*u + (-216*zeta^2 + 108*zeta - 216)*s^2*v^6 + 
            (324*zeta^2 - 324*zeta + 324)*s^2*v^5 + (-1944*zeta^2 + 648*zeta - 
            1944)*s^2*v^4 + (-648*zeta^2 - 864*zeta - 648)*s^2*v^3 + 
            (-1296*zeta^2 - 648*zeta - 1296)*s^2*v^2 - 972*zeta*s^2*v + 
            (108*zeta^2 - 324*zeta + 108)*s^2 + (108*zeta^3 + 108*zeta^2 + 
            108*zeta + 108)*s*u^12*v^12 + (-540*zeta^3 - 756*zeta^2 - 756*zeta -
            540)*s*u^12*v^11 + (648*zeta^3 + 2052*zeta^2 + 2052*zeta + 
            648)*s*u^12*v^10 + (-864*zeta^3 - 3996*zeta^2 - 3996*zeta - 
            864)*s*u^12*v^9 + (972*zeta^3 + 5508*zeta^2 + 5508*zeta + 
            972)*s*u^12*v^8 + (-2268*zeta^3 - 6156*zeta^2 - 6156*zeta - 
            2268)*s*u^12*v^7 + (2268*zeta^3 + 4536*zeta^2 + 4536*zeta + 
            2268)*s*u^12*v^6 + (-4536*zeta^3 - 3564*zeta^2 - 3564*zeta - 
            4536)*s*u^12*v^5 + (648*zeta^3 + 972*zeta^2 + 972*zeta + 
            648)*s*u^12*v^4 + (-1404*zeta^3 - 756*zeta^2 - 756*zeta - 
            1404)*s*u^12*v^3 + (-216*zeta^3 - 216)*s*u^12*v^2 + (-216*zeta^3 - 
            108*zeta^2 - 108*zeta - 216)*s*u^12*v + (216*zeta^3 + 756*zeta^2 + 
            216*zeta)*s*u^11*v^12 + (-2052*zeta^3 - 3780*zeta^2 - 
            2052*zeta)*s*u^11*v^11 + (2052*zeta^3 + 7668*zeta^2 + 
            2052*zeta)*s*u^11*v^10 + (-1620*zeta^3 - 3240*zeta^2 - 
            1620*zeta)*s*u^11*v^9 + (-4860*zeta^3 - 9720*zeta^2 - 
            4860*zeta)*s*u^11*v^8 + (4536*zeta^3 + 30456*zeta^2 + 
            4536*zeta)*s*u^11*v^7 + (-23652*zeta^3 - 25920*zeta^2 - 
            23652*zeta)*s*u^11*v^6 + (2592*zeta^3 + 26568*zeta^2 + 
            2592*zeta)*s*u^11*v^5 + (-4860*zeta^3 - 9720*zeta^2 - 
            4860*zeta)*s*u^11*v^4 + (1620*zeta^3 + 3240*zeta^2 + 
            1620*zeta)*s*u^11*v^3 + (864*zeta^3 - 1836*zeta^2 + 
            864*zeta)*s*u^11*v^2 + (1512*zeta^3 - 540*zeta^2 + 
            1512*zeta)*s*u^11*v + (108*zeta^3 - 108*zeta^2 + 108*zeta)*s*u^11 + 
            (1404*zeta^3 + 1404*zeta^2 - 648)*s*u^10*v^12 + (-2052*zeta^3 - 
            2052*zeta^2 + 5616)*s*u^10*v^11 + (-3672*zeta^3 - 3672*zeta^2 - 
            4644)*s*u^10*v^10 + (20088*zeta^3 + 20088*zeta^2 + 324)*s*u^10*v^9 +
            (-26244*zeta^3 - 26244*zeta^2 + 3888)*s*u^10*v^8 + (25596*zeta^3 + 
            25596*zeta^2 + 33048)*s*u^10*v^7 + (20412*zeta^3 + 20412*zeta^2 - 
            20412)*s*u^10*v^6 + (-37584*zeta^3 - 37584*zeta^2 + 
            17820)*s*u^10*v^5 + (21384*zeta^3 + 21384*zeta^2 - 18468)*s*u^10*v^4
            + (-10692*zeta^3 - 10692*zeta^2 + 5184)*s*u^10*v^3 + (432*zeta^3 + 
            432*zeta^2 - 5184)*s*u^10*v^2 + (864*zeta^3 + 864*zeta^2 + 
            2700)*s*u^10*v + (216*zeta^3 + 216*zeta^2 + 216)*s*u^10 + 
            (864*zeta^3 - 3132*zeta - 3132)*s*u^9*v^12 + (-1620*zeta^3 + 
            1620*zeta + 1620)*s*u^9*v^11 + (324*zeta^3 + 20088*zeta + 
            20088)*s*u^9*v^10 + (29160*zeta^3 - 9180*zeta - 9180)*s*u^9*v^9 + 
            (17820*zeta^3 - 12960*zeta - 12960)*s*u^9*v^8 + (-20736*zeta^3 + 
            58968*zeta + 58968)*s*u^9*v^7 + (22680*zeta^3 - 22680*zeta - 
            22680)*s*u^9*v^6 + (-17496*zeta^3 - 47952*zeta - 47952)*s*u^9*v^5 + 
            (-42120*zeta^3 + 37260*zeta + 37260)*s*u^9*v^4 + (37260*zeta^3 - 
            17280*zeta - 17280)*s*u^9*v^3 + (-5184*zeta^3 + 10692*zeta + 
            10692)*s*u^9*v^2 + (1620*zeta^3 - 1620*zeta - 1620)*s*u^9*v + 
            (-1404*zeta^3 - 648*zeta - 648)*s*u^9 + (-4536*zeta^2 - 5508*zeta - 
            4536)*s*u^8*v^12 + (-4860*zeta^2 - 9720*zeta - 4860)*s*u^8*v^11 + 
            (26244*zeta^2 + 30132*zeta + 26244)*s*u^8*v^10 + (12960*zeta^2 + 
            30780*zeta + 12960)*s*u^8*v^9 + (-63180*zeta^2 - 92340*zeta - 
            63180)*s*u^8*v^8 + (11664*zeta^2 - 13608*zeta + 11664)*s*u^8*v^7 + 
            (68040*zeta^2 + 136080*zeta + 68040)*s*u^8*v^6 + (-56376*zeta^2 - 
            71928*zeta - 56376)*s*u^8*v^5 + (-9720*zeta^2 - 53460*zeta - 
            9720)*s*u^8*v^4 + (37260*zeta^2 + 79380*zeta + 37260)*s*u^8*v^3 + 
            (-21384*zeta^2 - 39852*zeta - 21384)*s*u^8*v^2 + (4860*zeta^2 + 
            9720*zeta + 4860)*s*u^8*v + (-324*zeta^2 - 972*zeta - 324)*s*u^8 + 
            (-2268*zeta^3 - 6156*zeta^2 - 6156*zeta - 2268)*s*u^7*v^12 + 
            (-25920*zeta^3 - 30456*zeta^2 - 30456*zeta - 25920)*s*u^7*v^11 + 
            (-33048*zeta^3 - 7452*zeta^2 - 7452*zeta - 33048)*s*u^7*v^10 + 
            (20736*zeta^3 + 79704*zeta^2 + 79704*zeta + 20736)*s*u^7*v^9 + 
            (25272*zeta^3 + 13608*zeta^2 + 13608*zeta + 25272)*s*u^7*v^8 + 
            (27216*zeta^3 - 136080*zeta^2 - 136080*zeta + 27216)*s*u^7*v^7 + 
            (13608*zeta^3 + 27216*zeta^2 + 27216*zeta + 13608)*s*u^7*v^6 + 
            (-93312*zeta^3 + 93312*zeta^2 + 93312*zeta - 93312)*s*u^7*v^5 + 
            (-15552*zeta^3 - 71928*zeta^2 - 71928*zeta - 15552)*s*u^7*v^4 + 
            (17496*zeta^3 - 30456*zeta^2 - 30456*zeta + 17496)*s*u^7*v^3 + 
            (17820*zeta^3 + 55404*zeta^2 + 55404*zeta + 17820)*s*u^7*v^2 + 
            (-23976*zeta^3 - 26568*zeta^2 - 26568*zeta - 23976)*s*u^7*v + 
            (4536*zeta^3 + 3564*zeta^2 + 3564*zeta + 4536)*s*u^7 + (-2268*zeta^3
            - 4536*zeta^2 - 2268*zeta)*s*u^6*v^12 + (-23652*zeta^3 - 
            25920*zeta^2 - 23652*zeta)*s*u^6*v^11 + (-20412*zeta^3 - 
            40824*zeta^2 - 20412*zeta)*s*u^6*v^10 + (22680*zeta^3 + 45360*zeta^2
            + 22680*zeta)*s*u^6*v^9 + (68040*zeta^3 + 136080*zeta^2 + 
            68040*zeta)*s*u^6*v^8 + (-13608*zeta^3 - 27216*zeta^2 - 
            13608*zeta)*s*u^6*v^7 + (-203472*zeta^3 - 171720*zeta^2 - 
            203472*zeta)*s*u^6*v^6 + (13608*zeta^3 + 27216*zeta^2 + 
            13608*zeta)*s*u^6*v^5 + (68040*zeta^3 + 136080*zeta^2 + 
            68040*zeta)*s*u^6*v^4 + (-22680*zeta^3 - 45360*zeta^2 - 
            22680*zeta)*s*u^6*v^3 + (-20412*zeta^3 - 40824*zeta^2 - 
            20412*zeta)*s*u^6*v^2 + (23652*zeta^3 + 25920*zeta^2 + 
            23652*zeta)*s*u^6*v + (-2268*zeta^3 - 4536*zeta^2 - 2268*zeta)*s*u^6
            + (972*zeta^3 + 972*zeta^2 + 4536)*s*u^5*v^12 + (-2592*zeta^3 - 
            2592*zeta^2 + 23976)*s*u^5*v^11 + (-37584*zeta^3 - 37584*zeta^2 + 
            17820)*s*u^5*v^10 + (-47952*zeta^3 - 47952*zeta^2 - 17496)*s*u^5*v^9
            + (56376*zeta^3 + 56376*zeta^2 - 15552)*s*u^5*v^8 + (186624*zeta^3 +
            186624*zeta^2 + 93312)*s*u^5*v^7 + (-13608*zeta^3 - 13608*zeta^2 + 
            13608)*s*u^5*v^6 + (-163296*zeta^3 - 163296*zeta^2 - 
            27216)*s*u^5*v^5 + (11664*zeta^3 + 11664*zeta^2 + 25272)*s*u^5*v^4 +
            (58968*zeta^3 + 58968*zeta^2 - 20736)*s*u^5*v^3 + (-25596*zeta^3 - 
            25596*zeta^2 - 33048)*s*u^5*v^2 + (-4536*zeta^3 - 4536*zeta^2 + 
            25920)*s*u^5*v + (3888*zeta^3 + 3888*zeta^2 - 2268)*s*u^5 + 
            (-648*zeta^3 + 324*zeta + 324)*s*u^4*v^12 + (-4860*zeta^3 + 
            4860*zeta + 4860)*s*u^4*v^11 + (-18468*zeta^3 + 21384*zeta + 
            21384)*s*u^4*v^10 + (-42120*zeta^3 + 37260*zeta + 37260)*s*u^4*v^9 +
            (-43740*zeta^3 + 9720*zeta + 9720)*s*u^4*v^8 + (15552*zeta^3 - 
            56376*zeta - 56376)*s*u^4*v^7 + (68040*zeta^3 - 68040*zeta - 
            68040)*s*u^4*v^6 + (25272*zeta^3 + 11664*zeta + 11664)*s*u^4*v^5 + 
            (-29160*zeta^3 + 63180*zeta + 63180)*s*u^4*v^4 + (-17820*zeta^3 + 
            12960*zeta + 12960)*s*u^4*v^3 + (3888*zeta^3 - 26244*zeta - 
            26244)*s*u^4*v^2 + (4860*zeta^3 - 4860*zeta - 4860)*s*u^4*v + 
            (-972*zeta^3 + 4536*zeta + 4536)*s*u^4 + (-648*zeta^2 + 756*zeta - 
            648)*s*u^3*v^12 + (1620*zeta^2 + 3240*zeta + 1620)*s*u^3*v^11 + 
            (10692*zeta^2 + 15876*zeta + 10692)*s*u^3*v^10 + (17280*zeta^2 + 
            54540*zeta + 17280)*s*u^3*v^9 + (37260*zeta^2 + 79380*zeta + 
            37260)*s*u^3*v^8 + (47952*zeta^2 + 30456*zeta + 47952)*s*u^3*v^7 + 
            (-22680*zeta^2 - 45360*zeta - 22680)*s*u^3*v^6 + (-58968*zeta^2 - 
            79704*zeta - 58968)*s*u^3*v^5 + (-12960*zeta^2 - 30780*zeta - 
            12960)*s*u^3*v^4 + (9180*zeta^2 + 38340*zeta + 9180)*s*u^3*v^3 + 
            (20088*zeta^2 + 19764*zeta + 20088)*s*u^3*v^2 + (-1620*zeta^2 - 
            3240*zeta - 1620)*s*u^3*v + (-3132*zeta^2 - 3996*zeta - 3132)*s*u^3 
            + (-216*zeta^3 - 216)*s*u^2*v^12 + (2700*zeta^3 + 1836*zeta^2 + 
            1836*zeta + 2700)*s*u^2*v^11 + (5184*zeta^3 + 5616*zeta^2 + 
            5616*zeta + 5184)*s*u^2*v^10 + (5184*zeta^3 + 15876*zeta^2 + 
            15876*zeta + 5184)*s*u^2*v^9 + (18468*zeta^3 + 39852*zeta^2 + 
            39852*zeta + 18468)*s*u^2*v^8 + (17820*zeta^3 + 55404*zeta^2 + 
            55404*zeta + 17820)*s*u^2*v^7 + (20412*zeta^3 + 40824*zeta^2 + 
            40824*zeta + 20412)*s*u^2*v^6 + (33048*zeta^3 + 7452*zeta^2 + 
            7452*zeta + 33048)*s*u^2*v^5 + (-3888*zeta^3 - 30132*zeta^2 - 
            30132*zeta - 3888)*s*u^2*v^4 + (324*zeta^3 - 19764*zeta^2 - 
            19764*zeta + 324)*s*u^2*v^3 + (4644*zeta^3 + 972*zeta^2 + 972*zeta +
            4644)*s*u^2*v^2 + (5616*zeta^3 + 7668*zeta^2 + 7668*zeta + 
            5616)*s*u^2*v + (648*zeta^3 + 2052*zeta^2 + 2052*zeta + 648)*s*u^2 +
            (-108*zeta^3 + 108*zeta^2 - 108*zeta)*s*u*v^12 + (1512*zeta^3 - 
            540*zeta^2 + 1512*zeta)*s*u*v^11 + (-864*zeta^3 + 1836*zeta^2 - 
            864*zeta)*s*u*v^10 + (1620*zeta^3 + 3240*zeta^2 + 1620*zeta)*s*u*v^9
            + (4860*zeta^3 + 9720*zeta^2 + 4860*zeta)*s*u*v^8 + (2592*zeta^3 + 
            26568*zeta^2 + 2592*zeta)*s*u*v^7 + (23652*zeta^3 + 25920*zeta^2 + 
            23652*zeta)*s*u*v^6 + (4536*zeta^3 + 30456*zeta^2 + 
            4536*zeta)*s*u*v^5 + (4860*zeta^3 + 9720*zeta^2 + 4860*zeta)*s*u*v^4
            + (-1620*zeta^3 - 3240*zeta^2 - 1620*zeta)*s*u*v^3 + (-2052*zeta^3 -
            7668*zeta^2 - 2052*zeta)*s*u*v^2 + (-2052*zeta^3 - 3780*zeta^2 - 
            2052*zeta)*s*u*v + (-216*zeta^3 - 756*zeta^2 - 216*zeta)*s*u + 
            (-108*zeta^3 - 108*zeta^2 - 216)*s*v^11 + (216*zeta^3 + 216*zeta^2 +
            216)*s*v^10 + (-648*zeta^3 - 648*zeta^2 - 1404)*s*v^9 + (324*zeta^3 
            + 324*zeta^2 - 648)*s*v^8 + (-972*zeta^3 - 972*zeta^2 - 4536)*s*v^7 
            + (2268*zeta^3 + 2268*zeta^2 - 2268)*s*v^6 + (3888*zeta^3 + 
            3888*zeta^2 - 2268)*s*v^5 + (4536*zeta^3 + 4536*zeta^2 - 972)*s*v^4 
            + (3132*zeta^3 + 3132*zeta^2 - 864)*s*v^3 + (1404*zeta^3 + 
            1404*zeta^2 - 648)*s*v^2 + (216*zeta^3 + 216*zeta^2 - 540)*s*v - 
            108*s + 108*u^18*v^17 + (324*zeta^3 + 324*zeta^2 - 108)*u^18*v^16 + 
            (-972*zeta^3 - 972*zeta^2 + 324)*u^18*v^15 + (1836*zeta^3 + 
            1836*zeta^2 - 972)*u^18*v^14 + (-2808*zeta^3 - 2808*zeta^2 + 
            2376)*u^18*v^13 + (5184*zeta^3 + 5184*zeta^2 - 1836)*u^18*v^12 + 
            (-4536*zeta^3 - 4536*zeta^2 + 4212)*u^18*v^11 + (2808*zeta^3 + 
            2808*zeta^2 - 4536)*u^18*v^10 + (-1404*zeta^3 - 1404*zeta^2 + 
            2808)*u^18*v^9 + (4212*zeta^3 + 4212*zeta^2 + 4536)*u^18*v^8 + 
            (324*zeta^3 + 324*zeta^2 + 1728)*u^18*v^7 + (2376*zeta^3 + 
            2376*zeta^2 + 2808)*u^18*v^6 + (972*zeta^3 + 972*zeta^2 + 
            2376)*u^18*v^5 + (864*zeta^3 + 864*zeta^2 + 972)*u^18*v^4 + 
            (108*zeta^3 + 108*zeta^2 + 324)*u^18*v^3 + (216*zeta^3 + 216*zeta^2 
            + 324)*u^18*v^2 + 108*zeta^3*u^17*v^18 + (-216*zeta^3 + 648*zeta + 
            648)*u^17*v^17 + (1404*zeta^3 - 2160*zeta - 2160)*u^17*v^16 + 
            (-5292*zeta^3 + 2916*zeta + 2916)*u^17*v^15 + (216*zeta^3 - 
            6588*zeta - 6588)*u^17*v^14 + (4644*zeta^3 + 3024*zeta + 
            3024)*u^17*v^13 + (-11340*zeta^3 + 9180*zeta + 9180)*u^17*v^12 + 
            (4104*zeta^3 - 34884*zeta - 34884)*u^17*v^11 + (-28512*zeta^3 + 
            32076*zeta + 32076)*u^17*v^10 + (2376*zeta^3 - 42768*zeta - 
            42768)*u^17*v^9 + (-40392*zeta^3 + 3564*zeta + 3564)*u^17*v^8 + 
            (-20088*zeta^3 - 26676*zeta - 26676)*u^17*v^7 + (756*zeta^3 + 
            6696*zeta + 6696)*u^17*v^6 + (-108*zeta^3 - 2916*zeta - 
            2916)*u^17*v^5 + (-216*zeta^3 + 1188*zeta + 1188)*u^17*v^4 + 
            (4644*zeta^3 + 2376*zeta + 2376)*u^17*v^3 + (864*zeta^3 + 648*zeta +
            648)*u^17*v^2 + (540*zeta^3 + 324*zeta + 324)*u^17*v + (-324*zeta^2 
            - 432*zeta - 324)*u^16*v^18 + (2160*zeta^2 + 3564*zeta + 
            2160)*u^16*v^17 + (-2160*zeta^2 - 10260*zeta - 2160)*u^16*v^16 + 
            (6804*zeta^2 + 540*zeta + 6804)*u^16*v^15 + (17064*zeta^2 + 
            17712*zeta + 17064)*u^16*v^14 + (-42768*zeta^2 - 52164*zeta - 
            42768)*u^16*v^13 + (22356*zeta^2 + 79704*zeta + 22356)*u^16*v^12 + 
            (-21708*zeta^2 - 7344*zeta - 21708)*u^16*v^11 + (-65340*zeta^2 - 
            72468*zeta - 65340)*u^16*v^10 + (128304*zeta^2 + 135432*zeta + 
            128304)*u^16*v^9 + (-106920*zeta^2 - 148500*zeta - 106920)*u^16*v^8 
            + (30996*zeta^2 + 117936*zeta + 30996)*u^16*v^7 + (-23868*zeta^2 - 
            49464*zeta - 23868)*u^16*v^6 + (33372*zeta^2 + 6372*zeta + 
            33372)*u^16*v^5 + (-6264*zeta^2 - 6912*zeta - 6264)*u^16*v^4 + 
            (-1296*zeta^2 + 4212*zeta - 1296)*u^16*v^3 + (-1296*zeta^2 - 
            1296)*u^16*v^2 + (648*zeta^2 - 216*zeta + 648)*u^16*v + (-216*zeta^2
            + 108*zeta - 216)*u^16 + (-324*zeta^3 - 1296*zeta^2 - 1296*zeta - 
            324)*u^15*v^18 + (5292*zeta^3 + 8208*zeta^2 + 8208*zeta + 
            5292)*u^15*v^17 + (6264*zeta^3 - 540*zeta^2 - 540*zeta + 
            6264)*u^15*v^16 + (11664*zeta^3 - 21924*zeta^2 - 21924*zeta + 
            11664)*u^15*v^15 + (11664*zeta^3 + 55296*zeta^2 + 55296*zeta + 
            11664)*u^15*v^14 + (-34128*zeta^3 - 42012*zeta^2 - 42012*zeta - 
            34128)*u^15*v^13 + (-90396*zeta^3 - 116424*zeta^2 - 116424*zeta - 
            90396)*u^15*v^12 + (224748*zeta^3 + 274428*zeta^2 + 274428*zeta + 
            224748)*u^15*v^11 + (49680*zeta^3 - 127980*zeta^2 - 127980*zeta + 
            49680)*u^15*v^10 + (-33696*zeta^3 - 50544*zeta^2 - 50544*zeta - 
            33696)*u^15*v^9 + (-49680*zeta^3 + 198180*zeta^2 + 198180*zeta - 
            49680)*u^15*v^8 + (-117180*zeta^3 - 284040*zeta^2 - 284040*zeta - 
            117180)*u^15*v^7 + (120420*zeta^3 + 184788*zeta^2 + 184788*zeta + 
            120420)*u^15*v^6 + (-34128*zeta^3 - 72252*zeta^2 - 72252*zeta - 
            34128)*u^15*v^5 + (-11664*zeta^3 + 20304*zeta^2 + 20304*zeta - 
            11664)*u^15*v^4 + (11664*zeta^3 - 4644*zeta^2 - 4644*zeta + 
            11664)*u^15*v^3 + (5508*zeta^3 + 4212*zeta^2 + 4212*zeta + 
            5508)*u^15*v^2 + (-4644*zeta^3 - 2268*zeta^2 - 2268*zeta - 
            4644)*u^15*v + (324*zeta^3 + 216*zeta^2 + 216*zeta + 324)*u^15 + 
            (-1836*zeta^3 - 2808*zeta^2 - 1836*zeta)*u^14*v^18 + (6588*zeta^3 + 
            6804*zeta^2 + 6588*zeta)*u^14*v^17 + (17064*zeta^3 + 17712*zeta^2 + 
            17064*zeta)*u^14*v^16 + (-43632*zeta^3 - 55296*zeta^2 - 
            43632*zeta)*u^14*v^15 + (-31320*zeta^3 + 11340*zeta^2 - 
            31320*zeta)*u^14*v^14 + (42336*zeta^3 + 164808*zeta^2 + 
            42336*zeta)*u^14*v^13 + (-191268*zeta^3 - 188244*zeta^2 - 
            191268*zeta)*u^14*v^12 + (-15984*zeta^3 - 9072*zeta^2 - 
            15984*zeta)*u^14*v^11 + (249912*zeta^3 + 363636*zeta^2 + 
            249912*zeta)*u^14*v^10 + (-277020*zeta^3 - 415260*zeta^2 - 
            277020*zeta)*u^14*v^9 + (136188*zeta^3 + 22464*zeta^2 + 
            136188*zeta)*u^14*v^8 + (264816*zeta^3 + 271728*zeta^2 + 
            264816*zeta)*u^14*v^7 + (-300132*zeta^3 - 303156*zeta^2 - 
            300132*zeta)*u^14*v^6 + (80136*zeta^3 + 202608*zeta^2 + 
            80136*zeta)*u^14*v^5 + (-36180*zeta^3 - 78840*zeta^2 - 
            36180*zeta)*u^14*v^4 + (31968*zeta^3 + 20304*zeta^2 + 
            31968*zeta)*u^14*v^3 + (-6264*zeta^3 - 6912*zeta^2 - 
            6264*zeta)*u^14*v^2 + (1188*zeta^3 + 1404*zeta^2 + 1188*zeta)*u^14*v
            + (-864*zeta^3 + 108*zeta^2 - 864*zeta)*u^14 + (-2808*zeta^3 - 
            2808*zeta^2 + 2376)*u^13*v^18 + (3024*zeta^3 + 3024*zeta^2 + 
            4644)*u^13*v^17 + (42768*zeta^3 + 42768*zeta^2 - 9396)*u^13*v^16 + 
            (-7884*zeta^3 - 7884*zeta^2 + 34128)*u^13*v^15 + (-42336*zeta^3 - 
            42336*zeta^2 + 122472)*u^13*v^14 + (185436*zeta^3 + 185436*zeta^2 + 
            137808)*u^13*v^13 + (277992*zeta^3 + 277992*zeta^2 + 
            121284)*u^13*v^12 + (-450036*zeta^3 - 450036*zeta^2 + 
            174852)*u^13*v^11 + (-72252*zeta^3 - 72252*zeta^2 - 
            532116)*u^13*v^10 + (176904*zeta^3 + 176904*zeta^2 - 
            353808)*u^13*v^9 + (-271728*zeta^3 - 271728*zeta^2 + 
            532116)*u^13*v^8 + (275184*zeta^3 + 275184*zeta^2 + 178956)*u^13*v^7
            + (297108*zeta^3 + 297108*zeta^2 - 19116)*u^13*v^6 + (-237924*zeta^3
            - 237924*zeta^2 + 137808)*u^13*v^5 + (80136*zeta^3 + 80136*zeta^2 - 
            122472)*u^13*v^4 + (-38124*zeta^3 - 38124*zeta^2 + 34128)*u^13*v^3 +
            (33372*zeta^3 + 33372*zeta^2 + 27000)*u^13*v^2 + (-2916*zeta^3 - 
            2916*zeta^2 - 108)*u^13*v + (-972*zeta^3 - 972*zeta^2 - 2376)*u^13 +
            (-1836*zeta^3 + 5184*zeta + 5184)*u^12*v^18 + (-11340*zeta^3 + 
            9180*zeta + 9180)*u^12*v^17 + (57348*zeta^3 - 22356*zeta - 
            22356)*u^12*v^16 + (90396*zeta^3 - 26028*zeta - 26028)*u^12*v^15 + 
            (3024*zeta^3 + 191268*zeta + 191268)*u^12*v^14 + (121284*zeta^3 + 
            277992*zeta + 277992)*u^12*v^13 + (-10044*zeta^3 - 519588*zeta - 
            519588)*u^12*v^12 + (-329616*zeta^3 - 309420*zeta - 
            309420)*u^12*v^11 + (-658152*zeta^3 + 602316*zeta + 
            602316)*u^12*v^10 + (33264*zeta^3 - 598752*zeta - 598752)*u^12*v^9 +
            (691416*zeta^3 - 55836*zeta - 55836)*u^12*v^8 + (-668304*zeta^3 + 
            395172*zeta + 395172)*u^12*v^7 + (-138132*zeta^3 - 290088*zeta - 
            290088)*u^12*v^6 + (19116*zeta^3 - 297108*zeta - 297108)*u^12*v^5 + 
            (-3024*zeta^3 + 300132*zeta + 300132)*u^12*v^4 + (120420*zeta^3 - 
            64368*zeta - 64368)*u^12*v^3 + (-25596*zeta^3 + 23868*zeta + 
            23868)*u^12*v^2 + (-756*zeta^3 - 6696*zeta - 6696)*u^12*v + 
            (2808*zeta^3 + 2376*zeta + 2376)*u^12 + (4536*zeta^2 + 8748*zeta + 
            4536)*u^11*v^18 + (34884*zeta^2 + 38988*zeta + 34884)*u^11*v^17 + 
            (-21708*zeta^2 - 7344*zeta - 21708)*u^11*v^16 + (-49680*zeta^2 - 
            274428*zeta - 49680)*u^11*v^15 + (-15984*zeta^2 - 9072*zeta - 
            15984)*u^11*v^14 + (450036*zeta^2 + 624888*zeta + 450036)*u^11*v^13 
            + (309420*zeta^2 - 20196*zeta + 309420)*u^11*v^12 + (-862164*zeta^2 
            - 1367172*zeta - 862164)*u^11*v^11 + (1119096*zeta^2 - 455004*zeta +
            1119096)*u^11*v^10 + (1368576*zeta^2 + 1444608*zeta + 
            1368576)*u^11*v^9 + (-138996*zeta^2 - 1397088*zeta - 
            138996)*u^11*v^8 + (-711828*zeta^2 - 442692*zeta - 711828)*u^11*v^7 
            + (395172*zeta^2 + 1063476*zeta + 395172)*u^11*v^6 + (-275184*zeta^2
            - 96228*zeta - 275184)*u^11*v^5 + (-264816*zeta^2 - 271728*zeta - 
            264816)*u^11*v^4 + (166860*zeta^2 + 284040*zeta + 166860)*u^11*v^3 +
            (-30996*zeta^2 - 117936*zeta - 30996)*u^11*v^2 + (26676*zeta^2 + 
            6588*zeta + 26676)*u^11*v + (324*zeta^2 - 1404*zeta + 324)*u^11 + 
            (4536*zeta^3 + 7344*zeta^2 + 7344*zeta + 4536)*u^10*v^18 + 
            (28512*zeta^3 + 60588*zeta^2 + 60588*zeta + 28512)*u^10*v^17 + 
            (7128*zeta^3 + 72468*zeta^2 + 72468*zeta + 7128)*u^10*v^16 + 
            (49680*zeta^3 - 127980*zeta^2 - 127980*zeta + 49680)*u^10*v^15 + 
            (-113724*zeta^3 - 363636*zeta^2 - 363636*zeta - 113724)*u^10*v^14 + 
            (532116*zeta^3 + 459864*zeta^2 + 459864*zeta + 532116)*u^10*v^13 + 
            (658152*zeta^3 + 1260468*zeta^2 + 1260468*zeta + 658152)*u^10*v^12 +
            (1574100*zeta^3 + 455004*zeta^2 + 455004*zeta + 1574100)*u^10*v^11 +
            (-167184*zeta^3 - 1844856*zeta^2 - 1844856*zeta - 167184)*u^10*v^10 
            + (328536*zeta^3 + 492804*zeta^2 + 492804*zeta + 328536)*u^10*v^9 + 
            (167184*zeta^3 + 1662336*zeta^2 + 1662336*zeta + 167184)*u^10*v^8 + 
            (-1258092*zeta^3 - 1397088*zeta^2 - 1397088*zeta - 1258092)*u^10*v^7
            + (-691416*zeta^3 - 747252*zeta^2 - 747252*zeta - 691416)*u^10*v^6 +
            (532116*zeta^3 + 803844*zeta^2 + 803844*zeta + 532116)*u^10*v^5 + 
            (113724*zeta^3 - 22464*zeta^2 - 22464*zeta + 113724)*u^10*v^4 + 
            (49680*zeta^3 - 198180*zeta^2 - 198180*zeta + 49680)*u^10*v^3 + 
            (41580*zeta^3 + 148500*zeta^2 + 148500*zeta + 41580)*u^10*v^2 + 
            (-40392*zeta^3 - 43956*zeta^2 - 43956*zeta - 40392)*u^10*v + 
            (-4536*zeta^3 - 324*zeta^2 - 324*zeta - 4536)*u^10 + (1404*zeta^3 + 
            4212*zeta^2 + 1404*zeta)*u^9*v^18 + (42768*zeta^3 + 45144*zeta^2 + 
            42768*zeta)*u^9*v^17 + (128304*zeta^3 + 135432*zeta^2 + 
            128304*zeta)*u^9*v^16 + (16848*zeta^3 + 50544*zeta^2 + 
            16848*zeta)*u^9*v^15 + (-277020*zeta^3 - 415260*zeta^2 - 
            277020*zeta)*u^9*v^14 + (-176904*zeta^3 - 530712*zeta^2 - 
            176904*zeta)*u^9*v^13 + (598752*zeta^3 + 632016*zeta^2 + 
            598752*zeta)*u^9*v^12 + (1368576*zeta^3 + 1444608*zeta^2 + 
            1368576*zeta)*u^9*v^11 + (-164268*zeta^3 - 492804*zeta^2 - 
            164268*zeta)*u^9*v^10 + (-2169720*zeta^3 - 1935360*zeta^2 - 
            2169720*zeta)*u^9*v^9 + (164268*zeta^3 + 492804*zeta^2 + 
            164268*zeta)*u^9*v^8 + (1368576*zeta^3 + 1444608*zeta^2 + 
            1368576*zeta)*u^9*v^7 + (-598752*zeta^3 - 632016*zeta^2 - 
            598752*zeta)*u^9*v^6 + (-176904*zeta^3 - 530712*zeta^2 - 
            176904*zeta)*u^9*v^5 + (277020*zeta^3 + 415260*zeta^2 + 
            277020*zeta)*u^9*v^4 + (16848*zeta^3 + 50544*zeta^2 + 
            16848*zeta)*u^9*v^3 + (-128304*zeta^3 - 135432*zeta^2 - 
            128304*zeta)*u^9*v^2 + (42768*zeta^3 + 45144*zeta^2 + 
            42768*zeta)*u^9*v + (-1404*zeta^3 - 4212*zeta^2 - 1404*zeta)*u^9 + 
            (4212*zeta^3 + 4212*zeta^2 + 4536)*u^8*v^18 + (3564*zeta^3 + 
            3564*zeta^2 - 40392)*u^8*v^17 + (106920*zeta^3 + 106920*zeta^2 - 
            41580)*u^8*v^16 + (247860*zeta^3 + 247860*zeta^2 + 49680)*u^8*v^15 +
            (-136188*zeta^3 - 136188*zeta^2 - 113724)*u^8*v^14 + (-271728*zeta^3
            - 271728*zeta^2 + 532116)*u^8*v^13 + (-55836*zeta^3 - 55836*zeta^2 +
            691416)*u^8*v^12 + (138996*zeta^3 + 138996*zeta^2 - 
            1258092)*u^8*v^11 + (1495152*zeta^3 + 1495152*zeta^2 - 
            167184)*u^8*v^10 + (-164268*zeta^3 - 164268*zeta^2 + 328536)*u^8*v^9
            + (-1677672*zeta^3 - 1677672*zeta^2 + 167184)*u^8*v^8 + 
            (1119096*zeta^3 + 1119096*zeta^2 + 1574100)*u^8*v^7 + (602316*zeta^3
            + 602316*zeta^2 - 658152)*u^8*v^6 + (72252*zeta^3 + 72252*zeta^2 + 
            532116)*u^8*v^5 + (-249912*zeta^3 - 249912*zeta^2 + 113724)*u^8*v^4 
            + (177660*zeta^3 + 177660*zeta^2 + 49680)*u^8*v^3 + (65340*zeta^3 + 
            65340*zeta^2 - 7128)*u^8*v^2 + (-32076*zeta^3 - 32076*zeta^2 + 
            28512)*u^8*v + (2808*zeta^3 + 2808*zeta^2 - 4536)*u^8 + (1728*zeta^3
            + 324*zeta + 324)*u^7*v^18 + (-20088*zeta^3 - 26676*zeta - 
            26676)*u^7*v^17 + (86940*zeta^3 - 30996*zeta - 30996)*u^7*v^16 + 
            (117180*zeta^3 - 166860*zeta - 166860)*u^7*v^15 + (6912*zeta^3 - 
            264816*zeta - 264816)*u^7*v^14 + (178956*zeta^3 + 275184*zeta + 
            275184)*u^7*v^13 + (-668304*zeta^3 + 395172*zeta + 395172)*u^7*v^12 
            + (269136*zeta^3 + 711828*zeta + 711828)*u^7*v^11 + (1258092*zeta^3 
            - 138996*zeta - 138996)*u^7*v^10 + (76032*zeta^3 - 1368576*zeta - 
            1368576)*u^7*v^9 + (1574100*zeta^3 + 1119096*zeta + 1119096)*u^7*v^8
            + (-505008*zeta^3 + 862164*zeta + 862164)*u^7*v^7 + (329616*zeta^3 +
            309420*zeta + 309420)*u^7*v^6 + (174852*zeta^3 - 450036*zeta - 
            450036)*u^7*v^5 + (-6912*zeta^3 - 15984*zeta - 15984)*u^7*v^4 + 
            (-224748*zeta^3 + 49680*zeta + 49680)*u^7*v^3 + (-14364*zeta^3 - 
            21708*zeta - 21708)*u^7*v^2 + (4104*zeta^3 - 34884*zeta - 
            34884)*u^7*v + (-4212*zeta^3 + 4536*zeta + 4536)*u^7 + (-2376*zeta^2
            + 432*zeta - 2376)*u^6*v^18 + (-6696*zeta^2 - 5940*zeta - 
            6696)*u^6*v^17 + (-23868*zeta^2 - 49464*zeta - 23868)*u^6*v^16 + 
            (-64368*zeta^2 - 184788*zeta - 64368)*u^6*v^15 + (-300132*zeta^2 - 
            303156*zeta - 300132)*u^6*v^14 + (-297108*zeta^2 - 316224*zeta - 
            297108)*u^6*v^13 + (290088*zeta^2 + 151956*zeta + 290088)*u^6*v^12 +
            (395172*zeta^2 + 1063476*zeta + 395172)*u^6*v^11 + (55836*zeta^2 + 
            747252*zeta + 55836)*u^6*v^10 + (-598752*zeta^2 - 632016*zeta - 
            598752)*u^6*v^9 + (-602316*zeta^2 - 1260468*zeta - 602316)*u^6*v^8 +
            (-309420*zeta^2 + 20196*zeta - 309420)*u^6*v^7 + (519588*zeta^2 + 
            509544*zeta + 519588)*u^6*v^6 + (277992*zeta^2 + 156708*zeta + 
            277992)*u^6*v^5 + (-191268*zeta^2 - 188244*zeta - 191268)*u^6*v^4 + 
            (-26028*zeta^2 - 116424*zeta - 26028)*u^6*v^3 + (22356*zeta^2 + 
            79704*zeta + 22356)*u^6*v^2 + (9180*zeta^2 + 20520*zeta + 
            9180)*u^6*v + (-5184*zeta^2 - 7020*zeta - 5184)*u^6 + (-2376*zeta^3 
            - 1404*zeta^2 - 1404*zeta - 2376)*u^5*v^18 + (108*zeta^3 - 
            2808*zeta^2 - 2808*zeta + 108)*u^5*v^17 + (27000*zeta^3 - 
            6372*zeta^2 - 6372*zeta + 27000)*u^5*v^16 + (-34128*zeta^3 - 
            72252*zeta^2 - 72252*zeta - 34128)*u^5*v^15 + (-122472*zeta^3 - 
            202608*zeta^2 - 202608*zeta - 122472)*u^5*v^14 + (-137808*zeta^3 - 
            375732*zeta^2 - 375732*zeta - 137808)*u^5*v^13 + (-19116*zeta^3 - 
            316224*zeta^2 - 316224*zeta - 19116)*u^5*v^12 + (-178956*zeta^3 + 
            96228*zeta^2 + 96228*zeta - 178956)*u^5*v^11 + (532116*zeta^3 + 
            803844*zeta^2 + 803844*zeta + 532116)*u^5*v^10 + (353808*zeta^3 + 
            530712*zeta^2 + 530712*zeta + 353808)*u^5*v^9 + (-532116*zeta^3 - 
            459864*zeta^2 - 459864*zeta - 532116)*u^5*v^8 + (-174852*zeta^3 - 
            624888*zeta^2 - 624888*zeta - 174852)*u^5*v^7 + (121284*zeta^3 - 
            156708*zeta^2 - 156708*zeta + 121284)*u^5*v^6 + (-137808*zeta^3 + 
            47628*zeta^2 + 47628*zeta - 137808)*u^5*v^5 + (122472*zeta^3 + 
            164808*zeta^2 + 164808*zeta + 122472)*u^5*v^4 + (-34128*zeta^3 - 
            42012*zeta^2 - 42012*zeta - 34128)*u^5*v^3 + (-9396*zeta^3 - 
            52164*zeta^2 - 52164*zeta - 9396)*u^5*v^2 + (-4644*zeta^3 - 
            1620*zeta^2 - 1620*zeta - 4644)*u^5*v + (2376*zeta^3 + 5184*zeta^2 +
            5184*zeta + 2376)*u^5 + (-864*zeta^3 + 108*zeta^2 - 
            864*zeta)*u^4*v^18 + (-1188*zeta^3 - 1404*zeta^2 - 
            1188*zeta)*u^4*v^17 + (-6264*zeta^3 - 6912*zeta^2 - 
            6264*zeta)*u^4*v^16 + (-31968*zeta^3 - 20304*zeta^2 - 
            31968*zeta)*u^4*v^15 + (-36180*zeta^3 - 78840*zeta^2 - 
            36180*zeta)*u^4*v^14 + (-80136*zeta^3 - 202608*zeta^2 - 
            80136*zeta)*u^4*v^13 + (-300132*zeta^3 - 303156*zeta^2 - 
            300132*zeta)*u^4*v^12 + (-264816*zeta^3 - 271728*zeta^2 - 
            264816*zeta)*u^4*v^11 + (136188*zeta^3 + 22464*zeta^2 + 
            136188*zeta)*u^4*v^10 + (277020*zeta^3 + 415260*zeta^2 + 
            277020*zeta)*u^4*v^9 + (249912*zeta^3 + 363636*zeta^2 + 
            249912*zeta)*u^4*v^8 + (15984*zeta^3 + 9072*zeta^2 + 
            15984*zeta)*u^4*v^7 + (-191268*zeta^3 - 188244*zeta^2 - 
            191268*zeta)*u^4*v^6 + (-42336*zeta^3 - 164808*zeta^2 - 
            42336*zeta)*u^4*v^5 + (-31320*zeta^3 + 11340*zeta^2 - 
            31320*zeta)*u^4*v^4 + (43632*zeta^3 + 55296*zeta^2 + 
            43632*zeta)*u^4*v^3 + (17064*zeta^3 + 17712*zeta^2 + 
            17064*zeta)*u^4*v^2 + (-6588*zeta^3 - 6804*zeta^2 - 6588*zeta)*u^4*v
            + (-1836*zeta^3 - 2808*zeta^2 - 1836*zeta)*u^4 + (108*zeta^3 + 
            108*zeta^2 + 324)*u^3*v^18 + (2376*zeta^3 + 2376*zeta^2 + 
            4644)*u^3*v^17 + (1296*zeta^3 + 1296*zeta^2 + 5508)*u^3*v^16 + 
            (-16308*zeta^3 - 16308*zeta^2 - 11664)*u^3*v^15 + (-31968*zeta^3 - 
            31968*zeta^2 - 11664)*u^3*v^14 + (-38124*zeta^3 - 38124*zeta^2 + 
            34128)*u^3*v^13 + (-64368*zeta^3 - 64368*zeta^2 + 120420)*u^3*v^12 +
            (-166860*zeta^3 - 166860*zeta^2 + 117180)*u^3*v^11 + (-247860*zeta^3
            - 247860*zeta^2 - 49680)*u^3*v^10 + (-16848*zeta^3 - 16848*zeta^2 + 
            33696)*u^3*v^9 + (177660*zeta^3 + 177660*zeta^2 + 49680)*u^3*v^8 + 
            (49680*zeta^3 + 49680*zeta^2 - 224748)*u^3*v^7 + (26028*zeta^3 + 
            26028*zeta^2 - 90396)*u^3*v^6 + (-7884*zeta^3 - 7884*zeta^2 + 
            34128)*u^3*v^5 + (-43632*zeta^3 - 43632*zeta^2 + 11664)*u^3*v^4 + 
            (-33588*zeta^3 - 33588*zeta^2 - 11664)*u^3*v^3 + (6804*zeta^3 + 
            6804*zeta^2 + 6264)*u^3*v^2 + (2916*zeta^3 + 2916*zeta^2 - 
            5292)*u^3*v + (972*zeta^3 + 972*zeta^2 - 324)*u^3 + (324*zeta^3 + 
            216*zeta + 216)*u^2*v^18 + (864*zeta^3 + 648*zeta + 648)*u^2*v^17 + 
            (1296*zeta^3 + 1296*zeta + 1296)*u^2*v^16 + (-5508*zeta^3 - 
            1296*zeta - 1296)*u^2*v^15 + (-648*zeta^3 + 6264*zeta + 
            6264)*u^2*v^14 + (27000*zeta^3 + 33372*zeta + 33372)*u^2*v^13 + 
            (-25596*zeta^3 + 23868*zeta + 23868)*u^2*v^12 + (-86940*zeta^3 + 
            30996*zeta + 30996)*u^2*v^11 + (-41580*zeta^3 + 106920*zeta + 
            106920)*u^2*v^10 + (-7128*zeta^3 + 128304*zeta + 128304)*u^2*v^9 + 
            (-7128*zeta^3 + 65340*zeta + 65340)*u^2*v^8 + (-14364*zeta^3 - 
            21708*zeta - 21708)*u^2*v^7 + (57348*zeta^3 - 22356*zeta - 
            22356)*u^2*v^6 + (9396*zeta^3 - 42768*zeta - 42768)*u^2*v^5 + 
            (648*zeta^3 - 17064*zeta - 17064)*u^2*v^4 + (6264*zeta^3 + 6804*zeta
            + 6804)*u^2*v^3 + (-8100*zeta^3 + 2160*zeta + 2160)*u^2*v^2 + 
            (-1404*zeta^3 + 2160*zeta + 2160)*u^2*v + (-108*zeta^3 + 324*zeta + 
            324)*u^2 + (-324*zeta^2 + 216*zeta - 324)*u*v^17 + (648*zeta^2 - 
            216*zeta + 648)*u*v^16 + (-2376*zeta^2 + 2268*zeta - 2376)*u*v^15 + 
            (1188*zeta^2 + 1404*zeta + 1188)*u*v^14 + (2916*zeta^2 + 2808*zeta +
            2916)*u*v^13 + (6696*zeta^2 + 5940*zeta + 6696)*u*v^12 + 
            (26676*zeta^2 + 6588*zeta + 26676)*u*v^11 + (3564*zeta^2 + 
            43956*zeta + 3564)*u*v^10 + (42768*zeta^2 + 45144*zeta + 
            42768)*u*v^9 + (32076*zeta^2 + 60588*zeta + 32076)*u*v^8 + 
            (34884*zeta^2 + 38988*zeta + 34884)*u*v^7 + (9180*zeta^2 + 
            20520*zeta + 9180)*u*v^6 + (-3024*zeta^2 + 1620*zeta - 3024)*u*v^5 +
            (-6588*zeta^2 - 6804*zeta - 6588)*u*v^4 + (-2916*zeta^2 - 8208*zeta 
            - 2916)*u*v^3 + (-2160*zeta^2 - 3564*zeta - 2160)*u*v^2 + 
            (-648*zeta^2 - 864*zeta - 648)*u*v - 108*zeta*u + (-324*zeta^3 - 
            108*zeta^2 - 108*zeta - 324)*v^16 + (324*zeta^3 + 216*zeta^2 + 
            216*zeta + 324)*v^15 + (-972*zeta^3 - 108*zeta^2 - 108*zeta - 
            972)*v^14 + (2376*zeta^3 + 1404*zeta^2 + 1404*zeta + 2376)*v^13 + 
            (-2808*zeta^3 - 432*zeta^2 - 432*zeta - 2808)*v^12 + (1728*zeta^3 + 
            1404*zeta^2 + 1404*zeta + 1728)*v^11 + (-4536*zeta^3 - 324*zeta^2 - 
            324*zeta - 4536)*v^10 + (2808*zeta^3 + 4212*zeta^2 + 4212*zeta + 
            2808)*v^9 + (4536*zeta^3 + 7344*zeta^2 + 7344*zeta + 4536)*v^8 + 
            (4212*zeta^3 + 8748*zeta^2 + 8748*zeta + 4212)*v^7 + (1836*zeta^3 + 
            7020*zeta^2 + 7020*zeta + 1836)*v^6 + (2376*zeta^3 + 5184*zeta^2 + 
            5184*zeta + 2376)*v^5 + (972*zeta^3 + 2808*zeta^2 + 2808*zeta + 
            972)*v^4 + (324*zeta^3 + 1296*zeta^2 + 1296*zeta + 324)*v^3 + 
            (108*zeta^3 + 432*zeta^2 + 432*zeta + 108)*v^2 + (108*zeta^3 + 
            108*zeta^2 + 108*zeta + 108)*v)/(u^3*v^3 + (3*zeta^3 + 3*zeta^2 + 
            3)*u^3*v^2 + (3*zeta^3 + 3*zeta^2 + 6)*u^3*v + (2*zeta^3 + 2*zeta^2 
            + 3)*u^3 + (3*zeta^3 + 3*zeta + 3)*u^2*v^3 + (9*zeta^3 + 6*zeta + 
            6)*u^2*v^2 + 3*zeta^3*u^2*v + (-6*zeta^3 - 3*zeta - 3)*u^2 + 
            (-3*zeta^2 + 3*zeta - 3)*u*v^3 + 3*zeta*u*v^2 + (6*zeta^2 - 3*zeta +
            6)*u*v + (-3*zeta^2 - 3)*u + (-3*zeta^3 - zeta^2 - zeta - 3)*v^3 + 
            (6*zeta^3 + 3*zeta^2 + 3*zeta + 6)*v^2 + (-3*zeta^3 - 3)*v + (zeta^3
            + zeta^2 + zeta + 1))
    ],
    [
        (1/5*(-72*zeta^3 + 36*zeta + 36)*s^2 + 1/5*(36*zeta^3 + 144*zeta^2 + 
            144*zeta + 36)*s*u^6*v^5 + 1/5*(-252*zeta^3 - 108*zeta^2 - 108*zeta 
            - 252)*s*u^6 + 1/5*(-108*zeta^3 - 144*zeta^2 - 108*zeta)*s*u^5*v^6 +
            1/5*(756*zeta^3 - 792*zeta^2 + 756*zeta)*s*u^5*v + (540*zeta^3 + 
            540*zeta^2 + 720)*s*u^4*v^2 + (-1080*zeta^3 - 360*zeta - 
            360)*s*u^3*v^3 + (-540*zeta^2 + 180*zeta - 540)*s*u^2*v^4 + 
            1/5*(1548*zeta^3 + 792*zeta^2 + 792*zeta + 1548)*s*u*v^5 + 
            1/5*(-36*zeta^3 - 144*zeta^2 - 144*zeta - 36)*s*u + 1/5*(-144*zeta^3
            + 108*zeta^2 - 144*zeta)*s*v^6 + 1/5*(108*zeta^3 + 144*zeta^2 + 
            108*zeta)*s*v + 1/5*(36*zeta^3 + 36*zeta^2 - 57)*u^12*v^10 + 
            1/5*(396*zeta^3 + 396*zeta^2 + 198)*u^12*v^5 + 1/5*(-36*zeta^3 - 
            36*zeta^2 - 93)*u^12 + 1/5*(6*zeta^3 + 72*zeta + 72)*u^11*v^11 + 
            1/5*(216*zeta^3 - 1908*zeta - 1908)*u^11*v^6 + 1/5*(1194*zeta^3 + 
            828*zeta + 828)*u^11*v + 1/5*(-36*zeta^2 - 93*zeta - 36)*u^10*v^12 +
            1/5*(-3996*zeta^2 - 2898*zeta - 3996)*u^10*v^7 + 1/5*(2736*zeta^2 - 
            3657*zeta + 2736)*u^10*v^2 + (540*zeta^3 + 360*zeta^2 + 360*zeta + 
            540)*u^9*v^8 + (-3780*zeta^3 - 2520*zeta^2 - 2520*zeta - 
            3780)*u^9*v^3 + (180*zeta^3 - 360*zeta^2 + 180*zeta)*u^8*v^9 + 
            (3240*zeta^3 - 6480*zeta^2 + 3240*zeta)*u^8*v^4 + 1/5*(3996*zeta^3 +
            3996*zeta^2 + 1098)*u^7*v^10 + 1/5*(46656*zeta^3 + 46656*zeta^2 + 
            74628)*u^7*v^5 + 1/5*(-396*zeta^3 - 396*zeta^2 - 198)*u^7 + 
            1/5*(216*zeta^3 - 1908*zeta - 1908)*u^6*v^11 + 1/5*(-92124*zeta^3 - 
            52488*zeta - 52488)*u^6*v^6 + 1/5*(-216*zeta^3 + 1908*zeta + 
            1908)*u^6*v + 1/5*(-396*zeta^2 - 198*zeta - 396)*u^5*v^12 + 
            1/5*(-46656*zeta^2 + 27972*zeta - 46656)*u^5*v^7 + 1/5*(3996*zeta^2 
            + 2898*zeta + 3996)*u^5*v^2 + (9720*zeta^3 + 6480*zeta^2 + 6480*zeta
            + 9720)*u^4*v^8 + (-540*zeta^3 - 360*zeta^2 - 360*zeta - 
            540)*u^4*v^3 + (-1260*zeta^3 + 2520*zeta^2 - 1260*zeta)*u^3*v^9 + 
            (-180*zeta^3 + 360*zeta^2 - 180*zeta)*u^3*v^4 + 1/5*(-2736*zeta^3 - 
            2736*zeta^2 - 6393)*u^2*v^10 + 1/5*(-3996*zeta^3 - 3996*zeta^2 - 
            1098)*u^2*v^5 + 1/5*(36*zeta^3 + 36*zeta^2 - 57)*u^2 + 
            1/5*(1194*zeta^3 + 828*zeta + 828)*u*v^11 + 1/5*(-216*zeta^3 + 
            1908*zeta + 1908)*u*v^6 + 1/5*(6*zeta^3 + 72*zeta + 72)*u*v + 
            1/5*(36*zeta^2 - 57*zeta + 36)*v^12 + 1/5*(396*zeta^2 + 198*zeta + 
            396)*v^7 + 1/5*(-36*zeta^2 - 93*zeta - 36)*v^2)/(u^2 - 2*zeta^3*u*v 
            + zeta*v^2),
        (1/5*(216*zeta^2 + 432*zeta + 432)*s^3 + 1/5*(648*zeta^3 + 1296*zeta^2 +
            972*zeta + 324)*s^2*u^6*v^5 + 1/5*(-216*zeta^3 - 432*zeta^2 + 
            756*zeta - 1188)*s^2*u^6 + 1/5*(-648*zeta^3 - 972*zeta^2 - 324*zeta 
            + 324)*s^2*u^5*v^6 + 1/5*(11016*zeta^3 + 3564*zeta^2 + 5508*zeta + 
            7452)*s^2*u^5*v + (3240*zeta^2 - 3240*zeta)*s^2*u^4*v^2 + 
            (-5400*zeta^3 - 3240*zeta^2 - 1080*zeta - 6480)*s^2*u^3*v^3 + 
            (3240*zeta^3 - 3240*zeta^2)*s^2*u^2*v^4 + 1/5*(1944*zeta^3 + 
            3888*zeta^2 - 3564*zeta + 7452)*s^2*u*v^5 + 1/5*(-648*zeta^3 - 
            1296*zeta^2 - 972*zeta - 324)*s^2*u + 1/5*(-1944*zeta^3 - 756*zeta^2
            - 972*zeta - 1188)*s^2*v^6 + 1/5*(648*zeta^3 + 972*zeta^2 + 324*zeta
            - 324)*s^2*v + 1/5*(540*zeta^3 + 432*zeta^2 - 432*zeta - 
            540)*s*u^12*v^10 + 1/5*(972*zeta^2 - 972*zeta)*s*u^12*v^5 + 
            1/5*(540*zeta^3 - 972*zeta^2 + 972*zeta - 540)*s*u^12 + 
            1/5*(-432*zeta^3 + 432*zeta^2 + 1296*zeta + 864)*s*u^11*v^11 + 
            1/5*(-7452*zeta^3 - 8748*zeta^2 - 10044*zeta - 17496)*s*u^11*v^6 + 
            1/5*(19332*zeta^3 + 13068*zeta^2 + 6804*zeta + 26136)*s*u^11*v + 
            1/5*(-108*zeta^3 - 972*zeta^2 - 1080*zeta - 540)*s*u^10*v^12 + 
            1/5*(7452*zeta^3 - 20412*zeta^2 - 12960*zeta - 6480)*s*u^10*v^7 + 
            1/5*(-100872*zeta^3 + 28512*zeta^2 - 72360*zeta - 36180)*s*u^10*v^2 
            + (3240*zeta^3 + 6480*zeta^2 + 4860*zeta + 1620)*s*u^9*v^8 + 
            (-22680*zeta^3 - 45360*zeta^2 + 19980*zeta - 65340)*s*u^9*v^3 + 
            (-3240*zeta^3 - 4860*zeta^2 - 1620*zeta + 1620)*s*u^8*v^9 + 
            (184680*zeta^3 + 34020*zeta^2 + 92340*zeta + 150660)*s*u^8*v^4 + 
            1/5*(6480*zeta^3 + 13932*zeta^2 - 13932*zeta - 6480)*s*u^7*v^10 + 
            1/5*(-369360*zeta^3 + 851472*zeta^2 - 851472*zeta + 
            369360)*s*u^7*v^5 + 1/5*(-972*zeta^2 + 972*zeta)*s*u^7 + 
            1/5*(-7452*zeta^3 - 8748*zeta^2 - 10044*zeta - 17496)*s*u^6*v^11 + 
            1/5*(-1499472*zeta^3 - 946728*zeta^2 - 393984*zeta - 
            1893456)*s*u^6*v^6 + 1/5*(7452*zeta^3 + 8748*zeta^2 + 10044*zeta + 
            17496)*s*u^6*v + 1/5*(972*zeta^3 - 972*zeta^2)*s*u^5*v^12 + 
            1/5*(1220832*zeta^3 - 482112*zeta^2 + 738720*zeta + 
            369360)*s*u^5*v^7 + 1/5*(-7452*zeta^3 + 20412*zeta^2 + 12960*zeta + 
            6480)*s*u^5*v^2 + (58320*zeta^3 + 116640*zeta^2 - 34020*zeta + 
            150660)*s*u^4*v^8 + (-3240*zeta^3 - 6480*zeta^2 - 4860*zeta - 
            1620)*s*u^4*v^3 + (-85320*zeta^3 - 19980*zeta^2 - 42660*zeta - 
            65340)*s*u^3*v^9 + (3240*zeta^3 + 4860*zeta^2 + 1620*zeta - 
            1620)*s*u^3*v^4 + 1/5*(36180*zeta^3 - 64692*zeta^2 + 64692*zeta - 
            36180)*s*u^2*v^10 + 1/5*(-6480*zeta^3 - 13932*zeta^2 + 13932*zeta + 
            6480)*s*u^2*v^5 + 1/5*(540*zeta^3 + 432*zeta^2 - 432*zeta - 
            540)*s*u^2 + 1/5*(19332*zeta^3 + 13068*zeta^2 + 6804*zeta + 
            26136)*s*u*v^11 + 1/5*(7452*zeta^3 + 8748*zeta^2 + 10044*zeta + 
            17496)*s*u*v^6 + 1/5*(-432*zeta^3 + 432*zeta^2 + 1296*zeta + 
            864)*s*u*v + 1/5*(-1512*zeta^3 + 432*zeta^2 - 1080*zeta - 
            540)*s*v^12 + 1/5*(-972*zeta^3 + 972*zeta^2)*s*v^7 + 
            1/5*(-108*zeta^3 - 972*zeta^2 - 1080*zeta - 540)*s*v^2 + 
            1/5*(-108*zeta^3 - 324*zeta^2 - 432*zeta - 216)*u^18*v^15 + 
            1/5*(-1512*zeta^3 - 3456*zeta^2 - 4968*zeta - 2484)*u^18*v^10 + 
            1/5*(-3456*zeta^3 + 1512*zeta^2 - 1944*zeta - 972)*u^18*v^5 + 
            1/5*(324*zeta^3 - 108*zeta^2 + 216*zeta + 108)*u^18 + 
            1/5*(324*zeta^3 + 648*zeta^2 + 540*zeta + 108)*u^17*v^16 + 
            1/5*(-13284*zeta^3 - 26568*zeta^2 - 19980*zeta - 6588)*u^17*v^11 + 
            1/5*(-10152*zeta^3 - 20304*zeta^2 - 2160*zeta - 18144)*u^17*v^6 + 
            1/5*(3348*zeta^3 + 6696*zeta^2 - 1080*zeta + 7776)*u^17*v + 
            1/5*(-432*zeta^3 - 540*zeta^2 - 216*zeta + 108)*u^16*v^17 + 
            1/5*(-33048*zeta^3 - 29700*zeta^2 - 16524*zeta - 3348)*u^16*v^12 + 
            1/5*(13176*zeta^3 - 71820*zeta^2 + 6588*zeta + 84996)*u^16*v^7 + 
            1/5*(-79704*zeta^3 - 16740*zeta^2 - 39852*zeta - 62964)*u^16*v^2 + 
            1/5*(216*zeta^3 + 108*zeta^2 - 108*zeta - 216)*u^15*v^18 + 
            1/5*(15444*zeta^3 - 19008*zeta^2 + 19008*zeta - 15444)*u^15*v^13 + 
            1/5*(-261468*zeta^3 + 47736*zeta^2 - 47736*zeta + 261468)*u^15*v^8 +
            1/5*(121932*zeta^3 - 182304*zeta^2 + 182304*zeta - 121932)*u^15*v^3 
            + (7560*zeta^3 + 7560*zeta^2 + 7560*zeta + 15120)*u^14*v^14 + 
            (-119340*zeta^3 - 51840*zeta^2 + 15660*zeta - 103680)*u^14*v^9 + 
            (194940*zeta^3 + 127440*zeta^2 + 59940*zeta + 254880)*u^14*v^4 + 
            1/5*(-34452*zeta^3 + 3564*zeta^2 - 30888*zeta - 15444)*u^13*v^15 + 
            1/5*(630072*zeta^3 - 431784*zeta^2 + 198288*zeta + 99144)*u^13*v^10 
            + 1/5*(-2703564*zeta^3 + 958068*zeta^2 - 1745496*zeta - 
            872748)*u^13*v^5 + 1/5*(3456*zeta^3 - 1512*zeta^2 + 1944*zeta + 
            972)*u^13 + 1/5*(13176*zeta^3 + 26352*zeta^2 + 29700*zeta - 
            3348)*u^12*v^16 + 1/5*(148284*zeta^3 + 296568*zeta^2 - 53460*zeta + 
            350028)*u^12*v^11 + 1/5*(-2176848*zeta^3 - 4353696*zeta^2 + 
            2120040*zeta - 6473736)*u^12*v^6 + 1/5*(10152*zeta^3 + 20304*zeta^2 
            + 2160*zeta + 18144)*u^12*v + 1/5*(13392*zeta^3 + 19980*zeta^2 + 
            6696*zeta - 6588)*u^11*v^17 + 1/5*(403488*zeta^3 + 53460*zeta^2 + 
            201744*zeta + 350028)*u^11*v^12 + 1/5*(14900544*zeta^3 + 
            2416500*zeta^2 + 7450272*zeta + 12484044)*u^11*v^7 + 
            1/5*(-13176*zeta^3 + 71820*zeta^2 - 6588*zeta - 84996)*u^11*v^2 + 
            1/5*(2484*zeta^3 + 972*zeta^2 - 972*zeta - 2484)*u^10*v^18 + 
            1/5*(-99144*zeta^3 + 530928*zeta^2 - 530928*zeta + 99144)*u^10*v^13 
            + 1/5*(-6861132*zeta^3 + 10716624*zeta^2 - 10716624*zeta + 
            6861132)*u^10*v^8 + 1/5*(261468*zeta^3 - 47736*zeta^2 + 47736*zeta -
            261468)*u^10*v^3 + (-119340*zeta^3 - 51840*zeta^2 + 15660*zeta - 
            103680)*u^9*v^14 + (-3945240*zeta^3 - 2325240*zeta^2 - 705240*zeta -
            4650480)*u^9*v^9 + (119340*zeta^3 + 51840*zeta^2 - 15660*zeta + 
            103680)*u^9*v^4 + 1/5*(309204*zeta^3 + 213732*zeta^2 + 522936*zeta +
            261468)*u^8*v^15 + 1/5*(17577756*zeta^3 - 3855492*zeta^2 + 
            13722264*zeta + 6861132)*u^8*v^10 + 1/5*(-630072*zeta^3 + 
            431784*zeta^2 - 198288*zeta - 99144)*u^8*v^5 + 1/5*(-1512*zeta^3 - 
            3456*zeta^2 - 4968*zeta - 2484)*u^8 + 1/5*(78408*zeta^3 + 
            156816*zeta^2 + 71820*zeta + 84996)*u^7*v^16 + 1/5*(5033772*zeta^3 +
            10067544*zeta^2 - 2416500*zeta + 12484044)*u^7*v^11 + 
            1/5*(-148284*zeta^3 - 296568*zeta^2 + 53460*zeta - 350028)*u^7*v^6 +
            1/5*(-13284*zeta^3 - 26568*zeta^2 - 19980*zeta - 6588)*u^7*v + 
            1/5*(-15984*zeta^3 + 2160*zeta^2 - 7992*zeta - 18144)*u^6*v^17 + 
            1/5*(-8593776*zeta^3 - 2120040*zeta^2 - 4296888*zeta - 
            6473736)*u^6*v^12 + 1/5*(-403488*zeta^3 - 53460*zeta^2 - 201744*zeta
            - 350028)*u^6*v^7 + 1/5*(-33048*zeta^3 - 29700*zeta^2 - 16524*zeta -
            3348)*u^6*v^2 + 1/5*(972*zeta^3 - 2484*zeta^2 + 2484*zeta - 
            972)*u^5*v^18 + 1/5*(872748*zeta^3 - 1830816*zeta^2 + 1830816*zeta -
            872748)*u^5*v^13 + 1/5*(99144*zeta^3 - 530928*zeta^2 + 530928*zeta -
            99144)*u^5*v^8 + 1/5*(15444*zeta^3 - 19008*zeta^2 + 19008*zeta - 
            15444)*u^5*v^3 + (194940*zeta^3 + 127440*zeta^2 + 59940*zeta + 
            254880)*u^4*v^14 + (119340*zeta^3 + 51840*zeta^2 - 15660*zeta + 
            103680)*u^4*v^9 + (7560*zeta^3 + 7560*zeta^2 + 7560*zeta + 
            15120)*u^4*v^4 + 1/5*(-304236*zeta^3 + 60372*zeta^2 - 243864*zeta - 
            121932)*u^3*v^15 + 1/5*(-309204*zeta^3 - 213732*zeta^2 - 522936*zeta
            - 261468)*u^3*v^10 + 1/5*(-34452*zeta^3 + 3564*zeta^2 - 30888*zeta -
            15444)*u^3*v^5 + 1/5*(108*zeta^3 + 324*zeta^2 + 432*zeta + 216)*u^3 
            + 1/5*(-23112*zeta^3 - 46224*zeta^2 + 16740*zeta - 62964)*u^2*v^16 +
            1/5*(-78408*zeta^3 - 156816*zeta^2 - 71820*zeta - 84996)*u^2*v^11 + 
            1/5*(13176*zeta^3 + 26352*zeta^2 + 29700*zeta - 3348)*u^2*v^6 + 
            1/5*(-324*zeta^3 - 648*zeta^2 - 540*zeta - 108)*u^2*v + 
            1/5*(8856*zeta^3 + 1080*zeta^2 + 4428*zeta + 7776)*u*v^17 + 
            1/5*(15984*zeta^3 - 2160*zeta^2 + 7992*zeta + 18144)*u*v^12 + 
            1/5*(13392*zeta^3 + 19980*zeta^2 + 6696*zeta - 6588)*u*v^7 + 
            1/5*(432*zeta^3 + 540*zeta^2 + 216*zeta - 108)*u*v^2 + 
            1/5*(-108*zeta^3 + 216*zeta^2 - 216*zeta + 108)*v^18 + 
            1/5*(-972*zeta^3 + 2484*zeta^2 - 2484*zeta + 972)*v^13 + 
            1/5*(2484*zeta^3 + 972*zeta^2 - 972*zeta - 2484)*v^8 + 
            1/5*(-216*zeta^3 - 108*zeta^2 + 108*zeta + 216)*v^3)/(u^3 - 
            3*zeta^3*u^2*v + 3*zeta*u*v^2 + (zeta^3 + zeta^2 + zeta + 1)*v^3)
    ],
    [
        (1/5*(-36*zeta^3 - 108*zeta^2 - 36*zeta)*s^2 + 1/5*(-108*zeta^2 - 
            144*zeta - 108)*s*u^6*v^5 + 1/5*(-144*zeta^2 + 108*zeta - 144)*s*u^6
            + 1/5*(-36*zeta^3 + 108*zeta + 108)*s*u^5*v^6 + 1/5*(-1548*zeta^3 - 
            756*zeta - 756)*s*u^5*v + (540*zeta^3 + 540*zeta^2 + 720)*s*u^4*v^2 
            + (360*zeta^3 - 720*zeta^2 + 360*zeta)*s*u^3*v^3 + (-720*zeta^3 - 
            180*zeta^2 - 180*zeta - 720)*s*u^2*v^4 + 1/5*(756*zeta^2 - 792*zeta 
            + 756)*s*u*v^5 + 1/5*(108*zeta^2 + 144*zeta + 108)*s*u + 
            1/5*(252*zeta^3 + 144*zeta + 144)*s*v^6 + 1/5*(36*zeta^3 - 108*zeta 
            - 108)*s*v + 1/5*(36*zeta^3 + 36*zeta^2 - 57)*u^12*v^10 + 
            1/5*(396*zeta^3 + 396*zeta^2 + 198)*u^12*v^5 + 1/5*(-36*zeta^3 - 
            36*zeta^2 - 93)*u^12 + 1/5*(-72*zeta^3 - 66*zeta^2 - 
            72*zeta)*u^11*v^11 + 1/5*(1908*zeta^3 + 2124*zeta^2 + 
            1908*zeta)*u^11*v^6 + 1/5*(-828*zeta^3 + 366*zeta^2 - 
            828*zeta)*u^11*v + 1/5*(57*zeta^3 + 93*zeta^2 + 93*zeta + 
            57)*u^10*v^12 + 1/5*(-1098*zeta^3 + 2898*zeta^2 + 2898*zeta - 
            1098)*u^10*v^7 + 1/5*(6393*zeta^3 + 3657*zeta^2 + 3657*zeta + 
            6393)*u^10*v^2 + (180*zeta^2 - 360*zeta + 180)*u^9*v^8 + 
            (-1260*zeta^2 + 2520*zeta - 1260)*u^9*v^3 + (-540*zeta^3 - 180*zeta 
            - 180)*u^8*v^9 + (-9720*zeta^3 - 3240*zeta - 3240)*u^8*v^4 + 
            1/5*(3996*zeta^3 + 3996*zeta^2 + 1098)*u^7*v^10 + 1/5*(46656*zeta^3 
            + 46656*zeta^2 + 74628)*u^7*v^5 + 1/5*(-396*zeta^3 - 396*zeta^2 - 
            198)*u^7 + 1/5*(1908*zeta^3 + 2124*zeta^2 + 1908*zeta)*u^6*v^11 + 
            1/5*(52488*zeta^3 - 39636*zeta^2 + 52488*zeta)*u^6*v^6 + 
            1/5*(-1908*zeta^3 - 2124*zeta^2 - 1908*zeta)*u^6*v + 
            1/5*(-198*zeta^3 + 198*zeta^2 + 198*zeta - 198)*u^5*v^12 + 
            1/5*(-74628*zeta^3 - 27972*zeta^2 - 27972*zeta - 74628)*u^5*v^7 + 
            1/5*(1098*zeta^3 - 2898*zeta^2 - 2898*zeta + 1098)*u^5*v^2 + 
            (3240*zeta^2 - 6480*zeta + 3240)*u^4*v^8 + (-180*zeta^2 + 360*zeta -
            180)*u^4*v^3 + (3780*zeta^3 + 1260*zeta + 1260)*u^3*v^9 + 
            (540*zeta^3 + 180*zeta + 180)*u^3*v^4 + 1/5*(-2736*zeta^3 - 
            2736*zeta^2 - 6393)*u^2*v^10 + 1/5*(-3996*zeta^3 - 3996*zeta^2 - 
            1098)*u^2*v^5 + 1/5*(36*zeta^3 + 36*zeta^2 - 57)*u^2 + 
            1/5*(-828*zeta^3 + 366*zeta^2 - 828*zeta)*u*v^11 + 1/5*(-1908*zeta^3
            - 2124*zeta^2 - 1908*zeta)*u*v^6 + 1/5*(-72*zeta^3 - 66*zeta^2 - 
            72*zeta)*u*v + 1/5*(93*zeta^3 + 57*zeta^2 + 57*zeta + 93)*v^12 + 
            1/5*(198*zeta^3 - 198*zeta^2 - 198*zeta + 198)*v^7 + 1/5*(57*zeta^3 
            + 93*zeta^2 + 93*zeta + 57)*v^2)/(u^2 - 2*zeta^2*u*v + (-zeta^3 - 
            zeta^2 - zeta - 1)*v^2),
        (1/5*(216*zeta^3 + 432*zeta^2 + 432*zeta)*s^3 + 1/5*(-324*zeta^3 + 
            324*zeta^2 + 972*zeta + 648)*s^2*u^6*v^5 + 1/5*(1188*zeta^3 + 
            972*zeta^2 + 756*zeta + 1944)*s^2*u^6 + 1/5*(648*zeta^3 + 324*zeta^2
            - 324*zeta - 648)*s^2*u^5*v^6 + 1/5*(1944*zeta^3 - 5508*zeta^2 + 
            5508*zeta - 1944)*s^2*u^5*v + (-6480*zeta^3 - 3240*zeta^2 - 
            3240*zeta - 3240)*s^2*u^4*v^2 + (2160*zeta^3 + 4320*zeta^2 - 
            1080*zeta + 5400)*s^2*u^3*v^3 + (3240*zeta^3 - 
            3240*zeta^2)*s^2*u^2*v^4 + 1/5*(-7452*zeta^3 - 5508*zeta^2 - 
            3564*zeta - 11016)*s^2*u*v^5 + 1/5*(324*zeta^3 - 324*zeta^2 - 
            972*zeta - 648)*s^2*u + 1/5*(-216*zeta^3 + 972*zeta^2 - 972*zeta + 
            216)*s^2*v^6 + 1/5*(-648*zeta^3 - 324*zeta^2 + 324*zeta + 648)*s^2*v
            + 1/5*(-864*zeta^3 - 972*zeta^2 - 432*zeta + 108)*s*u^12*v^10 + 
            1/5*(-1944*zeta^3 - 972*zeta^2 - 972*zeta - 972)*s*u^12*v^5 + 
            1/5*(1944*zeta^3 + 432*zeta^2 + 972*zeta + 1512)*s*u^12 + 
            1/5*(864*zeta^3 + 1728*zeta^2 + 1296*zeta + 432)*s*u^11*v^11 + 
            1/5*(-1296*zeta^3 - 2592*zeta^2 - 10044*zeta + 7452)*s*u^11*v^6 + 
            1/5*(-6264*zeta^3 - 12528*zeta^2 + 6804*zeta - 19332)*s*u^11*v + 
            1/5*(-108*zeta^3 - 972*zeta^2 - 1080*zeta - 540)*s*u^10*v^12 + 
            1/5*(7452*zeta^3 - 20412*zeta^2 - 12960*zeta - 6480)*s*u^10*v^7 + 
            1/5*(-100872*zeta^3 + 28512*zeta^2 - 72360*zeta - 36180)*s*u^10*v^2 
            + (-1620*zeta^3 + 1620*zeta^2 + 4860*zeta + 3240)*s*u^9*v^8 + 
            (65340*zeta^3 + 42660*zeta^2 + 19980*zeta + 85320)*s*u^9*v^3 + 
            (3240*zeta^3 + 1620*zeta^2 - 1620*zeta - 3240)*s*u^8*v^9 + 
            (58320*zeta^3 - 92340*zeta^2 + 92340*zeta - 58320)*s*u^8*v^4 + 
            1/5*(-27864*zeta^3 - 20412*zeta^2 - 13932*zeta - 7452)*s*u^7*v^10 + 
            1/5*(-1702944*zeta^3 - 482112*zeta^2 - 851472*zeta - 
            1220832)*s*u^7*v^5 + 1/5*(1944*zeta^3 + 972*zeta^2 + 972*zeta + 
            972)*s*u^7 + 1/5*(-1296*zeta^3 - 2592*zeta^2 - 10044*zeta + 
            7452)*s*u^6*v^11 + 1/5*(552744*zeta^3 + 1105488*zeta^2 - 393984*zeta
            + 1499472)*s*u^6*v^6 + 1/5*(1296*zeta^3 + 2592*zeta^2 + 10044*zeta -
            7452)*s*u^6*v + 1/5*(972*zeta^3 - 972*zeta^2)*s*u^5*v^12 + 
            1/5*(1220832*zeta^3 - 482112*zeta^2 + 738720*zeta + 
            369360)*s*u^5*v^7 + 1/5*(-7452*zeta^3 + 20412*zeta^2 + 12960*zeta + 
            6480)*s*u^5*v^2 + (-150660*zeta^3 - 92340*zeta^2 - 34020*zeta - 
            184680)*s*u^4*v^8 + (1620*zeta^3 - 1620*zeta^2 - 4860*zeta - 
            3240)*s*u^4*v^3 + (-22680*zeta^3 + 42660*zeta^2 - 42660*zeta + 
            22680)*s*u^3*v^9 + (-3240*zeta^3 - 1620*zeta^2 + 1620*zeta + 
            3240)*s*u^3*v^4 + 1/5*(129384*zeta^3 + 28512*zeta^2 + 64692*zeta + 
            100872)*s*u^2*v^10 + 1/5*(27864*zeta^3 + 20412*zeta^2 + 13932*zeta +
            7452)*s*u^2*v^5 + 1/5*(-864*zeta^3 - 972*zeta^2 - 432*zeta + 
            108)*s*u^2 + 1/5*(-6264*zeta^3 - 12528*zeta^2 + 6804*zeta - 
            19332)*s*u*v^11 + 1/5*(1296*zeta^3 + 2592*zeta^2 + 10044*zeta - 
            7452)*s*u*v^6 + 1/5*(864*zeta^3 + 1728*zeta^2 + 1296*zeta + 
            432)*s*u*v + 1/5*(-1512*zeta^3 + 432*zeta^2 - 1080*zeta - 
            540)*s*v^12 + 1/5*(-972*zeta^3 + 972*zeta^2)*s*v^7 + 
            1/5*(-108*zeta^3 - 972*zeta^2 - 1080*zeta - 540)*s*v^2 + 
            1/5*(-108*zeta^3 - 324*zeta^2 - 432*zeta - 216)*u^18*v^15 + 
            1/5*(-1512*zeta^3 - 3456*zeta^2 - 4968*zeta - 2484)*u^18*v^10 + 
            1/5*(-3456*zeta^3 + 1512*zeta^2 - 1944*zeta - 972)*u^18*v^5 + 
            1/5*(324*zeta^3 - 108*zeta^2 + 216*zeta + 108)*u^18 + 
            1/5*(-108*zeta^3 + 216*zeta^2 + 540*zeta + 432)*u^17*v^16 + 
            1/5*(6588*zeta^3 - 6696*zeta^2 - 19980*zeta - 13392)*u^17*v^11 + 
            1/5*(18144*zeta^3 + 7992*zeta^2 - 2160*zeta + 15984)*u^17*v^6 + 
            1/5*(-7776*zeta^3 - 4428*zeta^2 - 1080*zeta - 8856)*u^17*v + 
            1/5*(324*zeta^3 + 216*zeta^2 - 216*zeta - 324)*u^16*v^17 + 
            1/5*(13176*zeta^3 + 16524*zeta^2 - 16524*zeta - 13176)*u^16*v^12 + 
            1/5*(78408*zeta^3 - 6588*zeta^2 + 6588*zeta - 78408)*u^16*v^7 + 
            1/5*(-23112*zeta^3 + 39852*zeta^2 - 39852*zeta + 23112)*u^16*v^2 + 
            1/5*(-216*zeta^3 - 324*zeta^2 - 108*zeta + 108)*u^15*v^18 + 
            1/5*(38016*zeta^3 + 3564*zeta^2 + 19008*zeta + 34452)*u^15*v^13 + 
            1/5*(-95472*zeta^3 + 213732*zeta^2 - 47736*zeta - 309204)*u^15*v^8 +
            1/5*(364608*zeta^3 + 60372*zeta^2 + 182304*zeta + 304236)*u^15*v^3 +
            (7560*zeta - 7560)*u^14*v^14 + (67500*zeta^3 + 135000*zeta^2 + 
            15660*zeta + 119340)*u^14*v^9 + (-67500*zeta^3 - 135000*zeta^2 + 
            59940*zeta - 194940)*u^14*v^4 + 1/5*(-34452*zeta^3 + 3564*zeta^2 - 
            30888*zeta - 15444)*u^13*v^15 + 1/5*(630072*zeta^3 - 431784*zeta^2 +
            198288*zeta + 99144)*u^13*v^10 + 1/5*(-2703564*zeta^3 + 
            958068*zeta^2 - 1745496*zeta - 872748)*u^13*v^5 + 1/5*(3456*zeta^3 -
            1512*zeta^2 + 1944*zeta + 972)*u^13 + 1/5*(3348*zeta^3 + 
            16524*zeta^2 + 29700*zeta + 33048)*u^12*v^16 + 1/5*(-350028*zeta^3 -
            201744*zeta^2 - 53460*zeta - 403488)*u^12*v^11 + 1/5*(6473736*zeta^3
            + 4296888*zeta^2 + 2120040*zeta + 8593776)*u^12*v^6 + 
            1/5*(-18144*zeta^3 - 7992*zeta^2 + 2160*zeta - 15984)*u^12*v + 
            1/5*(-13284*zeta^3 - 6696*zeta^2 + 6696*zeta + 13284)*u^11*v^17 + 
            1/5*(148284*zeta^3 - 201744*zeta^2 + 201744*zeta - 148284)*u^11*v^12
            + 1/5*(5033772*zeta^3 - 7450272*zeta^2 + 7450272*zeta - 
            5033772)*u^11*v^7 + 1/5*(-78408*zeta^3 + 6588*zeta^2 - 6588*zeta + 
            78408)*u^11*v^2 + 1/5*(-1944*zeta^3 - 3456*zeta^2 - 972*zeta + 
            1512)*u^10*v^18 + 1/5*(-1061856*zeta^3 - 431784*zeta^2 - 530928*zeta
            - 630072)*u^10*v^13 + 1/5*(-21433248*zeta^3 - 3855492*zeta^2 - 
            10716624*zeta - 17577756)*u^10*v^8 + 1/5*(95472*zeta^3 - 
            213732*zeta^2 + 47736*zeta + 309204)*u^10*v^3 + (67500*zeta^3 + 
            135000*zeta^2 + 15660*zeta + 119340)*u^9*v^14 + (1620000*zeta^3 + 
            3240000*zeta^2 - 705240*zeta + 3945240)*u^9*v^9 + (-67500*zeta^3 - 
            135000*zeta^2 - 15660*zeta - 119340)*u^9*v^4 + 1/5*(309204*zeta^3 + 
            213732*zeta^2 + 522936*zeta + 261468)*u^8*v^15 + 
            1/5*(17577756*zeta^3 - 3855492*zeta^2 + 13722264*zeta + 
            6861132)*u^8*v^10 + 1/5*(-630072*zeta^3 + 431784*zeta^2 - 
            198288*zeta - 99144)*u^8*v^5 + 1/5*(-1512*zeta^3 - 3456*zeta^2 - 
            4968*zeta - 2484)*u^8 + 1/5*(-84996*zeta^3 - 6588*zeta^2 + 
            71820*zeta - 13176)*u^7*v^16 + 1/5*(-12484044*zeta^3 - 
            7450272*zeta^2 - 2416500*zeta - 14900544)*u^7*v^11 + 
            1/5*(350028*zeta^3 + 201744*zeta^2 + 53460*zeta + 403488)*u^7*v^6 + 
            1/5*(6588*zeta^3 - 6696*zeta^2 - 19980*zeta - 13392)*u^7*v + 
            1/5*(-10152*zeta^3 + 7992*zeta^2 - 7992*zeta + 10152)*u^6*v^17 + 
            1/5*(-2176848*zeta^3 + 4296888*zeta^2 - 4296888*zeta + 
            2176848)*u^6*v^12 + 1/5*(-148284*zeta^3 + 201744*zeta^2 - 
            201744*zeta + 148284)*u^6*v^7 + 1/5*(13176*zeta^3 + 16524*zeta^2 - 
            16524*zeta - 13176)*u^6*v^2 + 1/5*(4968*zeta^3 + 1512*zeta^2 + 
            2484*zeta + 3456)*u^5*v^18 + 1/5*(3661632*zeta^3 + 958068*zeta^2 + 
            1830816*zeta + 2703564)*u^5*v^13 + 1/5*(1061856*zeta^3 + 
            431784*zeta^2 + 530928*zeta + 630072)*u^5*v^8 + 1/5*(38016*zeta^3 + 
            3564*zeta^2 + 19008*zeta + 34452)*u^5*v^3 + (-67500*zeta^3 - 
            135000*zeta^2 + 59940*zeta - 194940)*u^4*v^14 + (-67500*zeta^3 - 
            135000*zeta^2 - 15660*zeta - 119340)*u^4*v^9 + (7560*zeta - 
            7560)*u^4*v^4 + 1/5*(-304236*zeta^3 + 60372*zeta^2 - 243864*zeta - 
            121932)*u^3*v^15 + 1/5*(-309204*zeta^3 - 213732*zeta^2 - 522936*zeta
            - 261468)*u^3*v^10 + 1/5*(-34452*zeta^3 + 3564*zeta^2 - 30888*zeta -
            15444)*u^3*v^5 + 1/5*(108*zeta^3 + 324*zeta^2 + 432*zeta + 216)*u^3 
            + 1/5*(62964*zeta^3 + 39852*zeta^2 + 16740*zeta + 79704)*u^2*v^16 + 
            1/5*(84996*zeta^3 + 6588*zeta^2 - 71820*zeta + 13176)*u^2*v^11 + 
            1/5*(3348*zeta^3 + 16524*zeta^2 + 29700*zeta + 33048)*u^2*v^6 + 
            1/5*(108*zeta^3 - 216*zeta^2 - 540*zeta - 432)*u^2*v + 
            1/5*(3348*zeta^3 - 4428*zeta^2 + 4428*zeta - 3348)*u*v^17 + 
            1/5*(10152*zeta^3 - 7992*zeta^2 + 7992*zeta - 10152)*u*v^12 + 
            1/5*(-13284*zeta^3 - 6696*zeta^2 + 6696*zeta + 13284)*u*v^7 + 
            1/5*(-324*zeta^3 - 216*zeta^2 + 216*zeta + 324)*u*v^2 + 
            1/5*(-432*zeta^3 - 108*zeta^2 - 216*zeta - 324)*v^18 + 
            1/5*(-4968*zeta^3 - 1512*zeta^2 - 2484*zeta - 3456)*v^13 + 
            1/5*(-1944*zeta^3 - 3456*zeta^2 - 972*zeta + 1512)*v^8 + 
            1/5*(216*zeta^3 + 324*zeta^2 + 108*zeta - 108)*v^3)/(u^3 - 
            3*zeta^2*u^2*v + (-3*zeta^3 - 3*zeta^2 - 3*zeta - 3)*u*v^2 - 
            zeta*v^3)
    ]
];



